Open the Black Box: Step-based Policy Updates for Temporally-Correlated Episodic Reinforcement Learning

Current advancements in reinforcement learning (RL) have predominantly focused on learning step-based policies that generate actions for each perceived state. While these methods efficiently leverage step information from environmental interaction, they often ignore the temporal correlation between actions, resulting in inefficient exploration and unsmooth trajectories that are challenging to implement on real hardware. Episodic RL (ERL) seeks to overcome these challenges by exploring in parameters space that capture the correlation of actions. However, these approaches typically compromise data efficiency, as they treat trajectories as opaque \emph{black boxes}. In this work, we introduce a novel ERL algorithm, Temporally-Correlated Episodic RL (TCE), which effectively utilizes step information in episodic policy updates, opening the 'black box' in existing ERL methods while retaining the smooth and consistent exploration in parameter space. TCE synergistically combines the advantages of step-based and episodic RL, achieving comparable performance to recent ERL methods while maintaining data efficiency akin to state-of-the-art (SoTA) step-based RL.

==> figure/Ablation_MP/plot/legend_sac_mp.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]    
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl} Cov.};
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl}};        
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{\acrshort{sac} $+$ MP};        
    
    
    

    

    \end{axis}
\end{tikzpicture}


==> figure/Ablation_MP/plot/legend_tce_ppo.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]    
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{\acrshort{tcp} (ours)};    
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{\acrshort{tcp} (PPO)};
    \addlegendimage{C2, line width=\linewidthothers}    
    \addlegendentry{\acrshort{ppo}};
    
    
    

    

    \end{axis}
\end{tikzpicture}


==> figure/Ablation_MP/plot/sac_bbrl.tex <==
\begin{tikzpicture}

\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Number Environment Interactions ($\times 10^7$)},
xmajorgrids,
xmin=-1500000, xmax=51000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.85,
ytick style={color=black}
]
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:18000,0)
--(axis cs:18000,0)
--(axis cs:638000,0)
--(axis cs:1268000,0)
--(axis cs:1898000,0)
--(axis cs:2518000,0)
--(axis cs:3148000,0.00116134829485927)
--(axis cs:3778000,0.00103046996230438)
--(axis cs:4408000,0.0016023888156333)
--(axis cs:5028000,0.00408541243247325)
--(axis cs:5658000,0.00312341069588363)
--(axis cs:6288000,0.00102313542747992)
--(axis cs:6918000,0.00257964533647355)
--(axis cs:7538000,0.00169054643573787)
--(axis cs:8168000,0.00325703331636957)
--(axis cs:8798000,0.00191965232752722)
--(axis cs:9428000,0.00929569849382038)
--(axis cs:10048000,0.00573869761327019)
--(axis cs:10678000,0.00733996596095656)
--(axis cs:11308000,0.00873778131123765)
--(axis cs:11928000,0.0064823970338297)
--(axis cs:12558000,0.00538946964197311)
--(axis cs:13188000,0.00108700224111318)
--(axis cs:13818000,0.00867155245075276)
--(axis cs:14438000,0.00617069799841571)
--(axis cs:15068000,0.012217310978398)
--(axis cs:15698000,0.0146538674437692)
--(axis cs:16328000,0.00520934210943934)
--(axis cs:16948000,0.0115122907472029)
--(axis cs:17578000,0.00718539421047516)
--(axis cs:18208000,0.0157300279745275)
--(axis cs:18838000,0.0142198874318919)
--(axis cs:19458000,0.0143716631336286)
--(axis cs:20088000,0.0129652693085158)
--(axis cs:20718000,0.0133305804008005)
--(axis cs:21338000,0.0112314940375376)
--(axis cs:21968000,0.0245297663560043)
--(axis cs:22598000,0.0155255503144005)
--(axis cs:23228000,0.0238382285582781)
--(axis cs:23848000,0.0250408604343368)
--(axis cs:24478000,0.0150812649939062)
--(axis cs:25108000,0.0254395103279)
--(axis cs:25738000,0.0235610828831148)
--(axis cs:26358000,0.0297867919218108)
--(axis cs:26988000,0.0295727626792969)
--(axis cs:27618000,0.0420962700533182)
--(axis cs:28248000,0.0329579869128978)
--(axis cs:28868000,0.0436262762585297)
--(axis cs:29498000,0.0330249837213635)
--(axis cs:30128000,0.054748557892944)
--(axis cs:30758000,0)
--(axis cs:30758000,0.082167371552669)
--(axis cs:30758000,0.082167371552669)
--(axis cs:30128000,0.0946997990391478)
--(axis cs:29498000,0.0973616035978014)
--(axis cs:28868000,0.0912890833362015)
--(axis cs:28248000,0.0654870699320194)
--(axis cs:27618000,0.0947878167001653)
--(axis cs:26988000,0.0805661079498401)
--(axis cs:26358000,0.0558173517972556)
--(axis cs:25738000,0.0858237867043765)
--(axis cs:25108000,0.0646655612004843)
--(axis cs:24478000,0.0570793917399577)
--(axis cs:23848000,0.0670198176385284)
--(axis cs:23228000,0.0663987968781033)
--(axis cs:22598000,0.0454026406902209)
--(axis cs:21968000,0.0527155092012421)
--(axis cs:21338000,0.0537290809681818)
--(axis cs:20718000,0.0668762036973677)
--(axis cs:20088000,0.0378247640712282)
--(axis cs:19458000,0.0426802734678448)
--(axis cs:18838000,0.0345522852965268)
--(axis cs:18208000,0.0282613605594118)
--(axis cs:17578000,0.0352007955163711)
--(axis cs:16948000,0.0324238397805684)
--(axis cs:16328000,0.0313190319209349)
--(axis cs:15698000,0.0243308205737818)
--(axis cs:15068000,0.021325229394176)
--(axis cs:14438000,0.0269568482723162)
--(axis cs:13818000,0.0241343351279433)
--(axis cs:13188000,0.0273457419363705)
--(axis cs:12558000,0.0164424599916864)
--(axis cs:11928000,0.0167765091884115)
--(axis cs:11308000,0.0218643897662229)
--(axis cs:10678000,0.022551975801463)
--(axis cs:10048000,0.0242818520129768)
--(axis cs:9428000,0.0205024199922501)
--(axis cs:8798000,0.00718944632911456)
--(axis cs:8168000,0.0177092438453838)
--(axis cs:7538000,0.0143044122333798)
--(axis cs:6918000,0.00876877379137649)
--(axis cs:6288000,0.0164718776908689)
--(axis cs:5658000,0.0145907141288461)
--(axis cs:5028000,0.0144412503764972)
--(axis cs:4408000,0.0131719554432817)
--(axis cs:3778000,0.00705441399528666)
--(axis cs:3148000,0.0158357153634471)
--(axis cs:2518000,0.00663676801267654)
--(axis cs:1898000,7.36936579125527e-07)
--(axis cs:1268000,1.8657050231864e-05)
--(axis cs:638000,0.000472341220688689)
--(axis cs:18000,0)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
18000 0
638000 0.000224362079827127
1268000 8.86209886013542e-06
1898000 3.50044875084625e-07
2518000 0.00476427937210989
3148000 0.00543386064852712
3778000 0.00499689605155634
4408000 0.00543388171959795
5028000 0.00623000372260043
5658000 0.00494250915680065
6288000 0.00587088205001429
6918000 0.00573934557063384
7538000 0.00623648410096616
8168000 0.00579819068822735
8798000 0.00528995945563614
9428000 0.011844636746528
10048000 0.00896941302520208
10678000 0.0102028852642574
11308000 0.0133094988137688
11928000 0.01359512214453
12558000 0.00881823609553739
13188000 0.012182687724109
13818000 0.0184100286582483
14438000 0.0132792321272713
15068000 0.0165318408693072
15698000 0.0205016562931119
16328000 0.0189730042024327
16948000 0.0156720917936028
17578000 0.024361870967119
18208000 0.0266051630826411
18838000 0.0290465732434698
19458000 0.0357906381863358
20088000 0.0291039288563045
20718000 0.0335131390883573
21338000 0.0401616992635172
21968000 0.0424064557241031
22598000 0.0363107795429738
23228000 0.0458318291319586
23848000 0.039382028852708
24478000 0.0323642819716651
25108000 0.0585120123064953
25738000 0.0592879798233288
26358000 0.0408506641671178
26988000 0.0541909127460133
27618000 0.0445787273957425
28248000 0.0495269670310531
28868000 0.0694953240525259
29498000 0.0558905825483866
30128000 0.0636526407198503
30758000 0
};

\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0)
--(axis cs:4575200,0.00630653786371113)
--(axis cs:6855200,0.013775689851188)
--(axis cs:9135200,0.0253474083760123)
--(axis cs:11415200,0.0335521747330271)
--(axis cs:13695200,0.0653027272342939)
--(axis cs:15975200,0.0877956729497484)
--(axis cs:18255200,0.113998920159992)
--(axis cs:20535200,0.142450611073598)
--(axis cs:23195200,0.177828071341353)
--(axis cs:25475200,0.233080606041146)
--(axis cs:27755200,0.282853785805885)
--(axis cs:30035200,0.301206019113736)
--(axis cs:32315200,0.341243984269141)
--(axis cs:34595200,0.394433414093782)
--(axis cs:36875200,0.400254811974921)
--(axis cs:39155200,0.441287628058239)
--(axis cs:41435200,0.443190993118835)
--(axis cs:43715200,0.50291123529184)
--(axis cs:46375200,0.53810937762005)
--(axis cs:48655200,0.522683054755263)
--(axis cs:50935200,0.521922631049009)
--(axis cs:53215200,0.565618184001555)
--(axis cs:55495200,0.573916885874836)
--(axis cs:57775200,0.58302311416829)
--(axis cs:60055200,0.601621201015842)
--(axis cs:62335200,0.628501357962431)
--(axis cs:64615200,0.595356401454488)
--(axis cs:66895200,0.630184067570823)
--(axis cs:69555200,0.645838679618371)
--(axis cs:71835200,0.671902068418805)
--(axis cs:74115200,0.637312774924624)
--(axis cs:76395200,0.635451321171688)
--(axis cs:78675200,0.642738715821951)
--(axis cs:80955200,0.656675392427971)
--(axis cs:83235200,0.656550473051924)
--(axis cs:85515200,0.643900124134639)
--(axis cs:87795200,0.660238831367855)
--(axis cs:90075200,0.651066289273924)
--(axis cs:92735200,0.681206170447791)
--(axis cs:95015200,0.67518156257819)
--(axis cs:97295200,0.686943526564681)
--(axis cs:99575200,0.687088350399487)
--(axis cs:101855200,0.693938092580336)
--(axis cs:104135200,0.70282835191112)
--(axis cs:106415200,0.698373244111916)
--(axis cs:108695200,0.663728946314614)
--(axis cs:110975200,0.70173977156897)
--(axis cs:113635200,0.723543077095818)
--(axis cs:113635200,0.736292630120153)
--(axis cs:113635200,0.736292630120153)
--(axis cs:110975200,0.726963494290075)
--(axis cs:108695200,0.690796635159184)
--(axis cs:106415200,0.71971299061558)
--(axis cs:104135200,0.719792819605605)
--(axis cs:101855200,0.724732144705123)
--(axis cs:99575200,0.713115829371851)
--(axis cs:97295200,0.711129993126866)
--(axis cs:95015200,0.68864924790549)
--(axis cs:92735200,0.70494789876956)
--(axis cs:90075200,0.671957813512338)
--(axis cs:87795200,0.677555697712065)
--(axis cs:85515200,0.663023937858847)
--(axis cs:83235200,0.676255381727429)
--(axis cs:80955200,0.673739355903929)
--(axis cs:78675200,0.663153929135858)
--(axis cs:76395200,0.657113810180298)
--(axis cs:74115200,0.662066313085962)
--(axis cs:71835200,0.691943184563419)
--(axis cs:69555200,0.664477218596256)
--(axis cs:66895200,0.652275113261083)
--(axis cs:64615200,0.627144777830517)
--(axis cs:62335200,0.650941430927014)
--(axis cs:60055200,0.621282760255067)
--(axis cs:57775200,0.612112980401965)
--(axis cs:55495200,0.590683405706391)
--(axis cs:53215200,0.598770625236345)
--(axis cs:50935200,0.546523883444915)
--(axis cs:48655200,0.547989301801171)
--(axis cs:46375200,0.565540964565102)
--(axis cs:43715200,0.530030609443377)
--(axis cs:41435200,0.470752098675772)
--(axis cs:39155200,0.478578830708871)
--(axis cs:36875200,0.422952812277913)
--(axis cs:34595200,0.414376652838555)
--(axis cs:32315200,0.363683998371377)
--(axis cs:30035200,0.324126139468865)
--(axis cs:27755200,0.304736380984686)
--(axis cs:25475200,0.257981253093557)
--(axis cs:23195200,0.20160344482899)
--(axis cs:20535200,0.160232994176293)
--(axis cs:18255200,0.131911367269145)
--(axis cs:15975200,0.110617364641199)
--(axis cs:13695200,0.0820489817258877)
--(axis cs:11415200,0.04647358946301)
--(axis cs:9135200,0.0338128720723281)
--(axis cs:6855200,0.0191167526150849)
--(axis cs:4575200,0.00957558082072864)
--(axis cs:2295200,0.000657894741743803)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0
4575200 0.00796669409173774
6855200 0.0161720675467677
9135200 0.0296882303947317
11415200 0.039564439190265
13695200 0.0727327189965502
15975200 0.0976214952661619
18255200 0.122270563198183
20535200 0.152372395906216
23195200 0.189847145995023
25475200 0.244938175722813
27755200 0.292943850902676
30035200 0.310584815289398
32315200 0.35411573452578
34595200 0.40455091835388
36875200 0.411402441419236
39155200 0.459816643938378
41435200 0.455262279961396
43715200 0.517640131116737
46375200 0.55251095049133
48655200 0.533383036411958
50935200 0.533773163248133
53215200 0.582467695832264
55495200 0.579444448591908
57775200 0.597420750280776
60055200 0.613074119675032
62335200 0.637674623667483
64615200 0.608125900934692
66895200 0.642407074004651
69555200 0.655894290748333
71835200 0.680992171520935
74115200 0.650226699225356
76395200 0.6465841798001
78675200 0.655323672363253
80955200 0.664771180593374
83235200 0.668022210691807
85515200 0.655872433194844
87795200 0.669225098057469
90075200 0.661091335451966
92735200 0.692908334989697
95015200 0.683125292384491
97295200 0.699575136264261
99575200 0.699471461287073
101855200 0.708993111161748
104135200 0.711582982985702
106415200 0.709822791198313
108695200 0.676561657946521
110975200 0.714424170811751
113635200 0.729327616524211
};


\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:30400,0)
--(axis cs:30400,0)
--(axis cs:3070400,0)
--(axis cs:6110400,0.00556126648880309)
--(axis cs:9910400,0.0146133581836511)
--(axis cs:12950400,0.0309804008408742)
--(axis cs:16750400,0.0574589321891139)
--(axis cs:19790400,0.0777759440700516)
--(axis cs:23590400,0.0899565671808958)
--(axis cs:26630400,0.117853769337778)
--(axis cs:30430400,0.153990285445349)
--(axis cs:33470400,0.17200774756972)
--(axis cs:37270400,0.187756455212861)
--(axis cs:40310400,0.219431977375432)
--(axis cs:44110400,0.242377900158219)
--(axis cs:47150400,0.252018949122496)
--(axis cs:50950400,0.313501560287211)
--(axis cs:53990400,0.322473539385534)
--(axis cs:57030400,0.343368917774486)
--(axis cs:60830400,0.338395586241808)
--(axis cs:63870400,0.363920789798473)
--(axis cs:67670400,0.381154067216503)
--(axis cs:70710400,0.416660652535743)
--(axis cs:74510400,0.422737139998835)
--(axis cs:77550400,0.423057810289674)
--(axis cs:81350400,0.451687644879806)
--(axis cs:84390400,0.404767784880197)
--(axis cs:88190400,0.449890015799329)
--(axis cs:91230400,0.497025105511339)
--(axis cs:95030400,0.471265008872133)
--(axis cs:98070400,0.475359703187309)
--(axis cs:101870400,0.474829082564181)
--(axis cs:104910400,0.477484643205678)
--(axis cs:108710400,0.505506105915163)
--(axis cs:111750400,0.52669565358398)
--(axis cs:114790400,0.527629305567264)
--(axis cs:118590400,0.522553866626596)
--(axis cs:121630400,0.521362371768105)
--(axis cs:125430400,0.513911096922194)
--(axis cs:128470400,0.535334276030032)
--(axis cs:132270400,0.524759135384942)
--(axis cs:135310400,0.553417961885525)
--(axis cs:139110400,0.550311110144722)
--(axis cs:142150400,0.552302110693106)
--(axis cs:145950400,0.545376028660531)
--(axis cs:148990400,0.544858060616566)
--(axis cs:152790400,0.546996854989683)
--(axis cs:155830400,0.555558088515617)
--(axis cs:159630400,0.560148193156485)
--(axis cs:162670400,0.5757400717122)
--(axis cs:166470400,0.565554081177144)
--(axis cs:166470400,0.60860755444635)
--(axis cs:166470400,0.60860755444635)
--(axis cs:162670400,0.611498059270054)
--(axis cs:159630400,0.591152239074523)
--(axis cs:155830400,0.593263424714116)
--(axis cs:152790400,0.579450267123376)
--(axis cs:148990400,0.581195729591186)
--(axis cs:145950400,0.578719583306592)
--(axis cs:142150400,0.586828112642899)
--(axis cs:139110400,0.58292543846428)
--(axis cs:135310400,0.584190077688899)
--(axis cs:132270400,0.550890894368931)
--(axis cs:128470400,0.563712886034619)
--(axis cs:125430400,0.544656247512637)
--(axis cs:121630400,0.567699747047675)
--(axis cs:118590400,0.552254193305864)
--(axis cs:114790400,0.551187424533781)
--(axis cs:111750400,0.560236927311062)
--(axis cs:108710400,0.548154004970791)
--(axis cs:104910400,0.504206505528323)
--(axis cs:101870400,0.500016351248673)
--(axis cs:98070400,0.509458498309345)
--(axis cs:95030400,0.513580400369597)
--(axis cs:91230400,0.534878066335764)
--(axis cs:88190400,0.493573582793915)
--(axis cs:84390400,0.449598135982642)
--(axis cs:81350400,0.490250143689998)
--(axis cs:77550400,0.462753651320497)
--(axis cs:74510400,0.463391064251485)
--(axis cs:70710400,0.45906617560148)
--(axis cs:67670400,0.426678337678878)
--(axis cs:63870400,0.402327282994927)
--(axis cs:60830400,0.371102747755603)
--(axis cs:57030400,0.38834144733131)
--(axis cs:53990400,0.357867699870504)
--(axis cs:50950400,0.347999611329941)
--(axis cs:47150400,0.302515369466494)
--(axis cs:44110400,0.288205814084845)
--(axis cs:40310400,0.261472512093932)
--(axis cs:37270400,0.223684946624616)
--(axis cs:33470400,0.199122816639457)
--(axis cs:30430400,0.180394020865499)
--(axis cs:26630400,0.140652594482915)
--(axis cs:23590400,0.11728525999171)
--(axis cs:19790400,0.0914403720335504)
--(axis cs:16750400,0.0678841719612497)
--(axis cs:12950400,0.0374722181868449)
--(axis cs:9910400,0.0213263740170828)
--(axis cs:6110400,0.01015625007567)
--(axis cs:3070400,0.000657894741743803)
--(axis cs:30400,0)
--cycle;

\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
30400 0
3070400 0
6110400 0.00756578953005374
9910400 0.0174438474369708
12950400 0.0344450895497658
16750400 0.0625522257655999
19790400 0.0838586945666257
23590400 0.10217593771927
26630400 0.12959739077658
30430400 0.165956661625906
33470400 0.184148987007888
37270400 0.206772555164296
40310400 0.241123589167409
44110400 0.264220612542975
47150400 0.278164227693587
50950400 0.331194244572367
53990400 0.3385182653464
57030400 0.366839487779704
60830400 0.355816476705828
63870400 0.38194666327258
67670400 0.405490601378073
70710400 0.440030730096699
74510400 0.448027718417709
77550400 0.447720552107146
81350400 0.475257926695627
84390400 0.427669521172694
88190400 0.475692184484556
91230400 0.512337538235638
95030400 0.494290028072176
98070400 0.493979669406854
101870400 0.486564060793517
104910400 0.49027890651521
108710400 0.527027751382467
111750400 0.540111335596617
114790400 0.539176032847873
118590400 0.5385842209436
121630400 0.542400800265019
125430400 0.531874969109425
128470400 0.546622090776257
132270400 0.537659101034808
135310400 0.569882873620123
139110400 0.570026335037603
142150400 0.568249013157122
145950400 0.559844615454445
148990400 0.562264552111107
152790400 0.564446829864037
155830400 0.573722030097745
159630400 0.574578164330167
162670400 0.593239457946235
166470400 0.587784355859313
};


\end{axis}



\end{tikzpicture}


==> figure/Ablation_MP/plot/tce_ppo.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Number Environment Interactions ($\times 10^7$)},
xmajorgrids,
xmin=-1500000, xmax=51000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.85,
ytick style={color=black}
]
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:4928600,3.53195191217746e-20)
--(axis cs:9861000,3.56376465177684e-07)
--(axis cs:14793400,5.88203478386511e-05)
--(axis cs:19725800,0.00167542137622517)
--(axis cs:24658200,0.0123708733176875)
--(axis cs:29586800,0.0148613908042384)
--(axis cs:34519200,0.0105333633140566)
--(axis cs:39451600,0.0193527000151575)
--(axis cs:44384000,0.0246695479475803)
--(axis cs:49316400,0.0161946989332511)
--(axis cs:54245000,0.0200735016633191)
--(axis cs:59131800,0.0350221458874861)
--(axis cs:64060400,0.027889590951545)
--(axis cs:68992800,0.0284956769735227)
--(axis cs:73925200,0.0278051917109574)
--(axis cs:78857600,0.0448836575199949)
--(axis cs:83790000,0.0230379102066535)
--(axis cs:88718600,0.031758119501016)
--(axis cs:93651000,0.0374914500076041)
--(axis cs:98583400,0.0273490374100207)
--(axis cs:103515800,0.0444764589994546)
--(axis cs:108448200,0.0252663636287241)
--(axis cs:113331200,0.0483592007584527)
--(axis cs:118263600,0.0361592522939619)
--(axis cs:123192200,0.0293086437045697)
--(axis cs:128124600,0.0295088958504844)
--(axis cs:133057000,0.0265080732327736)
--(axis cs:137989400,0.0219942423698839)
--(axis cs:142921800,0.0227913086950363)
--(axis cs:147850400,0.0382384636483825)
--(axis cs:152782800,0.036901941565639)
--(axis cs:157715200,0.038926329767079)
--(axis cs:162647600,0.0229824844158135)
--(axis cs:167580000,0.0101421752490585)
--(axis cs:167580000,0.0440150256332343)
--(axis cs:167580000,0.0440150256332343)
--(axis cs:162647600,0.0623211275002259)
--(axis cs:157715200,0.113423078531909)
--(axis cs:152782800,0.0768734963751314)
--(axis cs:147850400,0.0955792883928202)
--(axis cs:142921800,0.0758337983580879)
--(axis cs:137989400,0.0798092657482228)
--(axis cs:133057000,0.0690655064489847)
--(axis cs:128124600,0.069478547756178)
--(axis cs:123192200,0.0659559558086869)
--(axis cs:118263600,0.0744196125769306)
--(axis cs:113331200,0.075386278820559)
--(axis cs:108448200,0.0677895303304958)
--(axis cs:103515800,0.0905762874767351)
--(axis cs:98583400,0.072338788600161)
--(axis cs:93651000,0.0880613378725142)
--(axis cs:88718600,0.0844841022242617)
--(axis cs:83790000,0.0683978697138352)
--(axis cs:78857600,0.100645994890424)
--(axis cs:73925200,0.0703765398417901)
--(axis cs:68992800,0.0748041984646586)
--(axis cs:64060400,0.0681969838963971)
--(axis cs:59131800,0.0777041242343464)
--(axis cs:54245000,0.0611075672514603)
--(axis cs:49316400,0.0361304573617333)
--(axis cs:44384000,0.0569443309646953)
--(axis cs:39451600,0.041937908204033)
--(axis cs:34519200,0.0254032418093139)
--(axis cs:29586800,0.0396143147021113)
--(axis cs:24658200,0.0312140007957476)
--(axis cs:19725800,0.0136338309695167)
--(axis cs:14793400,0.0030243431144799)
--(axis cs:9861000,0.00156133474156738)
--(axis cs:4928600,0.00109879864267491)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
4928600 3.49579875710548e-08
9861000 4.65828978473284e-05
14793400 0.000910992810056396
19725800 0.00502209247672037
24658200 0.0206516526814271
29586800 0.0253338921789897
34519200 0.0175326959586878
39451600 0.027073917704082
44384000 0.0358328353274901
49316400 0.0245737255833762
54245000 0.0375926807331449
59131800 0.0503451718908373
64060400 0.0436931685392374
68992800 0.0448511217594798
73925200 0.0437402705569034
78857600 0.0724148657584711
83790000 0.0395294528464555
88718600 0.0533455308066695
93651000 0.0554497170111345
98583400 0.0428859182848486
103515800 0.0620973795835528
108448200 0.0417274124592165
113331200 0.0627433952039499
118263600 0.053341340154356
123192200 0.0462390996260465
128124600 0.0469229402120147
133057000 0.0424425029864857
137989400 0.0416192798574901
142921800 0.0444920447905877
147850400 0.06506217210157
152782800 0.0594075216554456
157715200 0.0744760973014471
162647600 0.0375153659119301
167580000 0.0275191954019654
};




\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.00328947368421053)
--(axis cs:4575200,0.049059416118421)
--(axis cs:6855200,0.0760132639031661)
--(axis cs:9135200,0.126616032500016)
--(axis cs:11415200,0.135661161749771)
--(axis cs:13695200,0.183965922757603)
--(axis cs:15975200,0.17166558596414)
--(axis cs:18255200,0.179594281359637)
--(axis cs:20535200,0.216828424272317)
--(axis cs:23195200,0.240534168709819)
--(axis cs:25475200,0.263009991122933)
--(axis cs:27755200,0.269318896423298)
--(axis cs:30035200,0.279701528809246)
--(axis cs:32315200,0.254664214661731)
--(axis cs:34595200,0.302003586361878)
--(axis cs:36875200,0.286194986380533)
--(axis cs:39155200,0.317999757188512)
--(axis cs:41435200,0.336794404100807)
--(axis cs:43715200,0.354357807300917)
--(axis cs:46375200,0.358288568395854)
--(axis cs:48655200,0.334274987010658)
--(axis cs:50935200,0.342806612136935)
--(axis cs:53215200,0.363000755253776)
--(axis cs:55495200,0.366807004595377)
--(axis cs:57775200,0.37253129827733)
--(axis cs:60055200,0.365812577851373)
--(axis cs:62335200,0.356906783492987)
--(axis cs:64615200,0.352546456606949)
--(axis cs:66895200,0.431575172554564)
--(axis cs:69555200,0.381370614352099)
--(axis cs:71835200,0.421828098840194)
--(axis cs:74115200,0.387716390247546)
--(axis cs:76395200,0.404223179660233)
--(axis cs:78675200,0.380185230603244)
--(axis cs:80955200,0.436655854754491)
--(axis cs:83235200,0.41122241878317)
--(axis cs:85515200,0.399642919227761)
--(axis cs:87795200,0.418559387718197)
--(axis cs:90075200,0.37588620753836)
--(axis cs:92735200,0.458353979514188)
--(axis cs:95015200,0.394402863113842)
--(axis cs:97295200,0.421869781578259)
--(axis cs:99575200,0.464105713818267)
--(axis cs:101855200,0.469741217694413)
--(axis cs:104135200,0.463856976263317)
--(axis cs:106415200,0.46986457344789)
--(axis cs:108695200,0.407333384078806)
--(axis cs:110975200,0.449209978863073)
--(axis cs:113635200,0.459512742433552)
--(axis cs:113635200,0.531912814244509)
--(axis cs:113635200,0.531912814244509)
--(axis cs:110975200,0.510294771695314)
--(axis cs:108695200,0.488984817333614)
--(axis cs:106415200,0.498975677772321)
--(axis cs:104135200,0.519969693218033)
--(axis cs:101855200,0.496560862304726)
--(axis cs:99575200,0.506389736852622)
--(axis cs:97295200,0.494469474357276)
--(axis cs:95015200,0.494730569391964)
--(axis cs:92735200,0.491783239285867)
--(axis cs:90075200,0.424929722123854)
--(axis cs:87795200,0.471818005400358)
--(axis cs:85515200,0.45951024035976)
--(axis cs:83235200,0.454708014603613)
--(axis cs:80955200,0.489470829368077)
--(axis cs:78675200,0.391922553241136)
--(axis cs:76395200,0.444885512695866)
--(axis cs:74115200,0.435037662439256)
--(axis cs:71835200,0.460831448743988)
--(axis cs:69555200,0.469155934638084)
--(axis cs:66895200,0.453596531805536)
--(axis cs:64615200,0.397126832965762)
--(axis cs:62335200,0.420824295713141)
--(axis cs:60055200,0.4193679242263)
--(axis cs:57775200,0.418494518904235)
--(axis cs:55495200,0.412641459169261)
--(axis cs:53215200,0.421092480786816)
--(axis cs:50935200,0.376785178346953)
--(axis cs:48655200,0.377409308941867)
--(axis cs:46375200,0.392462260255886)
--(axis cs:43715200,0.38837464124438)
--(axis cs:41435200,0.366625489902917)
--(axis cs:39155200,0.367002635024425)
--(axis cs:36875200,0.364849103491742)
--(axis cs:34595200,0.369793531373944)
--(axis cs:32315200,0.349559481124487)
--(axis cs:30035200,0.325620297147474)
--(axis cs:27755200,0.289985353479717)
--(axis cs:25475200,0.282462002670032)
--(axis cs:23195200,0.288754374815089)
--(axis cs:20535200,0.2960862921209)
--(axis cs:18255200,0.23241743257973)
--(axis cs:15975200,0.199333297469414)
--(axis cs:13695200,0.217820863450853)
--(axis cs:11415200,0.190709338572464)
--(axis cs:9135200,0.154783010482788)
--(axis cs:6855200,0.0928192138671875)
--(axis cs:4575200,0.0785875822368421)
--(axis cs:2295200,0.0164473684210526)
--(axis cs:15200,0)
--cycle;

\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.00822368421052632
4575200 0.0618189761513158
6855200 0.0837167438707854
9135200 0.14122443136416
11415200 0.152229268839093
13695200 0.205093758097255
15975200 0.189470752257588
18255200 0.207079614811166
20535200 0.230260260194704
23195200 0.274314459631228
25475200 0.277523226702596
27755200 0.287950609627754
30035200 0.307205001459967
32315200 0.319876188598938
34595200 0.316963507491751
36875200 0.320061326166522
39155200 0.327228313803853
41435200 0.347025546985223
43715200 0.367141978347216
46375200 0.379160628375519
48655200 0.356810964533052
50935200 0.355646464246277
53215200 0.396835705030918
55495200 0.381905097178514
57775200 0.395223898360003
60055200 0.393973481964507
62335200 0.408632166751429
64615200 0.384026395033328
66895200 0.43954276439608
69555200 0.410087442492962
71835200 0.44692817326611
74115200 0.424767629079383
76395200 0.428559756168195
78675200 0.38863497974276
80955200 0.450562553137428
83235200 0.445876388576983
85515200 0.432582540683326
87795200 0.453921931145545
90075200 0.415244257147833
92735200 0.470499808452604
95015200 0.456566754091834
97295200 0.455992819348474
99575200 0.473063612245977
101855200 0.487466077939614
104135200 0.510403051148177
106415200 0.483492301472039
108695200 0.458823083598528
110975200 0.494739945034778
113635200 0.476949785018686
};








\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.0152549342105263)
--(axis cs:4575200,0.0892024150647615)
--(axis cs:6855200,0.133799660707775)
--(axis cs:9135200,0.209871680228726)
--(axis cs:11415200,0.276310310737708)
--(axis cs:13695200,0.325649439861548)
--(axis cs:15975200,0.370217706188354)
--(axis cs:18255200,0.388170632635958)
--(axis cs:20535200,0.422206593301904)
--(axis cs:23195200,0.478561903974283)
--(axis cs:25475200,0.525660208275975)
--(axis cs:27755200,0.520243235666162)
--(axis cs:30035200,0.529554776404656)
--(axis cs:32315200,0.552898960104421)
--(axis cs:34595200,0.56663194622836)
--(axis cs:36875200,0.591489464423172)
--(axis cs:39155200,0.578044160313277)
--(axis cs:41435200,0.591081124780351)
--(axis cs:43715200,0.605291674440277)
--(axis cs:46375200,0.625889744825062)
--(axis cs:48655200,0.622372769709884)
--(axis cs:50935200,0.612538137575972)
--(axis cs:50935200,0.636454736072786)
--(axis cs:48655200,0.646594249208239)
--(axis cs:46375200,0.654701387123502)
--(axis cs:43715200,0.630007616363199)
--(axis cs:41435200,0.62476808111555)
--(axis cs:39155200,0.604036007121634)
--(axis cs:36875200,0.609550431143027)
--(axis cs:34595200,0.603329090924197)
--(axis cs:32315200,0.573865324909552)
--(axis cs:30035200,0.560176153835983)
--(axis cs:27755200,0.553472112338833)
--(axis cs:25475200,0.546001738111999)
--(axis cs:23195200,0.498409132712363)
--(axis cs:20535200,0.463305018148498)
--(axis cs:18255200,0.411178069337232)
--(axis cs:15975200,0.391737385677915)
--(axis cs:13695200,0.348929763932351)
--(axis cs:11415200,0.306973885349457)
--(axis cs:9135200,0.234576984428261)
--(axis cs:6855200,0.15014038286711)
--(axis cs:4575200,0.100532338995683)
--(axis cs:2295200,0.0201685855263158)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0181537828947368
4575200 0.0945020173725329
6855200 0.142939306560316
9135200 0.224099065520261
11415200 0.292446072362854
13695200 0.334573394364883
15975200 0.382682600751653
18255200 0.398186277580882
20535200 0.444624829227277
23195200 0.491558919474906
25475200 0.537460544107651
27755200 0.53991287239233
30035200 0.543181224135956
32315200 0.564715282434002
34595200 0.581068747804992
36875200 0.601034224441818
39155200 0.591088924099346
41435200 0.609252119402932
43715200 0.616412889203135
46375200 0.639450677405937
48655200 0.636568469537933
50935200 0.623114025766515
};


\end{axis}
\end{tikzpicture}


==> figure/box_pushing/plot/bp_random_dense_iqm.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Number Environment Interactions ($\times 10^7$)},
xmajorgrids,
xmin=-1500000, xmax=51000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.85,
ytick style={color=black}
]
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:4928600,3.53195191217746e-20)
--(axis cs:9861000,3.56376465177684e-07)
--(axis cs:14793400,5.88203478386511e-05)
--(axis cs:19725800,0.00167542137622517)
--(axis cs:24658200,0.0123708733176875)
--(axis cs:29586800,0.0148613908042384)
--(axis cs:34519200,0.0105333633140566)
--(axis cs:39451600,0.0193527000151575)
--(axis cs:44384000,0.0246695479475803)
--(axis cs:49316400,0.0161946989332511)
--(axis cs:54245000,0.0200735016633191)
--(axis cs:59131800,0.0350221458874861)
--(axis cs:64060400,0.027889590951545)
--(axis cs:68992800,0.0284956769735227)
--(axis cs:73925200,0.0278051917109574)
--(axis cs:78857600,0.0448836575199949)
--(axis cs:83790000,0.0230379102066535)
--(axis cs:88718600,0.031758119501016)
--(axis cs:93651000,0.0374914500076041)
--(axis cs:98583400,0.0273490374100207)
--(axis cs:103515800,0.0444764589994546)
--(axis cs:108448200,0.0252663636287241)
--(axis cs:113331200,0.0483592007584527)
--(axis cs:118263600,0.0361592522939619)
--(axis cs:123192200,0.0293086437045697)
--(axis cs:128124600,0.0295088958504844)
--(axis cs:133057000,0.0265080732327736)
--(axis cs:137989400,0.0219942423698839)
--(axis cs:142921800,0.0227913086950363)
--(axis cs:147850400,0.0382384636483825)
--(axis cs:152782800,0.036901941565639)
--(axis cs:157715200,0.038926329767079)
--(axis cs:162647600,0.0229824844158135)
--(axis cs:167580000,0.0101421752490585)
--(axis cs:167580000,0.0440150256332343)
--(axis cs:167580000,0.0440150256332343)
--(axis cs:162647600,0.0623211275002259)
--(axis cs:157715200,0.113423078531909)
--(axis cs:152782800,0.0768734963751314)
--(axis cs:147850400,0.0955792883928202)
--(axis cs:142921800,0.0758337983580879)
--(axis cs:137989400,0.0798092657482228)
--(axis cs:133057000,0.0690655064489847)
--(axis cs:128124600,0.069478547756178)
--(axis cs:123192200,0.0659559558086869)
--(axis cs:118263600,0.0744196125769306)
--(axis cs:113331200,0.075386278820559)
--(axis cs:108448200,0.0677895303304958)
--(axis cs:103515800,0.0905762874767351)
--(axis cs:98583400,0.072338788600161)
--(axis cs:93651000,0.0880613378725142)
--(axis cs:88718600,0.0844841022242617)
--(axis cs:83790000,0.0683978697138352)
--(axis cs:78857600,0.100645994890424)
--(axis cs:73925200,0.0703765398417901)
--(axis cs:68992800,0.0748041984646586)
--(axis cs:64060400,0.0681969838963971)
--(axis cs:59131800,0.0777041242343464)
--(axis cs:54245000,0.0611075672514603)
--(axis cs:49316400,0.0361304573617333)
--(axis cs:44384000,0.0569443309646953)
--(axis cs:39451600,0.041937908204033)
--(axis cs:34519200,0.0254032418093139)
--(axis cs:29586800,0.0396143147021113)
--(axis cs:24658200,0.0312140007957476)
--(axis cs:19725800,0.0136338309695167)
--(axis cs:14793400,0.0030243431144799)
--(axis cs:9861000,0.00156133474156738)
--(axis cs:4928600,0.00109879864267491)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
4928600 3.49579875710548e-08
9861000 4.65828978473284e-05
14793400 0.000910992810056396
19725800 0.00502209247672037
24658200 0.0206516526814271
29586800 0.0253338921789897
34519200 0.0175326959586878
39451600 0.027073917704082
44384000 0.0358328353274901
49316400 0.0245737255833762
54245000 0.0375926807331449
59131800 0.0503451718908373
64060400 0.0436931685392374
68992800 0.0448511217594798
73925200 0.0437402705569034
78857600 0.0724148657584711
83790000 0.0395294528464555
88718600 0.0533455308066695
93651000 0.0554497170111345
98583400 0.0428859182848486
103515800 0.0620973795835528
108448200 0.0417274124592165
113331200 0.0627433952039499
118263600 0.053341340154356
123192200 0.0462390996260465
128124600 0.0469229402120147
133057000 0.0424425029864857
137989400 0.0416192798574901
142921800 0.0444920447905877
147850400 0.06506217210157
152782800 0.0594075216554456
157715200 0.0744760973014471
162647600 0.0375153659119301
167580000 0.0275191954019654
};



\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0)
--(axis cs:4575200,0.00630653786371113)
--(axis cs:6855200,0.013775689851188)
--(axis cs:9135200,0.0253474083760123)
--(axis cs:11415200,0.0335521747330271)
--(axis cs:13695200,0.0653027272342939)
--(axis cs:15975200,0.0877956729497484)
--(axis cs:18255200,0.113998920159992)
--(axis cs:20535200,0.142450611073598)
--(axis cs:23195200,0.177828071341353)
--(axis cs:25475200,0.233080606041146)
--(axis cs:27755200,0.282853785805885)
--(axis cs:30035200,0.301206019113736)
--(axis cs:32315200,0.341243984269141)
--(axis cs:34595200,0.394433414093782)
--(axis cs:36875200,0.400254811974921)
--(axis cs:39155200,0.441287628058239)
--(axis cs:41435200,0.443190993118835)
--(axis cs:43715200,0.50291123529184)
--(axis cs:46375200,0.53810937762005)
--(axis cs:48655200,0.522683054755263)
--(axis cs:50935200,0.521922631049009)
--(axis cs:53215200,0.565618184001555)
--(axis cs:55495200,0.573916885874836)
--(axis cs:57775200,0.58302311416829)
--(axis cs:60055200,0.601621201015842)
--(axis cs:62335200,0.628501357962431)
--(axis cs:64615200,0.595356401454488)
--(axis cs:66895200,0.630184067570823)
--(axis cs:69555200,0.645838679618371)
--(axis cs:71835200,0.671902068418805)
--(axis cs:74115200,0.637312774924624)
--(axis cs:76395200,0.635451321171688)
--(axis cs:78675200,0.642738715821951)
--(axis cs:80955200,0.656675392427971)
--(axis cs:83235200,0.656550473051924)
--(axis cs:85515200,0.643900124134639)
--(axis cs:87795200,0.660238831367855)
--(axis cs:90075200,0.651066289273924)
--(axis cs:92735200,0.681206170447791)
--(axis cs:95015200,0.67518156257819)
--(axis cs:97295200,0.686943526564681)
--(axis cs:99575200,0.687088350399487)
--(axis cs:101855200,0.693938092580336)
--(axis cs:104135200,0.70282835191112)
--(axis cs:106415200,0.698373244111916)
--(axis cs:108695200,0.663728946314614)
--(axis cs:110975200,0.70173977156897)
--(axis cs:113635200,0.723543077095818)
--(axis cs:113635200,0.736292630120153)
--(axis cs:113635200,0.736292630120153)
--(axis cs:110975200,0.726963494290075)
--(axis cs:108695200,0.690796635159184)
--(axis cs:106415200,0.71971299061558)
--(axis cs:104135200,0.719792819605605)
--(axis cs:101855200,0.724732144705123)
--(axis cs:99575200,0.713115829371851)
--(axis cs:97295200,0.711129993126866)
--(axis cs:95015200,0.68864924790549)
--(axis cs:92735200,0.70494789876956)
--(axis cs:90075200,0.671957813512338)
--(axis cs:87795200,0.677555697712065)
--(axis cs:85515200,0.663023937858847)
--(axis cs:83235200,0.676255381727429)
--(axis cs:80955200,0.673739355903929)
--(axis cs:78675200,0.663153929135858)
--(axis cs:76395200,0.657113810180298)
--(axis cs:74115200,0.662066313085962)
--(axis cs:71835200,0.691943184563419)
--(axis cs:69555200,0.664477218596256)
--(axis cs:66895200,0.652275113261083)
--(axis cs:64615200,0.627144777830517)
--(axis cs:62335200,0.650941430927014)
--(axis cs:60055200,0.621282760255067)
--(axis cs:57775200,0.612112980401965)
--(axis cs:55495200,0.590683405706391)
--(axis cs:53215200,0.598770625236345)
--(axis cs:50935200,0.546523883444915)
--(axis cs:48655200,0.547989301801171)
--(axis cs:46375200,0.565540964565102)
--(axis cs:43715200,0.530030609443377)
--(axis cs:41435200,0.470752098675772)
--(axis cs:39155200,0.478578830708871)
--(axis cs:36875200,0.422952812277913)
--(axis cs:34595200,0.414376652838555)
--(axis cs:32315200,0.363683998371377)
--(axis cs:30035200,0.324126139468865)
--(axis cs:27755200,0.304736380984686)
--(axis cs:25475200,0.257981253093557)
--(axis cs:23195200,0.20160344482899)
--(axis cs:20535200,0.160232994176293)
--(axis cs:18255200,0.131911367269145)
--(axis cs:15975200,0.110617364641199)
--(axis cs:13695200,0.0820489817258877)
--(axis cs:11415200,0.04647358946301)
--(axis cs:9135200,0.0338128720723281)
--(axis cs:6855200,0.0191167526150849)
--(axis cs:4575200,0.00957558082072864)
--(axis cs:2295200,0.000657894741743803)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0
4575200 0.00796669409173774
6855200 0.0161720675467677
9135200 0.0296882303947317
11415200 0.039564439190265
13695200 0.0727327189965502
15975200 0.0976214952661619
18255200 0.122270563198183
20535200 0.152372395906216
23195200 0.189847145995023
25475200 0.244938175722813
27755200 0.292943850902676
30035200 0.310584815289398
32315200 0.35411573452578
34595200 0.40455091835388
36875200 0.411402441419236
39155200 0.459816643938378
41435200 0.455262279961396
43715200 0.517640131116737
46375200 0.55251095049133
48655200 0.533383036411958
50935200 0.533773163248133
53215200 0.582467695832264
55495200 0.579444448591908
57775200 0.597420750280776
60055200 0.613074119675032
62335200 0.637674623667483
64615200 0.608125900934692
66895200 0.642407074004651
69555200 0.655894290748333
71835200 0.680992171520935
74115200 0.650226699225356
76395200 0.6465841798001
78675200 0.655323672363253
80955200 0.664771180593374
83235200 0.668022210691807
85515200 0.655872433194844
87795200 0.669225098057469
90075200 0.661091335451966
92735200 0.692908334989697
95015200 0.683125292384491
97295200 0.699575136264261
99575200 0.699471461287073
101855200 0.708993111161748
104135200 0.711582982985702
106415200 0.709822791198313
108695200 0.676561657946521
110975200 0.714424170811751
113635200 0.729327616524211
};


\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:30400,0)
--(axis cs:30400,0)
--(axis cs:3070400,0)
--(axis cs:6110400,0.00556126648880309)
--(axis cs:9910400,0.0146133581836511)
--(axis cs:12950400,0.0309804008408742)
--(axis cs:16750400,0.0574589321891139)
--(axis cs:19790400,0.0777759440700516)
--(axis cs:23590400,0.0899565671808958)
--(axis cs:26630400,0.117853769337778)
--(axis cs:30430400,0.153990285445349)
--(axis cs:33470400,0.17200774756972)
--(axis cs:37270400,0.187756455212861)
--(axis cs:40310400,0.219431977375432)
--(axis cs:44110400,0.242377900158219)
--(axis cs:47150400,0.252018949122496)
--(axis cs:50950400,0.313501560287211)
--(axis cs:53990400,0.322473539385534)
--(axis cs:57030400,0.343368917774486)
--(axis cs:60830400,0.338395586241808)
--(axis cs:63870400,0.363920789798473)
--(axis cs:67670400,0.381154067216503)
--(axis cs:70710400,0.416660652535743)
--(axis cs:74510400,0.422737139998835)
--(axis cs:77550400,0.423057810289674)
--(axis cs:81350400,0.451687644879806)
--(axis cs:84390400,0.404767784880197)
--(axis cs:88190400,0.449890015799329)
--(axis cs:91230400,0.497025105511339)
--(axis cs:95030400,0.471265008872133)
--(axis cs:98070400,0.475359703187309)
--(axis cs:101870400,0.474829082564181)
--(axis cs:104910400,0.477484643205678)
--(axis cs:108710400,0.505506105915163)
--(axis cs:111750400,0.52669565358398)
--(axis cs:114790400,0.527629305567264)
--(axis cs:118590400,0.522553866626596)
--(axis cs:121630400,0.521362371768105)
--(axis cs:125430400,0.513911096922194)
--(axis cs:128470400,0.535334276030032)
--(axis cs:132270400,0.524759135384942)
--(axis cs:135310400,0.553417961885525)
--(axis cs:139110400,0.550311110144722)
--(axis cs:142150400,0.552302110693106)
--(axis cs:145950400,0.545376028660531)
--(axis cs:148990400,0.544858060616566)
--(axis cs:152790400,0.546996854989683)
--(axis cs:155830400,0.555558088515617)
--(axis cs:159630400,0.560148193156485)
--(axis cs:162670400,0.5757400717122)
--(axis cs:166470400,0.565554081177144)
--(axis cs:166470400,0.60860755444635)
--(axis cs:166470400,0.60860755444635)
--(axis cs:162670400,0.611498059270054)
--(axis cs:159630400,0.591152239074523)
--(axis cs:155830400,0.593263424714116)
--(axis cs:152790400,0.579450267123376)
--(axis cs:148990400,0.581195729591186)
--(axis cs:145950400,0.578719583306592)
--(axis cs:142150400,0.586828112642899)
--(axis cs:139110400,0.58292543846428)
--(axis cs:135310400,0.584190077688899)
--(axis cs:132270400,0.550890894368931)
--(axis cs:128470400,0.563712886034619)
--(axis cs:125430400,0.544656247512637)
--(axis cs:121630400,0.567699747047675)
--(axis cs:118590400,0.552254193305864)
--(axis cs:114790400,0.551187424533781)
--(axis cs:111750400,0.560236927311062)
--(axis cs:108710400,0.548154004970791)
--(axis cs:104910400,0.504206505528323)
--(axis cs:101870400,0.500016351248673)
--(axis cs:98070400,0.509458498309345)
--(axis cs:95030400,0.513580400369597)
--(axis cs:91230400,0.534878066335764)
--(axis cs:88190400,0.493573582793915)
--(axis cs:84390400,0.449598135982642)
--(axis cs:81350400,0.490250143689998)
--(axis cs:77550400,0.462753651320497)
--(axis cs:74510400,0.463391064251485)
--(axis cs:70710400,0.45906617560148)
--(axis cs:67670400,0.426678337678878)
--(axis cs:63870400,0.402327282994927)
--(axis cs:60830400,0.371102747755603)
--(axis cs:57030400,0.38834144733131)
--(axis cs:53990400,0.357867699870504)
--(axis cs:50950400,0.347999611329941)
--(axis cs:47150400,0.302515369466494)
--(axis cs:44110400,0.288205814084845)
--(axis cs:40310400,0.261472512093932)
--(axis cs:37270400,0.223684946624616)
--(axis cs:33470400,0.199122816639457)
--(axis cs:30430400,0.180394020865499)
--(axis cs:26630400,0.140652594482915)
--(axis cs:23590400,0.11728525999171)
--(axis cs:19790400,0.0914403720335504)
--(axis cs:16750400,0.0678841719612497)
--(axis cs:12950400,0.0374722181868449)
--(axis cs:9910400,0.0213263740170828)
--(axis cs:6110400,0.01015625007567)
--(axis cs:3070400,0.000657894741743803)
--(axis cs:30400,0)
--cycle;

\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
30400 0
3070400 0
6110400 0.00756578953005374
9910400 0.0174438474369708
12950400 0.0344450895497658
16750400 0.0625522257655999
19790400 0.0838586945666257
23590400 0.10217593771927
26630400 0.12959739077658
30430400 0.165956661625906
33470400 0.184148987007888
37270400 0.206772555164296
40310400 0.241123589167409
44110400 0.264220612542975
47150400 0.278164227693587
50950400 0.331194244572367
53990400 0.3385182653464
57030400 0.366839487779704
60830400 0.355816476705828
63870400 0.38194666327258
67670400 0.405490601378073
70710400 0.440030730096699
74510400 0.448027718417709
77550400 0.447720552107146
81350400 0.475257926695627
84390400 0.427669521172694
88190400 0.475692184484556
91230400 0.512337538235638
95030400 0.494290028072176
98070400 0.493979669406854
101870400 0.486564060793517
104910400 0.49027890651521
108710400 0.527027751382467
111750400 0.540111335596617
114790400 0.539176032847873
118590400 0.5385842209436
121630400 0.542400800265019
125430400 0.531874969109425
128470400 0.546622090776257
132270400 0.537659101034808
135310400 0.569882873620123
139110400 0.570026335037603
142150400 0.568249013157122
145950400 0.559844615454445
148990400 0.562264552111107
152790400 0.564446829864037
155830400 0.573722030097745
159630400 0.574578164330167
162670400 0.593239457946235
166470400 0.587784355859313
};


\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:4164800,1.34384032324694e-19)
--(axis cs:8329600,9.56795680663843e-05)
--(axis cs:12494400,0.00145837315306891)
--(axis cs:16659200,0.00446890403798024)
--(axis cs:20827800,0.0182597935671016)
--(axis cs:24992600,0.0165826709896748)
--(axis cs:29157400,0.0255493648144038)
--(axis cs:33322200,0.0379461112875075)
--(axis cs:37487000,0.0437333868174593)
--(axis cs:41655600,0.0449170302362748)
--(axis cs:45820400,0.0450189822655754)
--(axis cs:49985200,0.0583105754670203)
--(axis cs:54150000,0.0587416303141194)
--(axis cs:58314800,0.0693119698965014)
--(axis cs:62483400,0.0784461033990767)
--(axis cs:66648200,0.0810755917348608)
--(axis cs:70813000,0.107835321711614)
--(axis cs:74977800,0.0948714728275686)
--(axis cs:79142600,0.0805451188588773)
--(axis cs:83311200,0.0892704295526252)
--(axis cs:87476000,0.0775253829734097)
--(axis cs:91640800,0.0970318378716948)
--(axis cs:95805600,0.0806770065177768)
--(axis cs:99970400,0.0838503471787286)
--(axis cs:104139000,0.0799455726918638)
--(axis cs:108303800,0.0734754265686589)
--(axis cs:112468600,0.0708645291262951)
--(axis cs:116633400,0.113156668774183)
--(axis cs:120798200,0.0750862927166304)
--(axis cs:124966800,0.103203118099351)
--(axis cs:129131600,0.0808611920038149)
--(axis cs:133296400,0.0831817063553913)
--(axis cs:137461200,0.0918562842353505)
--(axis cs:137461200,0.191155620506102)
--(axis cs:137461200,0.191155620506102)
--(axis cs:133296400,0.177939809202431)
--(axis cs:129131600,0.202059254450887)
--(axis cs:124966800,0.187987359160436)
--(axis cs:120798200,0.187230033250595)
--(axis cs:116633400,0.226271862155826)
--(axis cs:112468600,0.174152197941574)
--(axis cs:108303800,0.161851033945416)
--(axis cs:104139000,0.190941997560935)
--(axis cs:99970400,0.203976771396955)
--(axis cs:95805600,0.183267635293511)
--(axis cs:91640800,0.228711582018982)
--(axis cs:87476000,0.177616302723105)
--(axis cs:83311200,0.183623818357403)
--(axis cs:79142600,0.193433454885344)
--(axis cs:74977800,0.221261894052895)
--(axis cs:70813000,0.23463941901412)
--(axis cs:66648200,0.198750067444464)
--(axis cs:62483400,0.197950054932735)
--(axis cs:58314800,0.198095372637078)
--(axis cs:54150000,0.177607754581414)
--(axis cs:49985200,0.196233213371025)
--(axis cs:45820400,0.158951168360956)
--(axis cs:41655600,0.112496835667657)
--(axis cs:37487000,0.128761318748322)
--(axis cs:33322200,0.111215765850644)
--(axis cs:29157400,0.0713146458701899)
--(axis cs:24992600,0.0557608976948661)
--(axis cs:20827800,0.06211486930639)
--(axis cs:16659200,0.0235729567696587)
--(axis cs:12494400,0.0121261681757517)
--(axis cs:8329600,0.00522193262150162)
--(axis cs:4164800,0.000382790534076967)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
4164800 0.000119731651254581
8329600 0.00104673833779387
12494400 0.00601282709625354
16659200 0.0132281409906798
20827800 0.0366246322691232
24992600 0.0331829676027176
29157400 0.0446086734153865
33322200 0.0671419789885637
37487000 0.084113014918282
41655600 0.0748638332614508
45820400 0.0924759745243099
49985200 0.115463700558743
54150000 0.114654716490757
58314800 0.124480226035202
62483400 0.128694400360139
66648200 0.138267129593363
70813000 0.165995601204756
74977800 0.157249760286267
79142600 0.133897973919456
83311200 0.133079787295272
87476000 0.121316906154238
91640800 0.158313657018296
95805600 0.12382530988437
99970400 0.144973292217379
104139000 0.119314128853545
108303800 0.109922236634571
112468600 0.116734921172849
116633400 0.168326820637116
120798200 0.120682771602349
124966800 0.142787115979722
129131600 0.134838963029203
133296400 0.120161344389153
137461200 0.137403268990456
};

\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0.000909090909090909)
--(axis cs:0,0)
--(axis cs:880000,0)
--(axis cs:1760000,0)
--(axis cs:2640000,0.000909090909090909)
--(axis cs:3520000,0.00272727272727273)
--(axis cs:4320000,0.00363636363636364)
--(axis cs:5120000,0.00181818181818182)
--(axis cs:5920000,0.00681818181818182)
--(axis cs:6720000,0.0122727272727273)
--(axis cs:7520000,0.0190909090909091)
--(axis cs:8320000,0.0168181818181818)
--(axis cs:9120000,0.0204545454545455)
--(axis cs:9920000,0.0318181818181818)
--(axis cs:10720000,0.0281818181818182)
--(axis cs:11520000,0.035)
--(axis cs:12320000,0.0409090909090909)
--(axis cs:13120000,0.0359090909090909)
--(axis cs:13920000,0.0472613636363637)
--(axis cs:14720000,0.0440909090909091)
--(axis cs:15520000,0.0490909090909091)
--(axis cs:16320000,0.06)
--(axis cs:17120000,0.0640909090909091)
--(axis cs:17920000,0.0645454545454545)
--(axis cs:18720000,0.0609090909090909)
--(axis cs:19520000,0.0718181818181818)
--(axis cs:20320000,0.0745454545454546)
--(axis cs:21120000,0.0590909090909091)
--(axis cs:21920000,0.0645454545454546)
--(axis cs:22720000,0.085)
--(axis cs:23520000,0.0904545454545455)
--(axis cs:24320000,0.0977272727272727)
--(axis cs:25120000,0.0895454545454545)
--(axis cs:25920000,0.105454545454545)
--(axis cs:26720000,0.101818181818182)
--(axis cs:27520000,0.0822727272727273)
--(axis cs:28320000,0.101806818181818)
--(axis cs:29120000,0.0868133116883117)
--(axis cs:29920000,0.0722613636363637)
--(axis cs:30720000,0.085)
--(axis cs:31520000,0.0954469696969697)
--(axis cs:32320000,0.0813522727272728)
--(axis cs:33120000,0.106253787878788)
--(axis cs:33920000,0.106767676767677)
--(axis cs:34720000,0.119545454545455)
--(axis cs:35520000,0.083625)
--(axis cs:36320000,0.123170454545455)
--(axis cs:37120000,0.115897727272727)
--(axis cs:37920000,0.129090909090909)
--(axis cs:38720000,0.11)
--(axis cs:39520000,0.0922727272727273)
--(axis cs:39520000,0.181818181818182)
--(axis cs:39520000,0.181818181818182)
--(axis cs:38720000,0.194545454545455)
--(axis cs:37920000,0.209090909090909)
--(axis cs:37120000,0.214545454545455)
--(axis cs:36320000,0.207272727272727)
--(axis cs:35520000,0.192727272727273)
--(axis cs:34720000,0.198636363636364)
--(axis cs:33920000,0.202272727272727)
--(axis cs:33120000,0.202281565656566)
--(axis cs:32320000,0.176375)
--(axis cs:31520000,0.175454545454545)
--(axis cs:30720000,0.163636363636364)
--(axis cs:29920000,0.167727272727273)
--(axis cs:29120000,0.199090909090909)
--(axis cs:28320000,0.198636363636364)
--(axis cs:27520000,0.176363636363636)
--(axis cs:26720000,0.189545454545455)
--(axis cs:25920000,0.173181818181818)
--(axis cs:25120000,0.155454545454545)
--(axis cs:24320000,0.185909090909091)
--(axis cs:23520000,0.180920454545454)
--(axis cs:22720000,0.182272727272727)
--(axis cs:21920000,0.178181818181818)
--(axis cs:21120000,0.150454545454545)
--(axis cs:20320000,0.158181818181818)
--(axis cs:19520000,0.149545454545455)
--(axis cs:18720000,0.155465909090909)
--(axis cs:17920000,0.133636363636364)
--(axis cs:17120000,0.152272727272727)
--(axis cs:16320000,0.156829545454545)
--(axis cs:15520000,0.139090909090909)
--(axis cs:14720000,0.125920454545454)
--(axis cs:13920000,0.132272727272727)
--(axis cs:13120000,0.116818181818182)
--(axis cs:12320000,0.104102272727273)
--(axis cs:11520000,0.115909090909091)
--(axis cs:10720000,0.0972727272727273)
--(axis cs:9920000,0.0822727272727273)
--(axis cs:9120000,0.0668181818181818)
--(axis cs:8320000,0.0481818181818182)
--(axis cs:7520000,0.0454545454545455)
--(axis cs:6720000,0.0336363636363636)
--(axis cs:5920000,0.0218181818181818)
--(axis cs:5120000,0.0159090909090909)
--(axis cs:4320000,0.00818181818181818)
--(axis cs:3520000,0.00954545454545454)
--(axis cs:2640000,0.00590909090909091)
--(axis cs:1760000,0.00227272727272727)
--(axis cs:880000,0.00181818181818182)
--(axis cs:0,0.000909090909090909)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
880000 0
1760000 0.000454545454545455
2640000 0.00272727272727273
3520000 0.00545454545454545
4320000 0.00636363636363636
5120000 0.00727272727272727
5920000 0.0127272727272727
6720000 0.0222727272727273
7520000 0.0304545454545455
8320000 0.0286363636363636
9120000 0.04
9920000 0.0540909090909091
10720000 0.055
11520000 0.0740909090909091
12320000 0.0690909090909091
13120000 0.0736363636363636
13920000 0.0840909090909091
14720000 0.0786363636363636
15520000 0.0922727272727273
16320000 0.105909090909091
17120000 0.107727272727273
17920000 0.0972727272727273
18720000 0.105454545454545
19520000 0.105909090909091
20320000 0.111363636363636
21120000 0.103181818181818
21920000 0.118636363636364
22720000 0.133181818181818
23520000 0.13
24320000 0.141818181818182
25120000 0.116363636363636
25920000 0.134545454545455
26720000 0.139545454545455
27520000 0.121818181818182
28320000 0.151818181818182
29120000 0.14
29920000 0.115909090909091
30720000 0.120909090909091
31520000 0.131969696969697
32320000 0.125454545454545
33120000 0.154444444444444
33920000 0.161767676767677
34720000 0.156818181818182
35520000 0.140227272727273
36320000 0.167272727272727
37120000 0.167272727272727
37920000 0.165454545454545
38720000 0.156363636363636
39520000 0.13
};


\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0.00136363636363636)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0)
--(axis cs:3200000,0)
--(axis cs:4000000,0.000909090909090909)
--(axis cs:4800000,0.00181818181818182)
--(axis cs:5600000,0.00272727272727273)
--(axis cs:6400000,0.00818181818181818)
--(axis cs:7200000,0.0131818181818182)
--(axis cs:8000000,0.0154431818181819)
--(axis cs:8800000,0.0190909090909091)
--(axis cs:9600000,0.02)
--(axis cs:10400000,0.0236363636363636)
--(axis cs:11200000,0.0340909090909091)
--(axis cs:12000000,0.0386363636363636)
--(axis cs:12800000,0.045)
--(axis cs:13600000,0.0586363636363636)
--(axis cs:14400000,0.0549886363636364)
--(axis cs:15200000,0.0577272727272727)
--(axis cs:16000000,0.0563636363636364)
--(axis cs:16800000,0.0731818181818182)
--(axis cs:17600000,0.0663636363636364)
--(axis cs:18400000,0.0677272727272727)
--(axis cs:19200000,0.0690909090909091)
--(axis cs:20000000,0.103170454545455)
--(axis cs:20800000,0.112272727272727)
--(axis cs:21600000,0.0990909090909091)
--(axis cs:22400000,0.114545454545455)
--(axis cs:23200000,0.0895454545454545)
--(axis cs:24000000,0.110454545454545)
--(axis cs:24800000,0.0986363636363636)
--(axis cs:25600000,0.126818181818182)
--(axis cs:26400000,0.124090909090909)
--(axis cs:27200000,0.130454545454545)
--(axis cs:28000000,0.134545454545455)
--(axis cs:28800000,0.0995454545454545)
--(axis cs:29600000,0.122272727272727)
--(axis cs:30400000,0.144090909090909)
--(axis cs:31200000,0.136363636363636)
--(axis cs:32000000,0.145909090909091)
--(axis cs:32800000,0.128181818181818)
--(axis cs:33600000,0.155)
--(axis cs:34400000,0.157272727272727)
--(axis cs:35120000,0.151363636363636)
--(axis cs:35840000,0.156363636363636)
--(axis cs:36560000,0.169090909090909)
--(axis cs:37280000,0.148636363636364)
--(axis cs:38000000,0.134090909090909)
--(axis cs:38000000,0.221363636363636)
--(axis cs:38000000,0.221363636363636)
--(axis cs:37280000,0.26)
--(axis cs:36560000,0.245454545454545)
--(axis cs:35840000,0.238181818181818)
--(axis cs:35120000,0.220909090909091)
--(axis cs:34400000,0.250454545454545)
--(axis cs:33600000,0.221829545454545)
--(axis cs:32800000,0.233636363636364)
--(axis cs:32000000,0.213181818181818)
--(axis cs:31200000,0.187727272727273)
--(axis cs:30400000,0.196363636363636)
--(axis cs:29600000,0.186363636363636)
--(axis cs:28800000,0.166363636363636)
--(axis cs:28000000,0.220454545454545)
--(axis cs:27200000,0.207727272727273)
--(axis cs:26400000,0.207727272727273)
--(axis cs:25600000,0.187727272727273)
--(axis cs:24800000,0.158193181818182)
--(axis cs:24000000,0.178647727272727)
--(axis cs:23200000,0.173181818181818)
--(axis cs:22400000,0.186363636363636)
--(axis cs:21600000,0.174545454545455)
--(axis cs:20800000,0.178181818181818)
--(axis cs:20000000,0.173181818181818)
--(axis cs:19200000,0.14)
--(axis cs:18400000,0.139090909090909)
--(axis cs:17600000,0.139090909090909)
--(axis cs:16800000,0.155)
--(axis cs:16000000,0.111363636363636)
--(axis cs:15200000,0.119545454545455)
--(axis cs:14400000,0.102727272727273)
--(axis cs:13600000,0.110454545454545)
--(axis cs:12800000,0.105454545454545)
--(axis cs:12000000,0.0740909090909091)
--(axis cs:11200000,0.0781818181818182)
--(axis cs:10400000,0.0631931818181817)
--(axis cs:9600000,0.0645454545454546)
--(axis cs:8800000,0.0486363636363636)
--(axis cs:8000000,0.0436363636363636)
--(axis cs:7200000,0.0254545454545455)
--(axis cs:6400000,0.0240909090909091)
--(axis cs:5600000,0.0118181818181818)
--(axis cs:4800000,0.00909090909090909)
--(axis cs:4000000,0.005)
--(axis cs:3200000,0.00363636363636364)
--(axis cs:2400000,0.00181818181818182)
--(axis cs:1600000,0.00227272727272727)
--(axis cs:800000,0.000454545454545455)
--(axis cs:0,0.00136363636363636)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0.000454545454545455
2400000 0
3200000 0.00181818181818182
4000000 0.00272727272727273
4800000 0.005
5600000 0.00636363636363636
6400000 0.0154545454545455
7200000 0.0181818181818182
8000000 0.0245454545454545
8800000 0.0318181818181818
9600000 0.0340909090909091
10400000 0.0427272727272727
11200000 0.0559090909090909
12000000 0.0504545454545454
12800000 0.0722727272727273
13600000 0.085
14400000 0.0777272727272727
15200000 0.09
16000000 0.0840909090909091
16800000 0.114090909090909
17600000 0.105454545454545
18400000 0.0972727272727273
19200000 0.0977272727272727
20000000 0.143181818181818
20800000 0.147727272727273
21600000 0.137272727272727
22400000 0.153181818181818
23200000 0.130454545454545
24000000 0.144090909090909
24800000 0.120909090909091
25600000 0.158181818181818
26400000 0.17
27200000 0.171363636363636
28000000 0.176818181818182
28800000 0.13
29600000 0.153636363636364
30400000 0.161818181818182
31200000 0.161818181818182
32000000 0.174545454545455
32800000 0.176363636363636
33600000 0.188181818181818
34400000 0.206363636363636
35120000 0.184090909090909
35840000 0.196363636363636
36560000 0.211363636363636
37280000 0.203181818181818
38000000 0.172727272727273
};





\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:100000,0)
--(axis cs:100000,0)
--(axis cs:1500000,0)
--(axis cs:3000000,0)
--(axis cs:4400000,0)
--(axis cs:5900000,0.00278274895764661)
--(axis cs:7300000,0.00968137660546107)
--(axis cs:8800000,0.0198756666672489)
--(axis cs:10300000,0.0517537756208808)
--(axis cs:11700000,0.103593352773964)
--(axis cs:13200000,0.155874339438055)
--(axis cs:14600000,0.199288784019078)
--(axis cs:16100000,0.273260888791585)
--(axis cs:17600000,0.354008201650498)
--(axis cs:19000000,0.392937477061443)
--(axis cs:20500000,0.448580769885851)
--(axis cs:21900000,0.52435713018392)
--(axis cs:23400000,0.57590526574642)
--(axis cs:24900000,0.592758896858586)
--(axis cs:26300000,0.595369114277041)
--(axis cs:27800000,0.617095074969848)
--(axis cs:29200000,0.630996522494635)
--(axis cs:30700000,0.629206741551906)
--(axis cs:32100000,0.641442018045043)
--(axis cs:33600000,0.657469481730942)
--(axis cs:35100000,0.660540749576411)
--(axis cs:36500000,0.697905198471338)
--(axis cs:38000000,0.697223719729926)
--(axis cs:39400000,0.719344377323915)
--(axis cs:40900000,0.739872195430658)
--(axis cs:42400000,0.723583463053961)
--(axis cs:43800000,0.732013394322979)
--(axis cs:45300000,0.730333789295729)
--(axis cs:46700000,0.748705318296567)
--(axis cs:48200000,0.75682565485155)
--(axis cs:49700000,0.74144828098271)
--(axis cs:49700000,0.522576127070195)
--(axis cs:49700000,0.522576127070195)
--(axis cs:48200000,0.507620779725732)
--(axis cs:46700000,0.491330181294194)
--(axis cs:45300000,0.492837742095054)
--(axis cs:43800000,0.49056502596303)
--(axis cs:42400000,0.452947730280002)
--(axis cs:40900000,0.458822183600404)
--(axis cs:39400000,0.442148886596544)
--(axis cs:38000000,0.423935279769188)
--(axis cs:36500000,0.427073228298989)
--(axis cs:35100000,0.391682488316842)
--(axis cs:33600000,0.403443375040224)
--(axis cs:32100000,0.385422654077201)
--(axis cs:30700000,0.361131410650522)
--(axis cs:29200000,0.364000129681953)
--(axis cs:27800000,0.344370867871663)
--(axis cs:26300000,0.331013877950933)
--(axis cs:24900000,0.325698406882387)
--(axis cs:23400000,0.30750117792493)
--(axis cs:21900000,0.264857220315725)
--(axis cs:20500000,0.225064768771466)
--(axis cs:19000000,0.205813713961329)
--(axis cs:17600000,0.199171917074809)
--(axis cs:16100000,0.140290430684435)
--(axis cs:14600000,0.104991481786717)
--(axis cs:13200000,0.0871164540521951)
--(axis cs:11700000,0.0481238748201775)
--(axis cs:10300000,0.0280794819279984)
--(axis cs:8800000,0.00790764500609024)
--(axis cs:7300000,0.00264782842328551)
--(axis cs:5900000,6.05385009541395e-05)
--(axis cs:4400000,0.00000767433337621)
--(axis cs:3000000,0)
--(axis cs:1500000,0)
--(axis cs:100000,0)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
100000 0
1500000 0
3000000 0
4400000 0
5900000 0.00160388924037315
7300000 0.00611871558029544
8800000 0.0148072649530314
10300000 0.0407424083419899
11700000 0.076014665878679
13200000 0.118529843618188
14600000 0.156291039483555
16100000 0.20828962955904
17600000 0.266399152128621
19000000 0.30039811789319
20500000 0.33890578154814
21900000 0.39025272989647
23400000 0.436483095685112
24900000 0.454705569269591
26300000 0.465485337165272
27800000 0.482244322760558
29200000 0.497734332898779
30700000 0.501877945410352
32100000 0.516947255933683
33600000 0.534414062942801
35100000 0.532960981066242
36500000 0.563193016311459
38000000 0.557322207964114
39400000 0.571973035168733
40900000 0.583804452880281
42400000 0.578200517929188
43800000 0.598817559819278
45300000 0.602582874441863
46700000 0.604635065122052
48200000 0.611939361584942
49700000 0.603229968157613
};

\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.0152549342105263)
--(axis cs:4575200,0.0892024150647615)
--(axis cs:6855200,0.133799660707775)
--(axis cs:9135200,0.209871680228726)
--(axis cs:11415200,0.276310310737708)
--(axis cs:13695200,0.325649439861548)
--(axis cs:15975200,0.370217706188354)
--(axis cs:18255200,0.388170632635958)
--(axis cs:20535200,0.422206593301904)
--(axis cs:23195200,0.478561903974283)
--(axis cs:25475200,0.525660208275975)
--(axis cs:27755200,0.520243235666162)
--(axis cs:30035200,0.529554776404656)
--(axis cs:32315200,0.552898960104421)
--(axis cs:34595200,0.56663194622836)
--(axis cs:36875200,0.591489464423172)
--(axis cs:39155200,0.578044160313277)
--(axis cs:41435200,0.591081124780351)
--(axis cs:43715200,0.605291674440277)
--(axis cs:46375200,0.625889744825062)
--(axis cs:48655200,0.622372769709884)
--(axis cs:50935200,0.612538137575972)
--(axis cs:50935200,0.636454736072786)
--(axis cs:48655200,0.646594249208239)
--(axis cs:46375200,0.654701387123502)
--(axis cs:43715200,0.630007616363199)
--(axis cs:41435200,0.62476808111555)
--(axis cs:39155200,0.604036007121634)
--(axis cs:36875200,0.609550431143027)
--(axis cs:34595200,0.603329090924197)
--(axis cs:32315200,0.573865324909552)
--(axis cs:30035200,0.560176153835983)
--(axis cs:27755200,0.553472112338833)
--(axis cs:25475200,0.546001738111999)
--(axis cs:23195200,0.498409132712363)
--(axis cs:20535200,0.463305018148498)
--(axis cs:18255200,0.411178069337232)
--(axis cs:15975200,0.391737385677915)
--(axis cs:13695200,0.348929763932351)
--(axis cs:11415200,0.306973885349457)
--(axis cs:9135200,0.234576984428261)
--(axis cs:6855200,0.15014038286711)
--(axis cs:4575200,0.100532338995683)
--(axis cs:2295200,0.0201685855263158)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0181537828947368
4575200 0.0945020173725329
6855200 0.142939306560316
9135200 0.224099065520261
11415200 0.292446072362854
13695200 0.334573394364883
15975200 0.382682600751653
18255200 0.398186277580882
20535200 0.444624829227277
23195200 0.491558919474906
25475200 0.537460544107651
27755200 0.53991287239233
30035200 0.543181224135956
32315200 0.564715282434002
34595200 0.581068747804992
36875200 0.601034224441818
39155200 0.591088924099346
41435200 0.609252119402932
43715200 0.616412889203135
46375200 0.639450677405937
48655200 0.636568469537933
50935200 0.623114025766515
};


\end{axis}
\end{tikzpicture}


==> figure/box_pushing/plot/bp_random_t_sparse_iqm.tex <==
\begin{tikzpicture}

\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4, 5},
xlabel={Number Environment Interactions ($\times 10^7$)},
xmajorgrids,
xmin=-1500000, xmax=51000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.85,
ytick style={color=black}
]



\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]

(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0)
--(axis cs:3427600,0)
--(axis cs:4567600,0)
--(axis cs:5707600,0.000555098688346334)
--(axis cs:6847600,0.000595579154288398)
--(axis cs:7987600,0.0030071060475154)
--(axis cs:9127600,0.0025667250247945)
--(axis cs:10267600,0.00325481257069624)
--(axis cs:11597600,0.00895050503175999)
--(axis cs:12737600,0.0135090832214824)
--(axis cs:13877600,0.0256748901069628)
--(axis cs:15017600,0.0308618758752425)
--(axis cs:16157600,0.0416768869936816)
--(axis cs:17297600,0.0614900149961779)
--(axis cs:18437600,0.0829045241712566)
--(axis cs:19577600,0.0876674703063205)
--(axis cs:20717600,0.101870619944095)
--(axis cs:21857600,0.11362189947247)
--(axis cs:23187600,0.129341568953861)
--(axis cs:24327600,0.161398372135836)
--(axis cs:25467600,0.186826672479593)
--(axis cs:26607600,0.190723087283228)
--(axis cs:27747600,0.204207709433919)
--(axis cs:28887600,0.225981492713375)
--(axis cs:30027600,0.236713494937135)
--(axis cs:31167600,0.247515745940206)
--(axis cs:32307600,0.263529232611436)
--(axis cs:33447600,0.261696325862712)
--(axis cs:34777600,0.288855260728704)
--(axis cs:35917600,0.302640369165688)
--(axis cs:37057600,0.32185986712633)
--(axis cs:38197600,0.312717638441668)
--(axis cs:39337600,0.321229191146537)
--(axis cs:40477600,0.327355853800901)
--(axis cs:41617600,0.329767002889616)
--(axis cs:42757600,0.335833030809332)
--(axis cs:43897600,0.368962839485273)
--(axis cs:45037600,0.363672199404343)
--(axis cs:46367600,0.386768450384629)
--(axis cs:47507600,0.383933312780256)
--(axis cs:48647600,0.398474670562355)
--(axis cs:49787600,0.405251553973654)
--(axis cs:50927600,0.420317473670373)
--(axis cs:52067600,0.44825467724331)
--(axis cs:53207600,0.427241510652487)
--(axis cs:54347600,0.437024429338053)
--(axis cs:55487600,0.440810086247323)
--(axis cs:56817600,0.446547901262258)
--(axis cs:56817600,0.506237773404864)
--(axis cs:56817600,0.506237773404864)
--(axis cs:55487600,0.491554968540115)
--(axis cs:54347600,0.491927808464064)
--(axis cs:53207600,0.486631653798895)
--(axis cs:52067600,0.519243230265923)
--(axis cs:50927600,0.48178025030585)
--(axis cs:49787600,0.464247036709895)
--(axis cs:48647600,0.458849043690771)
--(axis cs:47507600,0.439007477588401)
--(axis cs:46367600,0.436482925745899)
--(axis cs:45037600,0.416598358144969)
--(axis cs:43897600,0.43235942567813)
--(axis cs:42757600,0.39644871463063)
--(axis cs:41617600,0.40036453303858)
--(axis cs:40477600,0.390973577598007)
--(axis cs:39337600,0.382808305601415)
--(axis cs:38197600,0.368633855734778)
--(axis cs:37057600,0.360659273855335)
--(axis cs:35917600,0.342338571238431)
--(axis cs:34777600,0.334174952194133)
--(axis cs:33447600,0.308430233112715)
--(axis cs:32307600,0.307436866041555)
--(axis cs:31167600,0.282048891474818)
--(axis cs:30027600,0.274242344565697)
--(axis cs:28887600,0.264168913790833)
--(axis cs:27747600,0.236247957565206)
--(axis cs:26607600,0.229021315945209)
--(axis cs:25467600,0.223018255887357)
--(axis cs:24327600,0.206901037588732)
--(axis cs:23187600,0.17385909573647)
--(axis cs:21857600,0.140484366434831)
--(axis cs:20717600,0.140622560842517)
--(axis cs:19577600,0.119084751126663)
--(axis cs:18437600,0.111142059679874)
--(axis cs:17297600,0.0812132119070018)
--(axis cs:16157600,0.0615214305562941)
--(axis cs:15017600,0.0464658478561881)
--(axis cs:13877600,0.0380012819651087)
--(axis cs:12737600,0.0219221022777174)
--(axis cs:11597600,0.0146318437544009)
--(axis cs:10267600,0.00774239710828865)
--(axis cs:9127600,0.00548275361255089)
--(axis cs:7987600,0.00593360175686033)
--(axis cs:6847600,0.00247935246723387)
--(axis cs:5707600,0.00247388385510907)
--(axis cs:4567600,0)
--(axis cs:3427600,0)
--(axis cs:2287600,0)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0
3427600 0
4567600 0
5707600 0.00136076307055766
6847600 0.00141505192218574
7987600 0.00421930615931245
9127600 0.00369544154912393
10267600 0.00527284655091344
11597600 0.0116351339948198
12737600 0.0172554890042587
13877600 0.0312255481046008
15017600 0.0395701341731045
16157600 0.0516889031111541
17297600 0.0712883828342585
18437600 0.0970649995620917
19577600 0.104116607638221
20717600 0.122420896889409
21857600 0.125603074203773
23187600 0.153032327791971
24327600 0.183897517031945
25467600 0.204071245723765
26607600 0.21096446876932
27747600 0.220380572299835
28887600 0.240185239319716
30027600 0.257003996824594
31167600 0.262819933315795
32307600 0.284512728361186
33447600 0.286081015686358
34777600 0.311521611662914
35917600 0.318951839221635
37057600 0.336079370919691
38197600 0.339048768875052
39337600 0.34718978796146
40477600 0.353894759062143
41617600 0.362026610680616
42757600 0.359008251252247
43897600 0.392209139660254
45037600 0.391096290322873
46367600 0.407073953320796
47507600 0.407924528643255
48647600 0.427673179327128
49787600 0.432433325414716
50927600 0.448632191122385
52067600 0.482087308133351
53207600 0.454971452078301
54347600 0.46794239498265
55487600 0.469328460876067
56817600 0.471342707518178
};



\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:30400,0)
--(axis cs:30400,0)
--(axis cs:3070400,0)
--(axis cs:6110400,0)
--(axis cs:9910400,0)
--(axis cs:12950400,5.13980266987346e-05)
--(axis cs:16750400,0.000962803496456957)
--(axis cs:19790400,0.0063975971977893)
--(axis cs:23590400,0.0129931635470111)
--(axis cs:26630400,0.0289073102810004)
--(axis cs:30430400,0.064989511978398)
--(axis cs:33470400,0.101509191300173)
--(axis cs:37270400,0.13414193003631)
--(axis cs:40310400,0.155275217690191)
--(axis cs:44110400,0.194798512592186)
--(axis cs:47150400,0.209751316217101)
--(axis cs:50950400,0.252287506791552)
--(axis cs:53990400,0.289471490264859)
--(axis cs:57030400,0.287529092351544)
--(axis cs:60830400,0.303366691444037)
--(axis cs:63870400,0.328021176220783)
--(axis cs:67670400,0.345240130779846)
--(axis cs:70710400,0.370315276128408)
--(axis cs:74510400,0.381677247879429)
--(axis cs:77550400,0.377481474492058)
--(axis cs:81350400,0.384964826149843)
--(axis cs:84390400,0.4146986302681)
--(axis cs:88190400,0.424884444988043)
--(axis cs:91230400,0.43916343044971)
--(axis cs:95030400,0.452486181963074)
--(axis cs:98070400,0.467089735314468)
--(axis cs:101870400,0.47438173317632)
--(axis cs:104910400,0.485625668075235)
--(axis cs:108710400,0.48678299797263)
--(axis cs:111750400,0.470244502714013)
--(axis cs:114790400,0.497172503997339)
--(axis cs:118590400,0.501297460032106)
--(axis cs:121630400,0.494978928533)
--(axis cs:125430400,0.492892757101094)
--(axis cs:128470400,0.49672972898365)
--(axis cs:132270400,0.521961495414584)
--(axis cs:135310400,0.518604124407221)
--(axis cs:139110400,0.55451581203147)
--(axis cs:142150400,0.560124299644768)
--(axis cs:145950400,0.534805092178196)
--(axis cs:148990400,0.536791740076176)
--(axis cs:152790400,0.526447315263383)
--(axis cs:155830400,0.531304667715877)
--(axis cs:159630400,0.543673751435884)
--(axis cs:162670400,0.565637060601569)
--(axis cs:166470400,0.563225608550064)
--(axis cs:166470400,0.588620197295569)
--(axis cs:166470400,0.588620197295569)
--(axis cs:162670400,0.585724313808848)
--(axis cs:159630400,0.582954306674706)
--(axis cs:155830400,0.575342945912311)
--(axis cs:152790400,0.556985175152623)
--(axis cs:148990400,0.576815443737887)
--(axis cs:145950400,0.574721664545727)
--(axis cs:142150400,0.590948041574228)
--(axis cs:139110400,0.589692621079794)
--(axis cs:135310400,0.546628123635257)
--(axis cs:132270400,0.568413163446574)
--(axis cs:128470400,0.549721771987892)
--(axis cs:125430400,0.534415294280536)
--(axis cs:121630400,0.526408946628981)
--(axis cs:118590400,0.525054503183808)
--(axis cs:114790400,0.53379020508805)
--(axis cs:111750400,0.493086401727187)
--(axis cs:108710400,0.519334240405637)
--(axis cs:104910400,0.513701012181133)
--(axis cs:101870400,0.506522053116479)
--(axis cs:98070400,0.49459196287788)
--(axis cs:95030400,0.482822715023436)
--(axis cs:91230400,0.47068309420146)
--(axis cs:88190400,0.444717343249879)
--(axis cs:84390400,0.449872240891881)
--(axis cs:81350400,0.405057140407227)
--(axis cs:77550400,0.405778361065989)
--(axis cs:74510400,0.411093407810005)
--(axis cs:70710400,0.394925637303333)
--(axis cs:67670400,0.3848269490296)
--(axis cs:63870400,0.358313442981852)
--(axis cs:60830400,0.329203015899715)
--(axis cs:57030400,0.318064377032379)
--(axis cs:53990400,0.316308962509328)
--(axis cs:50950400,0.283898615599575)
--(axis cs:47150400,0.226924749333009)
--(axis cs:44110400,0.216002658031827)
--(axis cs:40310400,0.176204160150692)
--(axis cs:37270400,0.150080988401953)
--(axis cs:33470400,0.118561350927252)
--(axis cs:30430400,0.0797133860385963)
--(axis cs:26630400,0.040058713473538)
--(axis cs:23590400,0.0195562234258119)
--(axis cs:19790400,0.0101947338748941)
--(axis cs:16750400,0.00451154411063356)
--(axis cs:12950400,0.00113075658737216)
--(axis cs:9910400,0.000205592106794938)
--(axis cs:6110400,0)
--(axis cs:3070400,0)
--(axis cs:30400,0)
--cycle;

\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
30400 0
3070400 0
6110400 0
9910400 0
12950400 0.000349506581551395
16750400 0.00264768100502692
19790400 0.00784370273552604
23590400 0.0159264312498308
26630400 0.0336798523719153
30430400 0.0722399070920908
33470400 0.110930338185863
37270400 0.141519305610312
40310400 0.165304364722992
44110400 0.205729652405655
47150400 0.219015928743492
50950400 0.267738383583517
53990400 0.302150739111079
57030400 0.304122333043019
60830400 0.312535220841362
63870400 0.340219165388641
67670400 0.366045177986752
70710400 0.380966782621181
74510400 0.394063076136014
77550400 0.392271127907714
81350400 0.394586216675336
84390400 0.431005071107306
88190400 0.432229995966068
91230400 0.453988210940978
95030400 0.463717423612745
98070400 0.477940680587275
101870400 0.492186505341527
104910400 0.500630669142523
108710400 0.505266234908352
111750400 0.482695769683218
114790400 0.515850605493088
118590400 0.51473082456706
121630400 0.512904526979732
125430400 0.515491175307959
128470400 0.523265993676196
132270400 0.548143283167534
135310400 0.530986010810534
139110400 0.571344863338307
142150400 0.575466674802947
145950400 0.553501428517764
148990400 0.55540536086874
152790400 0.541036673450286
155830400 0.554429748388852
159630400 0.562480408313716
162670400 0.575259346784882
166470400 0.576352719421558
};


\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:3446600,1.25483463854602e-09)
--(axis cs:6843800,6.05143999397531e-07)
--(axis cs:10294200,4.11345651302644e-07)
--(axis cs:13691400,6.99713366221382e-06)
--(axis cs:17138000,0.00166685212366453)
--(axis cs:20539000,0.0057804085720985)
--(axis cs:23940000,0.00773650721054359)
--(axis cs:27386600,0.00590322648500448)
--(axis cs:30783800,0.014884648270271)
--(axis cs:34234200,0.0270030328111833)
--(axis cs:37631400,0.0189877025003787)
--(axis cs:41032400,0.0324170451007939)
--(axis cs:44479000,0.0143448346862833)
--(axis cs:47880000,0.00335079714773941)
--(axis cs:51326600,0.0115447848562156)
--(axis cs:54723800,0.0155941874047808)
--(axis cs:58124800,0.0138430702158928)
--(axis cs:61571400,0.016392953238791)
--(axis cs:64972400,0.0127147858426321)
--(axis cs:68419000,0.0144844352080255)
--(axis cs:71820000,0.0178866617915781)
--(axis cs:75217200,0.0118080573276698)
--(axis cs:78663800,0.00373673004184939)
--(axis cs:82064800,0.00185225444370287)
--(axis cs:85511400,0.00189547327211725)
--(axis cs:88912400,0.00895753121147712)
--(axis cs:92359000,0.00394198013705029)
--(axis cs:95760000,0.00283530176377462)
--(axis cs:99157200,0.000560615660312457)
--(axis cs:102603800,0.00317307457583782)
--(axis cs:106004800,0.00149358835985981)
--(axis cs:109451400,0.000185319213394698)
--(axis cs:112852400,0.000116998459456196)
--(axis cs:116249600,0.00263318966863759)
--(axis cs:119700000,0.0015628387442931)
--(axis cs:123097200,0.00172258213314218)
--(axis cs:126543800,0.000421892844507737)
--(axis cs:129944800,3.36500857022375e-05)
--(axis cs:133345800,0.00161036218520192)
--(axis cs:136792400,0.00149259132697402)
--(axis cs:140189600,0.00273013953567187)
--(axis cs:143640000,0.000301974612261736)
--(axis cs:147037200,0.000681026327144596)
--(axis cs:150438200,0.00304823412940116)
--(axis cs:153884800,0.000102025168261641)
--(axis cs:157285800,0.0044409117839319)
--(axis cs:160732400,4.89202593409762e-05)
--(axis cs:164129600,5.17912451848353e-06)
--(axis cs:167580000,4.76329092818351e-05)
--(axis cs:167580000,0.0117971413313375)
--(axis cs:167580000,0.0117971413313375)
--(axis cs:164129600,0.00986954132750813)
--(axis cs:160732400,0.043848955803911)
--(axis cs:157285800,0.0337237021118488)
--(axis cs:153884800,0.0326727120482895)
--(axis cs:150438200,0.0349078638277015)
--(axis cs:147037200,0.0319776971582292)
--(axis cs:143640000,0.0141791616726555)
--(axis cs:140189600,0.0307665399209075)
--(axis cs:136792400,0.0269128685967753)
--(axis cs:133345800,0.0254215082997225)
--(axis cs:129944800,0.0302918383850388)
--(axis cs:126543800,0.032850344942706)
--(axis cs:123097200,0.0528405470234494)
--(axis cs:119700000,0.0262262087792323)
--(axis cs:116249600,0.0403487939349272)
--(axis cs:112852400,0.0310652387924654)
--(axis cs:109451400,0.0499644601472956)
--(axis cs:106004800,0.0259925064392178)
--(axis cs:102603800,0.0489032934314359)
--(axis cs:99157200,0.0243205507629527)
--(axis cs:95760000,0.0374697277798639)
--(axis cs:92359000,0.0391328113829774)
--(axis cs:88912400,0.0921004917602364)
--(axis cs:85511400,0.0622795934974511)
--(axis cs:82064800,0.0622763054456381)
--(axis cs:78663800,0.0751744351159027)
--(axis cs:75217200,0.0574363090624346)
--(axis cs:71820000,0.0571532758608855)
--(axis cs:68419000,0.0701942430072937)
--(axis cs:64972400,0.0777279889457523)
--(axis cs:61571400,0.103917214356986)
--(axis cs:58124800,0.0691662721037369)
--(axis cs:54723800,0.0647170692603141)
--(axis cs:51326600,0.0700948614834767)
--(axis cs:47880000,0.0463351592063583)
--(axis cs:44479000,0.0581405275584408)
--(axis cs:41032400,0.0744701161054741)
--(axis cs:37631400,0.0588104996332157)
--(axis cs:34234200,0.0659829199178297)
--(axis cs:30783800,0.0558430704941385)
--(axis cs:27386600,0.0295372506183333)
--(axis cs:23940000,0.0417438658415236)
--(axis cs:20539000,0.0167900081689695)
--(axis cs:17138000,0.0262965249082908)
--(axis cs:13691400,0.0147308111462994)
--(axis cs:10294200,0.00109545517089054)
--(axis cs:6843800,0.00791695488746263)
--(axis cs:3446600,0.000669710340116889)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, solid, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
3446600 2.12147929961291e-07
6843800 0.00173838046524232
10294200 6.69304605125437e-05
13691400 0.00400022298666545
17138000 0.0110100398502366
20539000 0.0107864834231662
23940000 0.0198925862819323
27386600 0.0166631964390257
30783800 0.0317967147941184
34234200 0.0429979546204298
37631400 0.0383942451997076
41032400 0.0567490884914885
44479000 0.0371405296058843
47880000 0.0192170602107468
51326600 0.0303753076969601
54723800 0.0325690301137497
58124800 0.0336258917604098
61571400 0.0547721659158337
64972400 0.0407235476688744
68419000 0.0381643758180378
71820000 0.0374651282037121
75217200 0.0284146265465736
78663800 0.0258195697834813
82064800 0.0181006078311962
85511400 0.0217874895171194
88912400 0.0376514245778307
92359000 0.0172070293015029
95760000 0.0153590902230109
99157200 0.00648061961174441
102603800 0.0125374344011074
106004800 0.0115760458098908
109451400 0.00829844178658082
112852400 0.00263448901966377
116249600 0.0183535082534283
119700000 0.00956064443673984
123097200 0.0124271367249191
126543800 0.00606716771899161
129944800 0.00552052655086295
133345800 0.0111819735438768
136792400 0.0114732020746097
140189600 0.00792155569460665
143640000 0.00487392598824933
147037200 0.00650539069798158
150438200 0.0109683183671753
153884800 0.00866101120812581
157285800 0.0166417576142803
160732400 0.00976932473357961
164129600 0.000564889956719323
167580000 0.0023891497986116
};



\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:2918400,0)
--(axis cs:5840600,5.06835745610522e-09)
--(axis cs:8759000,4.44840103040905e-07)
--(axis cs:11681200,1.20241604337787e-07)
--(axis cs:14554000,1.15610075688981e-05)
--(axis cs:17476200,0.000190177465502173)
--(axis cs:20394600,4.31503789012314e-05)
--(axis cs:23316800,0.00451771111199568)
--(axis cs:26189600,0.00807254694509568)
--(axis cs:29108000,0.0145921530368761)
--(axis cs:32030200,0.0287490065929342)
--(axis cs:34952400,0.048012003694948)
--(axis cs:37825200,0.062524089753211)
--(axis cs:40743600,0.068753560502607)
--(axis cs:43665800,0.0805492824117037)
--(axis cs:46584200,0.0875233263958567)
--(axis cs:49457000,0.105808478632067)
--(axis cs:52379200,0.0841425539562665)
--(axis cs:55301400,0.108337701202857)
--(axis cs:58219800,0.0784586576879874)
--(axis cs:61092600,0.100528236682203)
--(axis cs:64014800,0.093162286574452)
--(axis cs:66933200,0.0958371657888918)
--(axis cs:69855400,0.0669756745724931)
--(axis cs:72728200,0.0937793019784596)
--(axis cs:75650400,0.0714664680426166)
--(axis cs:78568800,0.0765447310767381)
--(axis cs:81491000,0.100978959855773)
--(axis cs:84363800,0.0738227945043855)
--(axis cs:87282200,0.110877416676953)
--(axis cs:90204400,0.098260402192727)
--(axis cs:93126600,0.0748903002636094)
--(axis cs:95999400,0.083418769953382)
--(axis cs:98917800,0.0761327580867685)
--(axis cs:101840000,0.09758694328838)
--(axis cs:104758400,0.0641363466247343)
--(axis cs:107631200,0.0761589403878753)
--(axis cs:110553400,0.0692972028728392)
--(axis cs:113475600,0.0674192019364614)
--(axis cs:116394000,0.0644177604664268)
--(axis cs:119266800,0.0777936546994659)
--(axis cs:122189000,0.0993185324303076)
--(axis cs:125107400,0.0946748119591118)
--(axis cs:128029600,0.0472418737601848)
--(axis cs:130902400,0.0818103161135652)
--(axis cs:133824600,0.0993432073277759)
--(axis cs:136743000,0.0563902252051484)
--(axis cs:139665200,0.0320438347210253)
--(axis cs:139665200,0.105825643498966)
--(axis cs:139665200,0.105825643498966)
--(axis cs:136743000,0.114494797362945)
--(axis cs:133824600,0.172607403053846)
--(axis cs:130902400,0.147728258865642)
--(axis cs:128029600,0.0880480804004293)
--(axis cs:125107400,0.159198664940415)
--(axis cs:122189000,0.159400850563734)
--(axis cs:119266800,0.133712607705823)
--(axis cs:116394000,0.114307856891223)
--(axis cs:113475600,0.115932864786351)
--(axis cs:110553400,0.127770931246776)
--(axis cs:107631200,0.126342658544108)
--(axis cs:104758400,0.132327083477251)
--(axis cs:101840000,0.163966590878693)
--(axis cs:98917800,0.158452688262458)
--(axis cs:95999400,0.137715960651)
--(axis cs:93126600,0.128239159771889)
--(axis cs:90204400,0.17778437834086)
--(axis cs:87282200,0.189843346560055)
--(axis cs:84363800,0.148447198772272)
--(axis cs:81491000,0.169373554414926)
--(axis cs:78568800,0.154149267335033)
--(axis cs:75650400,0.152161267739499)
--(axis cs:72728200,0.168837374212315)
--(axis cs:69855400,0.161036937352326)
--(axis cs:66933200,0.142243633573288)
--(axis cs:64014800,0.197584635151341)
--(axis cs:61092600,0.174978722386039)
--(axis cs:58219800,0.180029277025776)
--(axis cs:55301400,0.194525478869679)
--(axis cs:52379200,0.199612048570735)
--(axis cs:49457000,0.218540363468315)
--(axis cs:46584200,0.213443611119039)
--(axis cs:43665800,0.176667472505239)
--(axis cs:40743600,0.215260175263297)
--(axis cs:37825200,0.190858720515261)
--(axis cs:34952400,0.1557100789081)
--(axis cs:32030200,0.139998730463269)
--(axis cs:29108000,0.0705058106331194)
--(axis cs:26189600,0.0561615243178028)
--(axis cs:23316800,0.0450004094796895)
--(axis cs:20394600,0.0173560624574582)
--(axis cs:17476200,0.00784895042980905)
--(axis cs:14554000,0.0125239805879351)
--(axis cs:11681200,2.20894484317289e-05)
--(axis cs:8759000,0.000631236285290277)
--(axis cs:5840600,0.00131644395829439)
--(axis cs:2918400,0)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, solid, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
2918400 0
5840600 3.95277947144917e-06
8759000 1.27983828299395e-05
11681200 2.85429817551304e-06
14554000 0.00200600541024521
17476200 0.00122215816825043
20394600 0.00203823443244866
23316800 0.019590013443484
26189600 0.0229950083982912
29108000 0.0314031655351056
32030200 0.0659539062300691
34952400 0.0862479475155829
37825200 0.117565948094463
40743600 0.13147061492054
43665800 0.123803088454773
46584200 0.147191603197176
49457000 0.15000789326642
52379200 0.140414190768957
55301400 0.143994915025872
58219800 0.129018408515532
61092600 0.137021498310675
64014800 0.146125626762302
66933200 0.119503470885556
69855400 0.0990105433541628
72728200 0.131768776960697
75650400 0.111351123672295
78568800 0.115698323623655
81491000 0.139380686405234
84363800 0.111462145254082
87282200 0.150908738796081
90204400 0.136641169075543
93126600 0.0998881939541528
95999400 0.105237931843961
98917800 0.113122207771115
101840000 0.126330866861031
104758400 0.0911206322267785
107631200 0.0971007440056126
110553400 0.10154867326605
113475600 0.0886296803868407
116394000 0.0877670029532985
119266800 0.106994395433426
122189000 0.133126556114518
125107400 0.128859518118772
128029600 0.0671161548751427
130902400 0.115080595556087
133824600 0.138577760093648
136743000 0.0818632909508162
139665200 0.0673904295705221
};

\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0)
--(axis cs:3200000,0)
--(axis cs:4000000,0)
--(axis cs:4800000,0)
--(axis cs:5600000,0)
--(axis cs:6400000,0)
--(axis cs:7200000,0)
--(axis cs:8000000,0)
--(axis cs:8800000,0)
--(axis cs:9600000,0)
--(axis cs:10400000,0)
--(axis cs:11200000,0.000909090909090909)
--(axis cs:12000000,0.00136363636363636)
--(axis cs:12800000,0)
--(axis cs:13600000,0.000909090909090909)
--(axis cs:14400000,0)
--(axis cs:15200000,0.000909090909090909)
--(axis cs:16000000,0)
--(axis cs:16800000,0.000909090909090909)
--(axis cs:17600000,0.00227272727272727)
--(axis cs:18400000,0.000909090909090909)
--(axis cs:19200000,0.00227272727272727)
--(axis cs:20000000,0.00318181818181818)
--(axis cs:20800000,0.00136363636363636)
--(axis cs:21600000,0)
--(axis cs:22400000,0.000454545454545455)
--(axis cs:23200000,0.000454545454545455)
--(axis cs:24000000,0)
--(axis cs:24800000,0)
--(axis cs:25600000,0)
--(axis cs:26400000,0)
--(axis cs:27200000,0.000454545454545455)
--(axis cs:28000000,0)
--(axis cs:28800000,0)
--(axis cs:29600000,0)
--(axis cs:30400000,0)
--(axis cs:31200000,0)
--(axis cs:32000000,0)
--(axis cs:32800000,0)
--(axis cs:33600000,0)
--(axis cs:34400000,0)
--(axis cs:35200000,0)
--(axis cs:36000000,0)
--(axis cs:36800000,0)
--(axis cs:37520000,0)
--(axis cs:38240000,0)
--(axis cs:38240000,0.00181818181818182)
--(axis cs:38240000,0.00181818181818182)
--(axis cs:37520000,0.00181818181818182)
--(axis cs:36800000,0.000909090909090909)
--(axis cs:36000000,0)
--(axis cs:35200000,0.000454545454545455)
--(axis cs:34400000,0.00318181818181818)
--(axis cs:33600000,0.00181818181818182)
--(axis cs:32800000,0.00172727272727273)
--(axis cs:32000000,0.00227272727272727)
--(axis cs:31200000,0.00590909090909091)
--(axis cs:30400000,0.00363636363636364)
--(axis cs:29600000,0.00409090909090909)
--(axis cs:28800000,0.00181818181818182)
--(axis cs:28000000,0.00409090909090909)
--(axis cs:27200000,0.00636363636363636)
--(axis cs:26400000,0.00409090909090909)
--(axis cs:25600000,0.005)
--(axis cs:24800000,0.00409090909090909)
--(axis cs:24000000,0.00454545454545455)
--(axis cs:23200000,0.00727272727272727)
--(axis cs:22400000,0.00954545454545455)
--(axis cs:21600000,0.005)
--(axis cs:20800000,0.00545454545454545)
--(axis cs:20000000,0.00954545454545454)
--(axis cs:19200000,0.0104545454545455)
--(axis cs:18400000,0.00818181818181818)
--(axis cs:17600000,0.00909090909090909)
--(axis cs:16800000,0.00545454545454545)
--(axis cs:16000000,0.00681818181818182)
--(axis cs:15200000,0.00818181818181818)
--(axis cs:14400000,0.00363636363636364)
--(axis cs:13600000,0.00909090909090909)
--(axis cs:12800000,0.00409090909090909)
--(axis cs:12000000,0.00545454545454545)
--(axis cs:11200000,0.005)
--(axis cs:10400000,0.00227272727272727)
--(axis cs:9600000,0.00181818181818182)
--(axis cs:8800000,0.000454545454545455)
--(axis cs:8000000,0.000454545454545455)
--(axis cs:7200000,0)
--(axis cs:6400000,0)
--(axis cs:5600000,0)
--(axis cs:4800000,0)
--(axis cs:4000000,0.000454545454545455)
--(axis cs:3200000,0)
--(axis cs:2400000,0)
--(axis cs:1600000,0)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;


\addplot [line width=0.7mm, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0
2400000 0
3200000 0
4000000 0
4800000 0
5600000 0
6400000 0
7200000 0
8000000 0
8800000 0
9600000 0
10400000 0
11200000 0.00272727272727273
12000000 0.00318181818181818
12800000 0.00136363636363636
13600000 0.00409090909090909
14400000 0.00181818181818182
15200000 0.00409090909090909
16000000 0.00181818181818182
16800000 0.00272727272727273
17600000 0.00590909090909091
18400000 0.00454545454545455
19200000 0.00590909090909091
20000000 0.00636363636363636
20800000 0.00318181818181818
21600000 0.00136363636363636
22400000 0.00454545454545455
23200000 0.00318181818181818
24000000 0.00181818181818182
24800000 0.000909090909090909
25600000 0.00181818181818182
26400000 0.00181818181818182
27200000 0.00272727272727273
28000000 0.000454545454545455
28800000 0
29600000 0.00136363636363636
30400000 0.00136363636363636
31200000 0.00136363636363636
32000000 0.000454545454545455
32800000 0
33600000 0
34400000 0.000454545454545455
35200000 0
36000000 0
36800000 0
37520000 0
38240000 0
};


\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0)
--(axis cs:3200000,0)
--(axis cs:4000000,0)
--(axis cs:4800000,0)
--(axis cs:5600000,0)
--(axis cs:6400000,0)
--(axis cs:7200000,0)
--(axis cs:8000000,0)
--(axis cs:8800000,0)
--(axis cs:9600000,0.000454545454545455)
--(axis cs:10400000,0.000909090909090909)
--(axis cs:11200000,0.00227272727272727)
--(axis cs:12000000,0.00545454545454545)
--(axis cs:12800000,0.00545454545454545)
--(axis cs:13600000,0.00590909090909091)
--(axis cs:14400000,0.00545454545454545)
--(axis cs:15200000,0.005)
--(axis cs:16000000,0.005)
--(axis cs:16800000,0.00636363636363636)
--(axis cs:17600000,0.00318181818181818)
--(axis cs:18400000,0.00727272727272727)
--(axis cs:19200000,0.00363636363636364)
--(axis cs:20000000,0.00272727272727273)
--(axis cs:20800000,0.00363636363636364)
--(axis cs:21600000,0.00454545454545455)
--(axis cs:22400000,0.00681818181818182)
--(axis cs:23200000,0.00181818181818182)
--(axis cs:24000000,0.00636363636363636)
--(axis cs:24800000,0.00181818181818182)
--(axis cs:25600000,0.00181818181818182)
--(axis cs:26400000,0.00227272727272727)
--(axis cs:27200000,0.00136363636363636)
--(axis cs:28000000,0.00454545454545455)
--(axis cs:28800000,0.00181818181818182)
--(axis cs:29600000,0.00161237373737375)
--(axis cs:30400000,0.00363636363636364)
--(axis cs:31200000,0.00181818181818182)
--(axis cs:32000000,0.00318181818181818)
--(axis cs:32800000,0)
--(axis cs:33600000,0.000909090909090909)
--(axis cs:34400000,0)
--(axis cs:35200000,0)
--(axis cs:36000000,0)
--(axis cs:36800000,0.00136363636363636)
--(axis cs:37600000,0)
--(axis cs:38320000,0)
--(axis cs:38320000,0.00227272727272727)
--(axis cs:38320000,0.00227272727272727)
--(axis cs:37600000,0.00318181818181818)
--(axis cs:36800000,0.00636363636363636)
--(axis cs:36000000,0.00545454545454545)
--(axis cs:35200000,0.00318181818181818)
--(axis cs:34400000,0.00363636363636364)
--(axis cs:33600000,0.00545454545454545)
--(axis cs:32800000,0.00363636363636364)
--(axis cs:32000000,0.0104545454545455)
--(axis cs:31200000,0.00590909090909091)
--(axis cs:30400000,0.00818181818181818)
--(axis cs:29600000,0.00636363636363636)
--(axis cs:28800000,0.00636363636363636)
--(axis cs:28000000,0.0109090909090909)
--(axis cs:27200000,0.005)
--(axis cs:26400000,0.00863636363636363)
--(axis cs:25600000,0.0104545454545455)
--(axis cs:24800000,0.0127272727272727)
--(axis cs:24000000,0.0159090909090909)
--(axis cs:23200000,0.00954545454545454)
--(axis cs:22400000,0.0136363636363636)
--(axis cs:21600000,0.0127272727272727)
--(axis cs:20800000,0.0118181818181818)
--(axis cs:20000000,0.0127272727272727)
--(axis cs:19200000,0.0145454545454545)
--(axis cs:18400000,0.015)
--(axis cs:17600000,0.015)
--(axis cs:16800000,0.0122727272727273)
--(axis cs:16000000,0.0140909090909091)
--(axis cs:15200000,0.0190909090909091)
--(axis cs:14400000,0.0181818181818182)
--(axis cs:13600000,0.0145454545454545)
--(axis cs:12800000,0.0177272727272727)
--(axis cs:12000000,0.0109204545454544)
--(axis cs:11200000,0.0104545454545455)
--(axis cs:10400000,0.00909090909090909)
--(axis cs:9600000,0.00592045454545438)
--(axis cs:8800000,0.000454545454545455)
--(axis cs:8000000,0.000454545454545455)
--(axis cs:7200000,0.000909090909090909)
--(axis cs:6400000,0.000454545454545455)
--(axis cs:5600000,0.000454545454545455)
--(axis cs:4800000,0.000909090909090909)
--(axis cs:4000000,0.00181818181818182)
--(axis cs:3200000,0.000454545454545455)
--(axis cs:2400000,0.000454545454545455)
--(axis cs:1600000,0)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0
2400000 0
3200000 0
4000000 0
4800000 0
5600000 0
6400000 0
7200000 0
8000000 0
8800000 0
9600000 0.00272727272727273
10400000 0.00409090909090909
11200000 0.00590909090909091
12000000 0.00772727272727273
12800000 0.0113636363636364
13600000 0.00863636363636363
14400000 0.0109090909090909
15200000 0.00954545454545454
16000000 0.00909090909090909
16800000 0.00954545454545454
17600000 0.00818181818181818
18400000 0.0113636363636364
19200000 0.00863636363636364
20000000 0.00681818181818182
20800000 0.00772727272727273
21600000 0.00681818181818182
22400000 0.01
23200000 0.005
24000000 0.0109090909090909
24800000 0.00636363636363636
25600000 0.00545454545454545
26400000 0.00545454545454545
27200000 0.00318181818181818
28000000 0.00727272727272727
28800000 0.00363636363636364
29600000 0.00343434343434343
30400000 0.00636363636363636
31200000 0.00363636363636364
32000000 0.00636363636363636
32800000 0.00136363636363636
33600000 0.00272727272727273
34400000 0.00181818181818182
35200000 0.000909090909090909
36000000 0.00181818181818182
36800000 0.00318181818181818
37600000 0.00136363636363636
38320000 0.000454545454545455
};

\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:120000,0)
--(axis cs:120000,0)
--(axis cs:2280000,0)
--(axis cs:4440000,0)
--(axis cs:6720000,0)
--(axis cs:8880000,0)
--(axis cs:11160000,0.000158822766212949)
--(axis cs:13320000,0.00607201900608942)
--(axis cs:15600000,0.0171402662084187)
--(axis cs:17760000,0.0208448625033083)
--(axis cs:20040000,0.0494495303728488)
--(axis cs:22200000,0.0710431582564221)
--(axis cs:24480000,0.0895294926357511)
--(axis cs:26640000,0.137739516068171)
--(axis cs:28920000,0.177018023839906)
--(axis cs:31080000,0.213888711966369)
--(axis cs:33360000,0.252696702123977)
--(axis cs:35520000,0.299277632106206)
--(axis cs:37800000,0.352218863755727)
--(axis cs:39960000,0.415371342676581)
--(axis cs:42240000,0.437601273522865)
--(axis cs:44400000,0.449112424998889)
--(axis cs:46680000,0.520668449242179)
--(axis cs:48840000,0.540618080567691)
--(axis cs:51120000,0.544807352035746)
--(axis cs:53280000,0.585507875018896)
--(axis cs:55560000,0.596387434687926)
--(axis cs:57720000,0.631231663770197)
--(axis cs:60000000,0.628107233368351)
--(axis cs:62160000,0.638719505330638)
--(axis cs:64440000,0.645852729636567)
--(axis cs:66600000,0.674998569941845)
--(axis cs:68880000,0.67781553704003)
--(axis cs:71040000,0.662834417016499)
--(axis cs:73320000,0.689338769428422)
--(axis cs:75480000,0.68432324759538)
--(axis cs:77760000,0.70685319230373)
--(axis cs:79920000,0.703593426728876)
--(axis cs:82200000,0.726290294693679)
--(axis cs:84360000,0.746055720038938)
--(axis cs:86640000,0.724176034733356)
--(axis cs:88800000,0.715410708692916)
--(axis cs:91080000,0.702992785092625)
--(axis cs:93240000,0.720193435950303)
--(axis cs:95520000,0.710423255127471)
--(axis cs:97680000,0.709942523048877)
--(axis cs:99960000,0.726371198654111)
--(axis cs:102120000,0.735620709326544)
--(axis cs:102120000,0.856782435299601)
--(axis cs:102120000,0.856782435299601)
--(axis cs:99960000,0.864426817119988)
--(axis cs:97680000,0.851067703661226)
--(axis cs:95520000,0.849981711745416)
--(axis cs:93240000,0.876276652851541)
--(axis cs:91080000,0.850753305557475)
--(axis cs:88800000,0.850236456009217)
--(axis cs:86640000,0.818129434251568)
--(axis cs:84360000,0.832111426101302)
--(axis cs:82200000,0.824262369089278)
--(axis cs:79920000,0.808632058737991)
--(axis cs:77760000,0.828842591407693)
--(axis cs:75480000,0.821751948925955)
--(axis cs:73320000,0.830868167684574)
--(axis cs:71040000,0.80071929320727)
--(axis cs:68880000,0.796335816328998)
--(axis cs:66600000,0.789170149096959)
--(axis cs:64440000,0.766079348366536)
--(axis cs:62160000,0.759292270362041)
--(axis cs:60000000,0.751120605108562)
--(axis cs:57720000,0.740642106121286)
--(axis cs:55560000,0.70357387481082)
--(axis cs:53280000,0.694258540587854)
--(axis cs:51120000,0.676340339067709)
--(axis cs:48840000,0.674211284586011)
--(axis cs:46680000,0.66062746967554)
--(axis cs:44400000,0.643856812793004)
--(axis cs:42240000,0.592822668731667)
--(axis cs:39960000,0.552578972789481)
--(axis cs:37800000,0.52192919575571)
--(axis cs:35520000,0.456845169316295)
--(axis cs:33360000,0.393305519083015)
--(axis cs:31080000,0.326581742206552)
--(axis cs:28920000,0.281800932236717)
--(axis cs:26640000,0.231612862036765)
--(axis cs:24480000,0.199347377133018)
--(axis cs:22200000,0.152818019267203)
--(axis cs:20040000,0.0980548666253478)
--(axis cs:17760000,0.0599812338172215)
--(axis cs:15600000,0.0356933439745697)
--(axis cs:13320000,0.0154168968328041)
--(axis cs:11160000,0.00594904420920913)
--(axis cs:8880000,0.00140704252043177)
--(axis cs:6720000,0.00159432302375726)
--(axis cs:4440000,0)
--(axis cs:2280000,0)
--(axis cs:120000,0)
--cycle;

\addplot [line width=\linewidthothers,\gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
120000 0
2280000 0
4440000 0
6720000 0
8880000 0.000289972483184894
11160000 0.0024836481867487
13320000 0.010235955497842
15600000 0.0252297865947471
17760000 0.0364102645051361
20040000 0.0676754538695479
22200000 0.106871717299853
24480000 0.136133082249463
26640000 0.172910179412544
28920000 0.22221026952283
31080000 0.266793068651647
33360000 0.319497058506623
35520000 0.376379713064213
37800000 0.440116718306648
39960000 0.48967956197687
42240000 0.510950712264995
44400000 0.550787231025979
46680000 0.592343973575952
48840000 0.606634018930791
51120000 0.613090505648321
53280000 0.64662323467586
55560000 0.65359265822537
57720000 0.69368082796553
60000000 0.699768608214222
62160000 0.709322428792953
64440000 0.716839626647148
66600000 0.736308922077455
68880000 0.741998113512603
71040000 0.746203797676445
73320000 0.772453642982428
75480000 0.753720734984786
77760000 0.777854197572301
79920000 0.764510122208879
82200000 0.779080753715321
84360000 0.793872752744271
86640000 0.778672707433944
88800000 0.787895505433121
91080000 0.780228323623741
93240000 0.798282513881599
95520000 0.784564479318413
97680000 0.799677646540184
99960000 0.806191626608507
102120000 0.798413791275081
};




\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0.00116146689967105)
--(axis cs:3427600,0.00325695640162418)
--(axis cs:4567600,0.00894080776917307)
--(axis cs:5707600,0.0185061087635787)
--(axis cs:6847600,0.0239975974893835)
--(axis cs:7987600,0.049702519421453)
--(axis cs:9127600,0.0620459008769391)
--(axis cs:10267600,0.0946397441630444)
--(axis cs:11597600,0.133739277008798)
--(axis cs:12737600,0.164279927017917)
--(axis cs:13877600,0.195000227070414)
--(axis cs:15017600,0.216043799261051)
--(axis cs:16157600,0.252338864224715)
--(axis cs:17297600,0.276354825268667)
--(axis cs:18437600,0.297104573043455)
--(axis cs:19577600,0.309171967066728)
--(axis cs:20717600,0.344304758167153)
--(axis cs:21857600,0.379707347373569)
--(axis cs:23187600,0.380708444388748)
--(axis cs:24327600,0.40009377708578)
--(axis cs:25467600,0.421302152252627)
--(axis cs:26607600,0.445060311213877)
--(axis cs:27747600,0.452087314143708)
--(axis cs:28887600,0.466843161749911)
--(axis cs:30027600,0.479163376302412)
--(axis cs:31167600,0.478592100568847)
--(axis cs:32307600,0.486516112316775)
--(axis cs:33447600,0.501264501870367)
--(axis cs:34777600,0.494036492349053)
--(axis cs:35917600,0.508448720504364)
--(axis cs:37057600,0.539234624816966)
--(axis cs:38197600,0.509457553036526)
--(axis cs:39337600,0.522556879350861)
--(axis cs:40477600,0.530082150783954)
--(axis cs:41617600,0.534487296515834)
--(axis cs:42757600,0.522144481974064)
--(axis cs:43897600,0.528125646997383)
--(axis cs:45037600,0.5363561478423)
--(axis cs:46367600,0.553127519959282)
--(axis cs:47507600,0.528692457168886)
--(axis cs:48647600,0.563738542841662)
--(axis cs:49787600,0.569022443817651)
--(axis cs:50927600,0.579227861978339)
--(axis cs:52067600,0.611486201349669)
--(axis cs:53207600,0.579965878007856)
--(axis cs:54347600,0.561122613672288)
--(axis cs:55487600,0.595682896671904)
--(axis cs:56817600,0.606468961263225)
--(axis cs:56817600,0.643661504518454)
--(axis cs:56817600,0.643661504518454)
--(axis cs:55487600,0.633613617417937)
--(axis cs:54347600,0.599860643402962)
--(axis cs:53207600,0.624371650605409)
--(axis cs:52067600,0.662256239267013)
--(axis cs:50927600,0.620772054312576)
--(axis cs:49787600,0.597903169170117)
--(axis cs:48647600,0.59597295152385)
--(axis cs:47507600,0.572013428351697)
--(axis cs:46367600,0.595066485184638)
--(axis cs:45037600,0.57531349675349)
--(axis cs:43897600,0.588605814401783)
--(axis cs:42757600,0.56818386273973)
--(axis cs:41617600,0.576356741876599)
--(axis cs:40477600,0.57456689725842)
--(axis cs:39337600,0.560177388620894)
--(axis cs:38197600,0.552133011537819)
--(axis cs:37057600,0.582270854479144)
--(axis cs:35917600,0.557343880967595)
--(axis cs:34777600,0.529072588085597)
--(axis cs:33447600,0.541563107426772)
--(axis cs:32307600,0.514248807413892)
--(axis cs:31167600,0.515408875179044)
--(axis cs:30027600,0.514207371166389)
--(axis cs:28887600,0.499747810929909)
--(axis cs:27747600,0.487483187560359)
--(axis cs:26607600,0.474717957065943)
--(axis cs:25467600,0.452345532944768)
--(axis cs:24327600,0.449245393925656)
--(axis cs:23187600,0.415098004355771)
--(axis cs:21857600,0.41824091986738)
--(axis cs:20717600,0.384722963992769)
--(axis cs:19577600,0.34859765257019)
--(axis cs:18437600,0.349856264715686)
--(axis cs:17297600,0.318367720749477)
--(axis cs:16157600,0.283932061638755)
--(axis cs:15017600,0.250171188013328)
--(axis cs:13877600,0.233260061009862)
--(axis cs:12737600,0.199327174105159)
--(axis cs:11597600,0.163682315477138)
--(axis cs:10267600,0.11626522444111)
--(axis cs:9127600,0.0952999393116183)
--(axis cs:7987600,0.0650458071120555)
--(axis cs:6847600,0.0374813371342852)
--(axis cs:5707600,0.0297805149774802)
--(axis cs:4567600,0.0150472618090479)
--(axis cs:3427600,0.00640720568205181)
--(axis cs:2287600,0.00345394736842105)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.00247224506578947
3427600 0.00462903474506579
4567600 0.0120107613111797
5707600 0.0241457269379967
6847600 0.0300507224814378
7987600 0.0552885571324862
9127600 0.077291259090037
10267600 0.107158755339109
11597600 0.148205556780456
12737600 0.180564496361417
13877600 0.214990613875504
15017600 0.234004422357734
16157600 0.266682882107163
17297600 0.298718573565462
18437600 0.321800034927745
19577600 0.328226960614042
20717600 0.360911916098219
21857600 0.39863342204633
23187600 0.399846346988311
24327600 0.428001868429265
25467600 0.435571043558259
26607600 0.462712519139297
27747600 0.476551483472155
28887600 0.48518803521234
30027600 0.499211150971513
31167600 0.499449115553421
32307600 0.499234278912776
33447600 0.522967434891787
34777600 0.513370741175326
35917600 0.539368178485273
37057600 0.564926437270833
38197600 0.534445096137765
39337600 0.544069802738339
40477600 0.556734854876066
41617600 0.554197566564273
42757600 0.552198866464751
43897600 0.562530615674741
45037600 0.558712702054587
46367600 0.575282699481438
47507600 0.551624360706111
48647600 0.581939615806133
49787600 0.585170828217937
50927600 0.603041095152745
52067600 0.636817201180077
53207600 0.604370585165655
54347600 0.583176538548003
55487600 0.614540091007258
56817600 0.626311972262874
};


\end{axis}

\end{tikzpicture}


==> figure/box_pushing/plot/legend.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{\acrshort{tcp} (ours)};    
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl} Cov.};
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl}};
    \addlegendimage{C2, line width=\linewidthothers}
    \addlegendentry{\acrshort{ppo}};
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{\acrshort{trpl}};
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{\acrshort{sac}};    
    \addlegendimage{C5, line width=\linewidthothers}
    \addlegendentry{\acrshort{gsde}};
    \addlegendimage{C6, line width=\linewidthothers}
    \addlegendentry{\acrshort{pink}};
    
    
    

    

    \end{axis}
\end{tikzpicture}


==> figure/hopper_jump/plot/height.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcolor{C9}
\def\bbrlcov_color{C1}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-400000, xmax=10400000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Max Jump Height, IQM [m]},
ymajorgrids,
ymin=1.47930475430663, ymax=1.92770818200113,
ytick style={color=black}
]




\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:0,1.49968871932396)
--(axis cs:0,1.49968818296226)
--(axis cs:1680000,1.73474978477222)
--(axis cs:3360000,1.85205642250936)
--(axis cs:5040000,1.87637717724014)
--(axis cs:6720000,1.86969390781111)
--(axis cs:8416000,1.87258770719411)
--(axis cs:10096000,1.8632022054583)
--(axis cs:11776000,1.87045863558792)
--(axis cs:11776000,1.88641519784824)
--(axis cs:10096000,1.88244852719871)
--(axis cs:8416000,1.88406308734317)
--(axis cs:6720000,1.88824928700825)
--(axis cs:5040000,1.88754682883883)
--(axis cs:3360000,1.86844682578831)
--(axis cs:1680000,1.76352331943784)
--(axis cs:0,1.49968871932396)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
0 1.49968842471348
1680000 1.75193466849843
3360000 1.85983294732397
5040000 1.88239061851897
6720000 1.88101484311941
8416000 1.87761455956859
10096000 1.87634687629236
11776000 1.87851258759848
};
\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:0,1.49968874596367)
--(axis cs:0,1.49968814724468)
--(axis cs:1680000,1.69455477351661)
--(axis cs:3360000,1.82353295215154)
--(axis cs:5040000,1.85192006826975)
--(axis cs:6720000,1.86969590742083)
--(axis cs:8416000,1.86901996614826)
--(axis cs:10096000,1.86549444800091)
--(axis cs:11776000,1.86820078394544)
--(axis cs:11776000,1.88362904822597)
--(axis cs:10096000,1.87993634405483)
--(axis cs:8416000,1.88179910711973)
--(axis cs:6720000,1.87738895148572)
--(axis cs:5040000,1.86311610698985)
--(axis cs:3360000,1.84377879487654)
--(axis cs:1680000,1.73033784956987)
--(axis cs:0,1.49968874596367)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
0 1.49968841123558
1680000 1.71456786073227
3360000 1.83345395549566
5040000 1.85778006087976
6720000 1.87427793321896
8416000 1.87323397167162
10096000 1.87285414954591
11776000 1.87431648084762
};

\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:35750,1.4996927450189)
--(axis cs:35750,1.49968520278592)
--(axis cs:528750,1.49973897738514)
--(axis cs:1089500,1.4996976495457)
--(axis cs:1727500,1.4996043836557)
--(axis cs:2288250,1.49954601201583)
--(axis cs:2905750,1.4995411200969)
--(axis cs:3475000,1.49955763460029)
--(axis cs:4051250,1.49956298741413)
--(axis cs:4686250,1.49956478909041)
--(axis cs:5265500,1.49957138743153)
--(axis cs:5906750,1.49957591876264)
--(axis cs:6492000,1.49956413409366)
--(axis cs:7138250,1.49958159689338)
--(axis cs:7727750,1.49955887384164)
--(axis cs:8318250,1.49956919919748)
--(axis cs:8968000,1.49957503469336)
--(axis cs:9558250,1.49957080436788)
--(axis cs:10205250,1.49957559177105)
--(axis cs:10796750,1.4995863324502)
--(axis cs:11446750,1.49957319987441)
--(axis cs:11446750,1.49966815210824)
--(axis cs:11446750,1.49966815210824)
--(axis cs:10796750,1.49967088229972)
--(axis cs:10205250,1.49966702630506)
--(axis cs:9558250,1.49967383284061)
--(axis cs:8968000,1.49966825318313)
--(axis cs:8318250,1.49967145827415)
--(axis cs:7727750,1.49965813568066)
--(axis cs:7138250,1.49966562690993)
--(axis cs:6492000,1.49964842158461)
--(axis cs:5906750,1.49966759988408)
--(axis cs:5265500,1.49966442024386)
--(axis cs:4686250,1.49965884094604)
--(axis cs:4051250,1.49968138974429)
--(axis cs:3475000,1.49966081444264)
--(axis cs:2905750,1.4996612225129)
--(axis cs:2288250,1.4996911999666)
--(axis cs:1727500,1.49971829846903)
--(axis cs:1089500,1.49980071695773)
--(axis cs:528750,1.49977555171524)
--(axis cs:35750,1.4996927450189)
--cycle;


\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
35750 1.49968995807336
528750 1.49975671026768
1089500 1.49975212113541
1727500 1.49966804559331
2288250 1.49961033102159
2905750 1.49959168943377
3475000 1.4996057308958
4051250 1.49962537329707
4686250 1.4996146794648
5265500 1.4996221922534
5906750 1.49962316571227
6492000 1.49961218079397
7138250 1.49962811421698
7727750 1.49961319444441
8318250 1.49962652496102
8968000 1.49962718796235
9558250 1.49962679555601
10205250 1.49962982504848
10796750 1.49962721541573
11446750 1.49962513135383
};

\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:34250,1.49971122625754)
--(axis cs:34250,1.49968489497056)
--(axis cs:580000,1.49974351823651)
--(axis cs:1159750,1.49966976029274)
--(axis cs:1799500,1.49964414408696)
--(axis cs:2376750,1.49966306766973)
--(axis cs:3011750,1.49964652341442)
--(axis cs:3588750,1.49964761584975)
--(axis cs:4166750,1.49964855102369)
--(axis cs:4804500,1.49964531456338)
--(axis cs:5384750,1.49964655694561)
--(axis cs:6026250,1.49964735093199)
--(axis cs:6608250,1.49965130436547)
--(axis cs:7243750,1.49964923767612)
--(axis cs:7816500,1.49965052114414)
--(axis cs:8386250,1.49964951112445)
--(axis cs:9008500,1.49964851548536)
--(axis cs:9577500,1.49965372733119)
--(axis cs:10202500,1.49964451767344)
--(axis cs:10766500,1.49965958746142)
--(axis cs:11389000,1.49965680208366)
--(axis cs:11389000,1.49968009294146)
--(axis cs:11389000,1.49968009294146)
--(axis cs:10766500,1.49969088843211)
--(axis cs:10202500,1.49969500221486)
--(axis cs:9577500,1.499694342792)
--(axis cs:9008500,1.49968906203775)
--(axis cs:8386250,1.49969393096482)
--(axis cs:7816500,1.49968809967745)
--(axis cs:7243750,1.4996914758574)
--(axis cs:6608250,1.49969415352008)
--(axis cs:6026250,1.49970428387933)
--(axis cs:5384750,1.4996855475659)
--(axis cs:4804500,1.49969980543306)
--(axis cs:4166750,1.49970972445119)
--(axis cs:3588750,1.49969799294277)
--(axis cs:3011750,1.49967944544869)
--(axis cs:2376750,1.4996968301864)
--(axis cs:1799500,1.49969587310887)
--(axis cs:1159750,1.49974398615096)
--(axis cs:580000,1.49980881219306)
--(axis cs:34250,1.49971122625754)
--cycle;


\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
34250 1.49970223780212
580000 1.49977729766609
1159750 1.49970669113678
1799500 1.49966614349435
2376750 1.499675591326
3011750 1.49966118691569
3588750 1.49966952392946
4166750 1.49967274252801
4804500 1.4996704494296
5384750 1.49966470069295
6026250 1.49967343152969
6608250 1.49967374392037
7243750 1.49967150277885
7816500 1.49966989413585
8386250 1.49967060904046
9008500 1.49966962493838
9577500 1.49967310632637
10202500 1.49966816849147
10766500 1.49967108950504
11389000 1.49966702615639
};

\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:47250,1.49968156246952)
--(axis cs:47250,1.4996762525219)
--(axis cs:625250,1.49970598980503)
--(axis cs:1235500,1.49967218350923)
--(axis cs:1848750,1.49964615593436)
--(axis cs:2463250,1.49964998514974)
--(axis cs:3086250,1.50031077038388)
--(axis cs:3707000,1.50093210863763)
--(axis cs:4332000,1.50145132360259)
--(axis cs:4956750,1.50579878358183)
--(axis cs:5596750,1.5067868776501)
--(axis cs:6231000,1.50523740687952)
--(axis cs:6872500,1.506482481709)
--(axis cs:7507500,1.49976636095994)
--(axis cs:8150250,1.50137722233436)
--(axis cs:8780500,1.50644973841241)
--(axis cs:9426000,1.50623206450877)
--(axis cs:10078750,1.50205195636352)
--(axis cs:10747000,1.50422728810358)
--(axis cs:11390500,1.49965632578472)
--(axis cs:11390500,1.64931515616332)
--(axis cs:10747000,1.64085020091984)
--(axis cs:10078750,1.65934408531953)
--(axis cs:9426000,1.6492693159748)
--(axis cs:8780500,1.62938717875799)
--(axis cs:8150250,1.62797910287309)
--(axis cs:7507500,1.64260186047833)
--(axis cs:6872500,1.63772805217676)
--(axis cs:6231000,1.6120928439501)
--(axis cs:5596750,1.63550929724905)
--(axis cs:4956750,1.61503971822317)
--(axis cs:4332000,1.60966827327219)
--(axis cs:3707000,1.60138433526731)
--(axis cs:3086250,1.60494591190367)
--(axis cs:2463250,1.60457871956948)
--(axis cs:1848750,1.59237881632316)
--(axis cs:1235500,1.59196882416834)
--(axis cs:625250,1.55448166842581)
--(axis cs:47250,1.49968156246952)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
47250 1.49967865174886
625250 1.50985783422658
1235500 1.52769863294809
1848750 1.53679403345403
2463250 1.53454210259291
3086250 1.5353435123513
3707000 1.53285647700948
4332000 1.54039313313192
4956750 1.54845440258445
5596750 1.55680045503533
6231000 1.54597802984179
6872500 1.56471789747262
7507500 1.56305090773615
8150250 1.55111381337573
8780500 1.55659872595236
9426000 1.56525959261212
10078750 1.56942188447807
10747000 1.56024154534392
11390500 1.57218086056772
};





\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:29873,1.51332848457786)
--(axis cs:29873,1.4997049233382)
--(axis cs:483703,1.58890052924962)
--(axis cs:1167300,1.59772808647204)
--(axis cs:1859026,1.71864977607611)
--(axis cs:2867811,1.77772521131916)
--(axis cs:4619510,1.77688364828437)
--(axis cs:5563959,1.82151057416041)
--(axis cs:6044903,1.79466449300689)
--(axis cs:6959319,1.81959794804539)
--(axis cs:7686036,1.80939784148589)
--(axis cs:8327620,1.82959396888959)
--(axis cs:9067308,1.81478397069645)
--(axis cs:10281540,1.85698197799125)
--(axis cs:11323018,1.82521642666811)
--(axis cs:12141442,1.83914745989994)
--(axis cs:13585947,1.85234140432353)
--(axis cs:14829714,1.83949693286108)
--(axis cs:15388962,1.82533022743621)
--(axis cs:16385654,1.8577490208151)
--(axis cs:17688556,1.84196229925134)
--(axis cs:17688556,1.93565492381656)
--(axis cs:17688556,1.93565492381656)
--(axis cs:16385654,1.93798065160698)
--(axis cs:15388962,1.9283358733388)
--(axis cs:14829714,1.89503720958036)
--(axis cs:13585947,1.93248261386272)
--(axis cs:12141442,1.93325965889671)
--(axis cs:11323018,1.90596301433715)
--(axis cs:10281540,1.92221608366243)
--(axis cs:9067308,1.91953178897709)
--(axis cs:8327620,1.91061807686162)
--(axis cs:7686036,1.88785855273718)
--(axis cs:6959319,1.87914449521562)
--(axis cs:6044903,1.89206170841609)
--(axis cs:5563959,1.89834849161985)
--(axis cs:4619510,1.87971727258929)
--(axis cs:2867811,1.90591024845587)
--(axis cs:1859026,1.83801185928092)
--(axis cs:1167300,1.79907909824647)
--(axis cs:483703,1.79905554804865)
--(axis cs:29873,1.51332848457786)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
29873 1.4997280984083
483703 1.70530227729298
1167300 1.70327326918578
1859026 1.79149599337401
2867811 1.84928001491009
4619510 1.83561358441986
5563959 1.86263038541155
6044903 1.85124123461123
6959319 1.84689343979547
7686036 1.84745203401063
8327620 1.87214962264017
9067308 1.87534949432792
10281540 1.88959018448315
11323018 1.85885799884752
12141442 1.89162534452776
13585947 1.89348952387468
14829714 1.86247988271471
15388962 1.88011076899669
16385654 1.90197406220192
17688556 1.88834372358116
};



\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,1.49968156970008)
--(axis cs:0,1.49965236399292)
--(axis cs:200000,1.50306419906251)
--(axis cs:400000,1.50718980218061)
--(axis cs:600000,1.51118958363457)
--(axis cs:800000,1.51381294193222)
--(axis cs:1000000,1.51552056173732)
--(axis cs:1200000,1.51356527366527)
--(axis cs:1400000,1.51301364655777)
--(axis cs:1600000,1.51642291414391)
--(axis cs:1800000,1.5086369839295)
--(axis cs:2000000,1.51231085947047)
--(axis cs:2200000,1.50583266414096)
--(axis cs:2400000,1.50430718567583)
--(axis cs:2600000,1.50628736857663)
--(axis cs:2800000,1.50618612524741)
--(axis cs:3000000,1.50536930992585)
--(axis cs:3200000,1.50444428379115)
--(axis cs:3400000,1.50362225405916)
--(axis cs:3600000,1.50205229970135)
--(axis cs:3800000,1.50226322658049)
--(axis cs:4000000,1.50295966525067)
--(axis cs:4200000,1.5033677621813)
--(axis cs:4400000,1.50251446869618)
--(axis cs:4600000,1.50315606829683)
--(axis cs:4800000,1.50188720290899)
--(axis cs:5000000,1.50229981630308)
--(axis cs:5200000,1.50174386699414)
--(axis cs:5400000,1.50144017622012)
--(axis cs:5600000,1.50212606566226)
--(axis cs:5800000,1.50158017176062)
--(axis cs:6000000,1.50207489537691)
--(axis cs:6200000,1.50181114506929)
--(axis cs:6400000,1.50177651687219)
--(axis cs:6600000,1.50083550524264)
--(axis cs:6800000,1.50107047865314)
--(axis cs:7000000,1.50137442912756)
--(axis cs:7200000,1.50083715576403)
--(axis cs:7400000,1.50049529510413)
--(axis cs:7600000,1.50084326875766)
--(axis cs:7800000,1.50037466933897)
--(axis cs:8000000,1.50021692263503)
--(axis cs:8200000,1.49990279597577)
--(axis cs:8400000,1.49979816459294)
--(axis cs:8600000,1.49979571093433)
--(axis cs:8800000,1.49973128209079)
--(axis cs:9000000,1.4997291723715)
--(axis cs:9200000,1.49973373262615)
--(axis cs:9400000,1.499732163007)
--(axis cs:9600000,1.49972424782207)
--(axis cs:9790000,1.4997318906049)
--(axis cs:9980000,1.49974337133675)
--(axis cs:9980000,1.64518567489559)
--(axis cs:9980000,1.64518567489559)
--(axis cs:9790000,1.64998666810219)
--(axis cs:9600000,1.64587167309986)
--(axis cs:9400000,1.6443896751563)
--(axis cs:9200000,1.64424423360234)
--(axis cs:9000000,1.64240427661624)
--(axis cs:8800000,1.64035117494639)
--(axis cs:8600000,1.64549367085401)
--(axis cs:8400000,1.64381039885933)
--(axis cs:8200000,1.6486831305928)
--(axis cs:8000000,1.64466625216603)
--(axis cs:7800000,1.64683533697721)
--(axis cs:7600000,1.64743237865794)
--(axis cs:7400000,1.64683836164096)
--(axis cs:7200000,1.64690298157563)
--(axis cs:7000000,1.64394343167088)
--(axis cs:6800000,1.65108992199721)
--(axis cs:6600000,1.65015812669834)
--(axis cs:6400000,1.65360813274508)
--(axis cs:6200000,1.6496220220979)
--(axis cs:6000000,1.64628814268493)
--(axis cs:5800000,1.64278915597987)
--(axis cs:5600000,1.64783593501471)
--(axis cs:5400000,1.64628212296427)
--(axis cs:5200000,1.6465013956317)
--(axis cs:5000000,1.65071604704036)
--(axis cs:4800000,1.65202402586183)
--(axis cs:4600000,1.64756005448459)
--(axis cs:4400000,1.65265203410483)
--(axis cs:4200000,1.65116580686452)
--(axis cs:4000000,1.64711547585222)
--(axis cs:3800000,1.64630966979646)
--(axis cs:3600000,1.64741280717466)
--(axis cs:3400000,1.64875837575001)
--(axis cs:3200000,1.65182092329157)
--(axis cs:3000000,1.65106187276593)
--(axis cs:2800000,1.64580744068782)
--(axis cs:2600000,1.64585478201608)
--(axis cs:2400000,1.64250358078533)
--(axis cs:2200000,1.63883498453514)
--(axis cs:2000000,1.63625470269248)
--(axis cs:1800000,1.63747493740955)
--(axis cs:1600000,1.64856728997677)
--(axis cs:1400000,1.6333683887443)
--(axis cs:1200000,1.62699856663101)
--(axis cs:1000000,1.62923367061669)
--(axis cs:800000,1.62345740277722)
--(axis cs:600000,1.6231810147125)
--(axis cs:400000,1.61774616311823)
--(axis cs:200000,1.58223301660173)
--(axis cs:0,1.49968156970008)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 1.49966830099064
200000 1.53683617708222
400000 1.55777740975055
600000 1.56349747616779
800000 1.56393453316005
1000000 1.56792442323593
1200000 1.56530260041243
1400000 1.56831460724838
1600000 1.5771549507401
1800000 1.56765232719968
2000000 1.56784211054739
2200000 1.56741540391981
2400000 1.56844470610537
2600000 1.57234564261994
2800000 1.57001464997381
3000000 1.57393803540417
3200000 1.57424807676512
3400000 1.57370409786704
3600000 1.5702883403586
3800000 1.57168819702974
4000000 1.57323803411049
4200000 1.57438711400647
4400000 1.57357883443622
4600000 1.57043990785357
4800000 1.57269468821715
5000000 1.57331398419707
5200000 1.57041436208779
5400000 1.57131072771914
5600000 1.57168989435778
5800000 1.56966242172417
6000000 1.56885438756982
6200000 1.57235844927467
6400000 1.57326467856787
6600000 1.57171152399656
6800000 1.57372140716143
7000000 1.56820131576652
7200000 1.57137011946568
7400000 1.56877039292361
7600000 1.57201870204826
7800000 1.57065768424546
8000000 1.56943498371005
8200000 1.56971969065231
8400000 1.56996414908568
8600000 1.56915762162457
8800000 1.56578952501457
9000000 1.56746786475548
9200000 1.57000695133396
9400000 1.57028733742616
9600000 1.56992968251367
9790000 1.57285356212427
9980000 1.57084369600749
};


\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:16000,1.49968956570909)
--(axis cs:16000,1.49968672829274)
--(axis cs:416000,1.63081012022333)
--(axis cs:1216000,1.80943411065197)
--(axis cs:1616000,1.82221337037546)
--(axis cs:2416000,1.84689619623121)
--(axis cs:2816000,1.86439625214729)
--(axis cs:3616000,1.87196644389003)
--(axis cs:4016000,1.86274406412115)
--(axis cs:4816000,1.87448793202699)
--(axis cs:5216000,1.88280673434501)
--(axis cs:6016000,1.87154277717749)
--(axis cs:6416000,1.8687465195625)
--(axis cs:7216000,1.87712291270767)
--(axis cs:7616000,1.85584122375682)
--(axis cs:8416000,1.87509143854797)
--(axis cs:8816000,1.85960504141913)
--(axis cs:9616000,1.87548696875269)
--(axis cs:10016000,1.86319918950681)
--(axis cs:10816000,1.85510743624048)
--(axis cs:11616000,1.85050622420852)
--(axis cs:11616000,1.88935536154498)
--(axis cs:11616000,1.88935536154498)
--(axis cs:10816000,1.89194717968417)
--(axis cs:10016000,1.89475366145563)
--(axis cs:9616000,1.90334467534963)
--(axis cs:8816000,1.89311106114368)
--(axis cs:8416000,1.90427386237895)
--(axis cs:7616000,1.89255916841559)
--(axis cs:7216000,1.90464827927268)
--(axis cs:6416000,1.89716000897564)
--(axis cs:6016000,1.90183310114026)
--(axis cs:5216000,1.90732620801502)
--(axis cs:4816000,1.89966627250504)
--(axis cs:4016000,1.89742101919045)
--(axis cs:3616000,1.90368227846527)
--(axis cs:2816000,1.89275506283667)
--(axis cs:2416000,1.88656981430035)
--(axis cs:1616000,1.88244985971156)
--(axis cs:1216000,1.86482136178352)
--(axis cs:416000,1.72410868391646)
--(axis cs:16000,1.49968956570909)
--cycle;

\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
16000 1.4996882043619
416000 1.69022212237925
1216000 1.84592018229835
1616000 1.86479280853513
2416000 1.87326460293763
2816000 1.87986879634876
3616000 1.89078761985976
4016000 1.88506093625946
4816000 1.89119745396328
5216000 1.89985642356645
6016000 1.89243179556766
6416000 1.88826135713139
7216000 1.89400020239711
7616000 1.88117021784105
8416000 1.8938302174548
8816000 1.88436916496843
9616000 1.8937065897826
10016000 1.88322105120638
10816000 1.87795357486705
11616000 1.87710596610043
};

\end{axis}

\end{tikzpicture}


==> figure/hopper_jump/plot/legend.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{\acrshort{tcp} (ours)};
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl} Cov.};
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl}};    
    \addlegendimage{C2, line width=\linewidthothers}
    \addlegendentry{\acrshort{ppo}};
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{\acrshort{trpl}};
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{\acrshort{sac}};    
    \addlegendimage{C5, line width=\linewidthothers}
    \addlegendentry{\acrshort{gsde}};
    \addlegendimage{C6, line width=\linewidthothers}
    \addlegendentry{\acrshort{pink}};
    
    
    

    

    \end{axis}
\end{tikzpicture}


==> figure/hopper_jump/plot/reward.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcolor{C9}
\def\bbrlcov_color{C1}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-400000, xmax=10400000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Episode Reward, IQM},
ymajorgrids,
ymin=1.12064696990234, ymax=19.1525456404883,
ytick style={color=black}
]



\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:0,3.58134948529533)
--(axis cs:0,3.25001436232517)
--(axis cs:1680000,15.7385366151502)
--(axis cs:3360000,17.1381372417301)
--(axis cs:5040000,17.7779963030439)
--(axis cs:6720000,17.7695187169702)
--(axis cs:8416000,17.933751455549)
--(axis cs:10096000,17.8195621691026)
--(axis cs:11776000,18.0251147867433)
--(axis cs:11776000,18.1961234418659)
--(axis cs:10096000,18.1305831746779)
--(axis cs:8416000,18.1543986983887)
--(axis cs:6720000,18.106816710124)
--(axis cs:5040000,17.9040349208966)
--(axis cs:3360000,17.5336393733316)
--(axis cs:1680000,16.1109654286824)
--(axis cs:0,3.58134948529533)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
0 3.45908629021398
1680000 15.9401169808048
3360000 17.3605661707429
5040000 17.8420292104732
6720000 18.0349281143692
8416000 18.0665124497392
10096000 18.0497603139761
11776000 18.1070405024502
};
\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:0,3.68093255556291)
--(axis cs:0,3.25173839587014)
--(axis cs:1680000,15.0689074833864)
--(axis cs:3360000,16.6837865597728)
--(axis cs:5040000,17.245298568568)
--(axis cs:6720000,17.7087726385673)
--(axis cs:8416000,17.8816214518236)
--(axis cs:10096000,17.82813583772)
--(axis cs:11776000,18.0154460638313)
--(axis cs:11776000,18.1514011674136)
--(axis cs:10096000,18.0500853891597)
--(axis cs:8416000,17.9882962867875)
--(axis cs:6720000,17.9134230761176)
--(axis cs:5040000,17.544360233764)
--(axis cs:3360000,17.1736848526193)
--(axis cs:1680000,15.7811487017996)
--(axis cs:0,3.68093255556291)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
0 3.47171810348146
1680000 15.4566041556877
3360000 17.004238017927
5040000 17.4087317782242
6720000 17.8256979887378
8416000 17.9371414956118
10096000 17.974419847835
11776000 18.0735687038938
};
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:35750,9.414360462375)
--(axis cs:35750,7.452815585375)
--(axis cs:528750,9.907188387625)
--(axis cs:1089500,10.54717157625)
--(axis cs:1727500,11.756175389375)
--(axis cs:2288250,12.146753867125)
--(axis cs:2905750,12.764850583875)
--(axis cs:3475000,13.028316234)
--(axis cs:4051250,12.897644501125)
--(axis cs:4686250,13.41179968625)
--(axis cs:5265500,13.20587570625)
--(axis cs:5906750,13.6220514905)
--(axis cs:6492000,13.303258136)
--(axis cs:7138250,13.46214582575)
--(axis cs:7727750,13.442249898375)
--(axis cs:8318250,13.581669313625)
--(axis cs:8968000,13.69728482825)
--(axis cs:9558250,13.569339997375)
--(axis cs:10205250,13.79756989975)
--(axis cs:10796750,13.862611791625)
--(axis cs:11446750,13.88566760325)
--(axis cs:11446750,14.7456405175)
--(axis cs:11446750,14.7456405175)
--(axis cs:10796750,14.73491718475)
--(axis cs:10205250,14.726307208125)
--(axis cs:9558250,14.727045279375)
--(axis cs:8968000,14.702367288375)
--(axis cs:8318250,14.679245627375)
--(axis cs:7727750,14.70056280625)
--(axis cs:7138250,14.682887745625)
--(axis cs:6492000,14.661716034875)
--(axis cs:5906750,14.66447064525)
--(axis cs:5265500,14.618337081875)
--(axis cs:4686250,14.6040980775)
--(axis cs:4051250,14.5352239585)
--(axis cs:3475000,14.465194743125)
--(axis cs:2905750,14.226577267625)
--(axis cs:2288250,13.85153970425)
--(axis cs:1727500,13.112504714375)
--(axis cs:1089500,10.9735086035)
--(axis cs:528750,10.392298245625)
--(axis cs:35750,9.414360462375)
--cycle;


\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
35750 8.65147196
528750 10.18276568
1089500 10.794372785
1727500 12.43313925
2288250 13.061023855
2905750 13.57930917
3475000 13.93237124
4051250 13.929374675
4686250 14.12804759
5265500 14.08813469
5906750 14.27362647
6492000 14.162798925
7138250 14.280079725
7727750 14.314658375
8318250 14.34982537
8968000 14.34581762
9558250 14.32957463
10205250 14.45377223
10796750 14.429231425
11446750 14.492931385
};
\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:34250,9.97482620925)
--(axis cs:34250,9.495516539625)
--(axis cs:580000,12.054943149375)
--(axis cs:1159750,13.85360054575)
--(axis cs:1799500,14.21344394275)
--(axis cs:2376750,14.39091430225)
--(axis cs:3011750,14.521755581)
--(axis cs:3588750,14.546076872625)
--(axis cs:4166750,14.574449988)
--(axis cs:4804500,14.638816558)
--(axis cs:5384750,14.66284895375)
--(axis cs:6026250,14.6797971105)
--(axis cs:6608250,14.682691899125)
--(axis cs:7243750,14.68942589225)
--(axis cs:7816500,14.72573448375)
--(axis cs:8386250,14.71260117925)
--(axis cs:9008500,14.73645588775)
--(axis cs:9577500,14.7462782765)
--(axis cs:10202500,14.72443904075)
--(axis cs:10766500,14.751455021375)
--(axis cs:11389000,14.749917436625)
--(axis cs:11389000,14.78863703925)
--(axis cs:11389000,14.78863703925)
--(axis cs:10766500,14.790803411125)
--(axis cs:10202500,14.76183044325)
--(axis cs:9577500,14.787287457125)
--(axis cs:9008500,14.7713194835)
--(axis cs:8386250,14.76122413375)
--(axis cs:7816500,14.77582239)
--(axis cs:7243750,14.757928971)
--(axis cs:6608250,14.7393735825)
--(axis cs:6026250,14.7207450955)
--(axis cs:5384750,14.694794789375)
--(axis cs:4804500,14.682175377625)
--(axis cs:4166750,14.645370301875)
--(axis cs:3588750,14.616460282125)
--(axis cs:3011750,14.58145854)
--(axis cs:2376750,14.477217832125)
--(axis cs:1799500,14.323528166875)
--(axis cs:1159750,14.1221611755)
--(axis cs:580000,12.97616905)
--(axis cs:34250,9.97482620925)
--cycle;


\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
34250 9.761504275
580000 12.596553775
1159750 14.00073481
1799500 14.27907427
2376750 14.43329385
3011750 14.55469608
3588750 14.587442935
4166750 14.609482025
4804500 14.657382685
5384750 14.67934281
6026250 14.70080132
6608250 14.711578355
7243750 14.724444755
7816500 14.751458475
8386250 14.73951548
9008500 14.750903925
9577500 14.766913895
10202500 14.74240118
10766500 14.77251499
11389000 14.76526775
};

\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:47250,9.6639519775)
--(axis cs:47250,9.17324299425)
--(axis cs:625250,11.606134572)
--(axis cs:1235500,12.071550208)
--(axis cs:1848750,12.7020569505)
--(axis cs:2463250,12.90966914475)
--(axis cs:3086250,12.9810987695)
--(axis cs:3707000,12.7315073685)
--(axis cs:4332000,13.192262429)
--(axis cs:4956750,13.6450616355)
--(axis cs:5596750,13.54374515875)
--(axis cs:6231000,13.342780818)
--(axis cs:6872500,13.80674606775)
--(axis cs:7507500,13.7987117565)
--(axis cs:8150250,13.78602136725)
--(axis cs:8780500,13.73325540075)
--(axis cs:9426000,13.83896832175)
--(axis cs:10078750,13.95564854075)
--(axis cs:10747000,13.9349427205)
--(axis cs:11390500,13.99221758425)
--(axis cs:12045000,9.65983416125)
--(axis cs:12045000,15.01336099325)
--(axis cs:12045000,15.01336099325)
--(axis cs:11390500,15.43315913625)
--(axis cs:10747000,15.158174424)
--(axis cs:10078750,15.46868152425)
--(axis cs:9426000,15.339925287)
--(axis cs:8780500,15.12883043225)
--(axis cs:8150250,15.0301830745)
--(axis cs:7507500,15.226607303)
--(axis cs:6872500,15.28656067)
--(axis cs:6231000,14.8142318515)
--(axis cs:5596750,15.04996687175)
--(axis cs:4956750,14.860670922)
--(axis cs:4332000,14.78586188575)
--(axis cs:3707000,14.276320855)
--(axis cs:3086250,14.361130461)
--(axis cs:2463250,14.403999341)
--(axis cs:1848750,14.1031546755)
--(axis cs:1235500,14.15277709025)
--(axis cs:625250,12.99506622375)
--(axis cs:47250,9.6639519775)
--cycle;


\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
47250 9.3746182
625250 12.16041275
1235500 12.88639067
1848750 13.36664037
2463250 13.72147216
3086250 13.43045056
3707000 13.27318179
4332000 13.89981345
4956750 14.17232181
5596750 14.22808787
6231000 13.99797935
6872500 14.46247203
7507500 14.49956758
8150250 14.2876918
8780500 14.36290496
9426000 14.46598991
10078750 14.58960669
10747000 14.45853702
11390500 14.70471456
12045000 14.04008091
};

\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:28156,13.3406788525)
--(axis cs:28156,11.02980135)
--(axis cs:252011.083984375,13.5159635240356)
--(axis cs:946551.142660141,15.0746842264663)
--(axis cs:1618809.72879459,16.3161296942148)
--(axis cs:2042372.0192664,16.8605706374392)
--(axis cs:3032640.19678205,16.8387814652897)
--(axis cs:3629163.88788748,17.2377042077847)
--(axis cs:4089681.08078318,16.9951046183726)
--(axis cs:4264894.36531326,17.2965728206191)
--(axis cs:4747747.80428841,17.3957573310896)
--(axis cs:5359649.4158245,17.4092753049813)
--(axis cs:5891445.26719136,17.4108731170575)
--(axis cs:6379641.86744843,17.1883078156784)
--(axis cs:7502295.12692076,17.3564838754775)
--(axis cs:7981893.47766301,17.3715424558104)
--(axis cs:8723118.82555607,17.4910259314727)
--(axis cs:9143739.57502496,17.3515805090057)
--(axis cs:9412996.30385133,17.4027810344564)
--(axis cs:9782265.98564829,17.4235743475118)
--(axis cs:10162412.0817836,17.347224960202)
--(axis cs:10705229.0235174,17.5985479913178)
--(axis cs:11522840.6474667,17.242966675157)
--(axis cs:11794434.2926245,17.3600188375113)
--(axis cs:12102278.0684308,17.7675871951674)
--(axis cs:12486785.1729184,17.6117062766472)
--(axis cs:12783198.6348078,17.7342069459135)
--(axis cs:13146226.9049168,17.5701673379271)
--(axis cs:13374328.2638928,17.4022120695377)
--(axis cs:13671010.7736952,17.7951719825394)
--(axis cs:14521487.81806,17.611722023698)
--(axis cs:15062910.6560723,17.7415823933651)
--(axis cs:15864563.6134414,17.5389638209306)
--(axis cs:16185777.8052866,17.2721932127674)
--(axis cs:16604701.0343763,17.7882049845304)
--(axis cs:17159595.8476898,17.7269681203099)
--(axis cs:17636817.7736445,17.6857128329775)
--(axis cs:18235310.8542711,17.548754450603)
--(axis cs:18943402.7819468,17.7904569154556)
--(axis cs:19356483.3679511,17.8170116576829)
--(axis cs:19575334.6348555,17.8565802129386)
--(axis cs:19954095.5728856,17.8575759157318)
--(axis cs:20465304.9215266,17.7039022558424)
--(axis cs:20710789.4481656,17.7045159950202)
--(axis cs:21134767.3619258,17.5821747103616)
--(axis cs:21426565.1175409,17.4771628462777)
--(axis cs:21869500.4929486,17.6383052279461)
--(axis cs:22904520.0600517,17.7910673601722)
--(axis cs:24165094.853042,17.8286483695616)
--(axis cs:24785527.6307159,17.93503173808)
--(axis cs:25401307.6761794,17.5236240711333)
--(axis cs:25401307.6761794,18.2798709548981)
--(axis cs:25401307.6761794,18.2798709548981)
--(axis cs:24785527.6307159,18.3597018125598)
--(axis cs:24165094.853042,18.2999482695362)
--(axis cs:22904520.0600517,18.3433848434754)
--(axis cs:21869500.4929486,18.2540004100076)
--(axis cs:21426565.1175409,18.2370509625711)
--(axis cs:21134767.3619258,18.1991636634154)
--(axis cs:20710789.4481656,18.1141128813893)
--(axis cs:20465304.9215266,18.1372202543685)
--(axis cs:19954095.5728856,18.2426080457444)
--(axis cs:19575334.6348555,18.269653512512)
--(axis cs:19356483.3679511,18.2525650530292)
--(axis cs:18943402.7819468,18.183712437796)
--(axis cs:18235310.8542711,18.0664497834229)
--(axis cs:17636817.7736445,18.1707537056155)
--(axis cs:17159595.8476898,18.2025819096069)
--(axis cs:16604701.0343763,18.2044642596942)
--(axis cs:16185777.8052866,18.2119990319744)
--(axis cs:15864563.6134414,18.2364234964449)
--(axis cs:15062910.6560723,18.2440422093011)
--(axis cs:14521487.81806,18.2081242022208)
--(axis cs:13671010.7736952,18.3219673887157)
--(axis cs:13374328.2638928,18.2480763343047)
--(axis cs:13146226.9049168,18.2006363821236)
--(axis cs:12783198.6348078,18.2557490795057)
--(axis cs:12486785.1729184,18.2348324269365)
--(axis cs:12102278.0684308,18.1743725159355)
--(axis cs:11794434.2926245,18.1292438444543)
--(axis cs:11522840.6474667,18.0659549458538)
--(axis cs:10705229.0235174,18.1273682686907)
--(axis cs:10162412.0817836,18.1045163514113)
--(axis cs:9782265.98564829,18.0751753152197)
--(axis cs:9412996.30385133,17.9521093124013)
--(axis cs:9143739.57502496,18.0347510849254)
--(axis cs:8723118.82555607,18.0795299345916)
--(axis cs:7981893.47766301,18.1444529575876)
--(axis cs:7502295.12692076,17.9978918633972)
--(axis cs:6379641.86744843,17.8992482332951)
--(axis cs:5891445.26719136,18.0497701593129)
--(axis cs:5359649.4158245,18.1048196985188)
--(axis cs:4747747.80428841,17.9110421029317)
--(axis cs:4264894.36531326,17.9858655136873)
--(axis cs:4089681.08078318,17.8081560391427)
--(axis cs:3629163.88788748,17.8261170626928)
--(axis cs:3032640.19678205,17.7365154519372)
--(axis cs:2042372.0192664,17.7324567563494)
--(axis cs:1618809.72879459,17.3388868995116)
--(axis cs:946551.142660141,16.4993790347342)
--(axis cs:252011.083984375,14.9891602273779)
--(axis cs:28156,13.3406788525)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
28156 12.1457836
252011.083984375 14.3301966764648
946551.142660141 15.7888369166132
1618809.72879459 16.7866303238487
2042372.0192664 17.3821175085415
3032640.19678205 17.3495542433382
3629163.88788748 17.588219982504
4089681.08078318 17.5038899848584
4264894.36531326 17.7408764583157
4747747.80428841 17.7931460972211
5359649.4158245 17.9311163554134
5891445.26719136 17.8496545959383
6379641.86744843 17.7062307929645
7502295.12692076 17.8390560097989
7981893.47766301 17.8994141987491
8723118.82555607 17.9394475801811
9143739.57502496 17.8751528576559
9412996.30385133 17.7815711176495
9782265.98564829 17.9061119594815
10162412.0817836 17.8990746960871
10705229.0235174 17.9270610179546
11522840.6474667 17.8277378200864
11794434.2926245 17.9227073510389
12102278.0684308 18.0308659770139
12486785.1729184 18.1100376375164
12783198.6348078 18.092124038865
13146226.9049168 18.0230164811978
13374328.2638928 17.9902065077964
13671010.7736952 18.1605681320815
14521487.81806 18.0788599968964
15062910.6560723 18.120766070939
15864563.6134414 17.9814843529019
16185777.8052866 17.8738656972498
16604701.0343763 18.0143213146063
17159595.8476898 18.0101522868162
17636817.7736445 17.9608043660484
18235310.8542711 17.8180615342162
18943402.7819468 18.0583584629457
19356483.3679511 18.0788274812151
19575334.6348555 18.1384326842768
19954095.5728856 18.1138763679566
20465304.9215266 18.0401298182502
20710789.4481656 17.9318239436038
21134767.3619258 18.0413005770009
21426565.1175409 18.0463171318883
21869500.4929486 18.0695963504442
22904520.0600517 18.1778036014804
24165094.853042 18.0831176667759
24785527.6307159 18.1879922954567
25401307.6761794 18.1427251385249
};


\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,10.3645273766023)
--(axis cs:0,8.92444009970455)
--(axis cs:200000,11.3124524110795)
--(axis cs:400000,11.9882092709318)
--(axis cs:600000,12.5264604828068)
--(axis cs:800000,12.6828845516932)
--(axis cs:1000000,12.7481597379091)
--(axis cs:1200000,13.0506199095341)
--(axis cs:1400000,13.3303968037045)
--(axis cs:1600000,13.6731179002273)
--(axis cs:1800000,13.6625519115114)
--(axis cs:2000000,13.7576865763409)
--(axis cs:2200000,13.7522503322841)
--(axis cs:2400000,13.8199965567727)
--(axis cs:2600000,13.9680461857386)
--(axis cs:2800000,13.8882979742273)
--(axis cs:3000000,13.9907626196136)
--(axis cs:3200000,13.9816197402727)
--(axis cs:3400000,14.06289882575)
--(axis cs:3600000,14.0336369689545)
--(axis cs:3800000,14.0043501449545)
--(axis cs:4000000,14.1019481215455)
--(axis cs:4200000,14.1505496386591)
--(axis cs:4400000,14.1610514900455)
--(axis cs:4600000,14.0272096624205)
--(axis cs:4800000,14.0063013258977)
--(axis cs:5000000,14.0850328310568)
--(axis cs:5200000,14.1074961513864)
--(axis cs:5400000,14.1279805201023)
--(axis cs:5600000,14.0808081802273)
--(axis cs:5800000,14.1817176943636)
--(axis cs:6000000,14.2014873562045)
--(axis cs:6200000,14.1566870912273)
--(axis cs:6400000,14.1287659410795)
--(axis cs:6600000,14.1823176565568)
--(axis cs:6800000,14.1753778048182)
--(axis cs:7000000,14.1621804861136)
--(axis cs:7200000,14.246778779)
--(axis cs:7400000,14.1282778409545)
--(axis cs:7600000,14.1183202825455)
--(axis cs:7800000,14.1523986130568)
--(axis cs:8000000,14.1981070104545)
--(axis cs:8200000,14.1579936799205)
--(axis cs:8400000,14.138456079)
--(axis cs:8600000,14.1973836074432)
--(axis cs:8800000,14.2178795953409)
--(axis cs:9000000,14.2850356203295)
--(axis cs:9200000,14.1806996172727)
--(axis cs:9400000,14.2408033617955)
--(axis cs:9600000,14.3148542306818)
--(axis cs:9790000,14.3421937322841)
--(axis cs:9980000,14.2041153933182)
--(axis cs:9980000,15.6473191365795)
--(axis cs:9980000,15.6473191365795)
--(axis cs:9790000,15.6787379720795)
--(axis cs:9600000,15.6264219389318)
--(axis cs:9400000,15.5908224954091)
--(axis cs:9200000,15.6064106982159)
--(axis cs:9000000,15.561285202375)
--(axis cs:8800000,15.5678354604545)
--(axis cs:8600000,15.5800826547273)
--(axis cs:8400000,15.5710481129432)
--(axis cs:8200000,15.5687374683295)
--(axis cs:8000000,15.5289306645568)
--(axis cs:7800000,15.5803648405455)
--(axis cs:7600000,15.5911371002614)
--(axis cs:7400000,15.5386481072614)
--(axis cs:7200000,15.5960395495114)
--(axis cs:7000000,15.5533496576705)
--(axis cs:6800000,15.6742259984886)
--(axis cs:6600000,15.6362545550795)
--(axis cs:6400000,15.6149731917386)
--(axis cs:6200000,15.5577179031591)
--(axis cs:6000000,15.4797198208977)
--(axis cs:5800000,15.5124422111818)
--(axis cs:5600000,15.5370490661136)
--(axis cs:5400000,15.5037894186932)
--(axis cs:5200000,15.5149549043182)
--(axis cs:5000000,15.5267877074773)
--(axis cs:4800000,15.5195018277841)
--(axis cs:4600000,15.4729508149886)
--(axis cs:4400000,15.6030217711705)
--(axis cs:4200000,15.5235569366136)
--(axis cs:4000000,15.4748423713295)
--(axis cs:3800000,15.4441533667159)
--(axis cs:3600000,15.4215109816705)
--(axis cs:3400000,15.4433777416705)
--(axis cs:3200000,15.4087296410568)
--(axis cs:3000000,15.3849643817614)
--(axis cs:2800000,15.2742361893182)
--(axis cs:2600000,15.3465227781818)
--(axis cs:2400000,15.2254354252386)
--(axis cs:2200000,15.1624483151705)
--(axis cs:2000000,15.1458286899432)
--(axis cs:1800000,15.1344290990227)
--(axis cs:1600000,15.22545547875)
--(axis cs:1400000,14.8988476974205)
--(axis cs:1200000,14.8621647921591)
--(axis cs:1000000,14.8961458979091)
--(axis cs:800000,14.8113438574545)
--(axis cs:600000,14.7343247278295)
--(axis cs:400000,14.2857975333864)
--(axis cs:200000,13.4162063263182)
--(axis cs:0,10.3645273766023)
--cycle;


\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 9.758396775
200000 12.2184602590909
400000 13.1386201354545
600000 13.6926042940909
800000 13.7594200254545
1000000 13.8177753609091
1200000 13.9149032163636
1400000 14.109894965
1600000 14.4384146686364
1800000 14.3433403777273
2000000 14.4326155272727
2200000 14.4220902627273
2400000 14.4613652113636
2600000 14.5883230031818
2800000 14.5274899690909
3000000 14.6182606663636
3200000 14.6630795895455
3400000 14.6992130290909
3600000 14.6875980104545
3800000 14.6605397481818
4000000 14.7621971663636
4200000 14.7941572509091
4400000 14.8423904454545
4600000 14.6958727409091
4800000 14.7181246313636
5000000 14.7767961204545
5200000 14.770388405
5400000 14.7897433854545
5600000 14.7905613959091
5800000 14.8126350231818
6000000 14.7609867031818
6200000 14.8265838990909
6400000 14.8249185677273
6600000 14.8611215159091
6800000 14.8877470772727
7000000 14.78998505
7200000 14.88120774
7400000 14.7879941254545
7600000 14.8343475009091
7800000 14.822670205
8000000 14.8414043322727
8200000 14.838420325
8400000 14.8154481068182
8600000 14.8705137959091
8800000 14.8321208631818
9000000 14.8767334318182
9200000 14.8960602968182
9400000 14.8746511431818
9600000 14.9279455722727
9790000 14.9543689477273
9980000 14.8721608822727
};





\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:16000,2.58942077832031)
--(axis cs:16000,1.94027872765625)
--(axis cs:416000,13.8648375642969)
--(axis cs:1216000,16.3516221103906)
--(axis cs:1616000,16.6295445560547)
--(axis cs:2416000,16.9259905604687)
--(axis cs:2816000,17.1605219752344)
--(axis cs:3616000,17.3895398444531)
--(axis cs:4016000,17.2496584680859)
--(axis cs:4816000,17.4666780545312)
--(axis cs:5216000,17.4633518623828)
--(axis cs:6016000,17.4521592869922)
--(axis cs:6416000,17.4499193825781)
--(axis cs:7216000,17.4461510773047)
--(axis cs:7616000,17.2975693491797)
--(axis cs:8416000,17.5512441160156)
--(axis cs:8816000,17.3205403370313)
--(axis cs:9616000,17.3100786531641)
--(axis cs:10016000,17.1750580285937)
--(axis cs:10816000,17.1483215874609)
--(axis cs:11616000,17.0123584200781)
--(axis cs:11616000,17.5583542658594)
--(axis cs:11616000,17.5583542658594)
--(axis cs:10816000,17.6811771164844)
--(axis cs:10016000,17.9134239226953)
--(axis cs:9616000,17.9702281276562)
--(axis cs:8816000,17.8433350388672)
--(axis cs:8416000,18.3329138827344)
--(axis cs:7616000,17.8376155076562)
--(axis cs:7216000,18.1623748712891)
--(axis cs:6416000,18.0490046820703)
--(axis cs:6016000,18.1574714691797)
--(axis cs:5216000,18.1516893776563)
--(axis cs:4816000,18.036775874375)
--(axis cs:4016000,17.9917922839062)
--(axis cs:3616000,18.1459244284375)
--(axis cs:2816000,17.9483920812891)
--(axis cs:2416000,17.68307343125)
--(axis cs:1616000,17.4424758764063)
--(axis cs:1216000,17.2947531801172)
--(axis cs:416000,14.6060338103906)
--(axis cs:16000,2.58942077832031)
--cycle;

\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
16000 2.261423778125
416000 14.388591353125
1216000 16.97432271875
1616000 17.228344015625
2416000 17.37627194375
2816000 17.570360684375
3616000 17.6720664671875
4016000 17.64012275
4816000 17.760323465625
5216000 17.8321035828125
6016000 17.8355488828125
6416000 17.727766865625
7216000 17.8071202515625
7616000 17.6059067609375
8416000 17.968516728125
8816000 17.611803840625
9616000 17.65691386875
10016000 17.569728590625
10816000 17.466953034375
11616000 17.3592132609375
};



\end{axis}

\end{tikzpicture}


==> figure/hopper_jump/plot/to_goal.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcolor{C9}
\def\bbrlcov_color{C1}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-400000, xmax=10400000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to Goal, IQM [m]},
ymajorgrids,
ymin=-0.05, ymax=1.19585883275668,
ytick style={color=black}
]



\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:16000,1.1478653444283)
--(axis cs:16000,0.997667958882623)
--(axis cs:416000,0.335187638438078)
--(axis cs:1216000,0.207283200300205)
--(axis cs:1616000,0.212913009530118)
--(axis cs:2416000,0.204720411467381)
--(axis cs:2816000,0.207677048846509)
--(axis cs:3616000,0.193695042933428)
--(axis cs:4016000,0.187995577860717)
--(axis cs:4816000,0.195236366253888)
--(axis cs:5216000,0.206389800173815)
--(axis cs:6016000,0.200065616703412)
--(axis cs:6416000,0.200189153760363)
--(axis cs:7216000,0.208346737031687)
--(axis cs:7616000,0.203190714887325)
--(axis cs:8416000,0.206014542653509)
--(axis cs:8816000,0.208250660975558)
--(axis cs:9616000,0.222353038880781)
--(axis cs:10016000,0.227520170148971)
--(axis cs:10816000,0.22493141166757)
--(axis cs:11616000,0.224295390068428)
--(axis cs:11616000,0.296035321135911)
--(axis cs:11616000,0.296035321135911)
--(axis cs:10816000,0.261627066547935)
--(axis cs:10016000,0.27367217432918)
--(axis cs:9616000,0.27024508258874)
--(axis cs:8816000,0.266792454480131)
--(axis cs:8416000,0.249437679895734)
--(axis cs:7616000,0.264333671970882)
--(axis cs:7216000,0.248909781690352)
--(axis cs:6416000,0.241353877736205)
--(axis cs:6016000,0.233636646780507)
--(axis cs:5216000,0.241270179664591)
--(axis cs:4816000,0.231040082518409)
--(axis cs:4016000,0.253193600994645)
--(axis cs:3616000,0.235480902424751)
--(axis cs:2816000,0.254064747760056)
--(axis cs:2416000,0.258445713835725)
--(axis cs:1616000,0.270517404295189)
--(axis cs:1216000,0.28693649912652)
--(axis cs:416000,0.395055847997971)
--(axis cs:16000,1.1478653444283)
--cycle;
\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
16000 1.10203764908226
416000 0.355413207306681
1216000 0.239651410698218
1616000 0.237034117901124
2416000 0.224854155016818
2816000 0.229920564918713
3616000 0.211834835443839
4016000 0.215353069382702
4816000 0.212419886878685
5216000 0.223875805233348
6016000 0.216322628241953
6416000 0.218537768148411
7216000 0.227369327382386
7616000 0.235761410874715
8416000 0.227396431510311
8816000 0.236597871914289
9616000 0.24721504399572
10016000 0.249783453955885
10816000 0.239414357160189
11616000 0.257885176964615
};


\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:0,1.06174090689037)
--(axis cs:0,0.978679206262726)
--(axis cs:1680000,0.266201537824384)
--(axis cs:3360000,0.198781679358842)
--(axis cs:5040000,0.140862541429072)
--(axis cs:6720000,0.102497784720082)
--(axis cs:8416000,0.0931683391763272)
--(axis cs:10096000,0.0848206958034895)
--(axis cs:11776000,0.0767250927677651)
--(axis cs:11776000,0.113479202287862)
--(axis cs:10096000,0.125865360316001)
--(axis cs:8416000,0.125251843018499)
--(axis cs:6720000,0.153704498836024)
--(axis cs:5040000,0.176944240905678)
--(axis cs:3360000,0.261277514735451)
--(axis cs:1680000,0.311591207417519)
--(axis cs:0,1.06174090689037)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
0 1.01986082648816
1680000 0.292454387939707
3360000 0.231936634701514
5040000 0.157950118602478
6720000 0.122559929729178
8416000 0.107723557245759
10096000 0.0993320159801683
11776000 0.0934339075440476
};
\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:0,1.08245084463592)
--(axis cs:0,0.985753521674399)
--(axis cs:1680000,0.290039503063681)
--(axis cs:3360000,0.219647689879466)
--(axis cs:5040000,0.176692809060454)
--(axis cs:6720000,0.128592971380923)
--(axis cs:8416000,0.114067082122)
--(axis cs:10096000,0.0993788965167746)
--(axis cs:11776000,0.0791428266861694)
--(axis cs:11776000,0.112304929919807)
--(axis cs:10096000,0.135612462506173)
--(axis cs:8416000,0.135994186416377)
--(axis cs:6720000,0.168247997702004)
--(axis cs:5040000,0.230738362667765)
--(axis cs:3360000,0.300416010270826)
--(axis cs:1680000,0.369568069244713)
--(axis cs:0,1.08245084463592)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
0 1.02740358248149
1680000 0.32593470161315
3360000 0.260188565603526
5040000 0.204227191533662
6720000 0.145743565285269
8416000 0.123445167787128
10096000 0.117866613383585
11776000 0.0933594626087285
};
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:35750,0.990968234478806)
--(axis cs:35750,0.932106063187663)
--(axis cs:528750,0.909790850484563)
--(axis cs:1089500,0.831378770080174)
--(axis cs:1727500,0.388932501643333)
--(axis cs:2288250,0.207650123319424)
--(axis cs:2905750,0.143770942735931)
--(axis cs:3475000,0.0956258062157316)
--(axis cs:4051250,0.074072976001089)
--(axis cs:4686250,0.0653593983036705)
--(axis cs:5265500,0.0581966460153855)
--(axis cs:5906750,0.0524347063263551)
--(axis cs:6492000,0.0481169281041761)
--(axis cs:7138250,0.0505794263570077)
--(axis cs:7727750,0.0449234910494395)
--(axis cs:8318250,0.0473740190610532)
--(axis cs:8968000,0.0429209791872526)
--(axis cs:9558250,0.0362246434681765)
--(axis cs:10205250,0.0360309077462435)
--(axis cs:10796750,0.0411258122390224)
--(axis cs:11446750,0.03526120528706)
--(axis cs:11446750,0.44856126649577)
--(axis cs:11446750,0.44856126649577)
--(axis cs:10796750,0.478503971705798)
--(axis cs:10205250,0.484212759051758)
--(axis cs:9558250,0.502876057636782)
--(axis cs:8968000,0.474731833225736)
--(axis cs:8318250,0.502860346237139)
--(axis cs:7727750,0.506352381794592)
--(axis cs:7138250,0.527594943632744)
--(axis cs:6492000,0.554008302129946)
--(axis cs:5906750,0.503247060829297)
--(axis cs:5265500,0.588615674894923)
--(axis cs:4686250,0.543674401943417)
--(axis cs:4051250,0.622435677932494)
--(axis cs:3475000,0.597772582027952)
--(axis cs:2905750,0.664261776688407)
--(axis cs:2288250,0.771260496138259)
--(axis cs:1727500,0.794683927438665)
--(axis cs:1089500,0.909902447895654)
--(axis cs:528750,1.01503601629298)
--(axis cs:35750,0.990968234478806)
--cycle;


\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
35750 0.960339239220853
528750 0.956300597654876
1089500 0.866506193990877
1727500 0.582264061632445
2288250 0.47907110353248
2905750 0.365159316568021
3475000 0.279501788168018
4051250 0.283557701678368
4686250 0.253760614925499
5265500 0.268334925466704
5906750 0.229341455145859
6492000 0.243633141841033
7138250 0.223544564736321
7727750 0.212075680537261
8318250 0.219272043758353
8968000 0.212418795930579
9558250 0.221144005552371
10205250 0.204216183941462
10796750 0.212884885251903
11446750 0.20100577731849
};

\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:34250,1.08716244859902)
--(axis cs:34250,0.976944753433613)
--(axis cs:580000,0.391306034163457)
--(axis cs:1159750,0.15411288511875)
--(axis cs:1799500,0.108742666666179)
--(axis cs:2376750,0.084275309406692)
--(axis cs:3011750,0.0662612049017473)
--(axis cs:3588750,0.0627391335139008)
--(axis cs:4166750,0.0565150388295851)
--(axis cs:4804500,0.0501837342180228)
--(axis cs:5384750,0.0435485136783016)
--(axis cs:6026250,0.041909338757479)
--(axis cs:6608250,0.037463983063706)
--(axis cs:7243750,0.0340718493969255)
--(axis cs:7816500,0.0294826863995522)
--(axis cs:8386250,0.0305227924118361)
--(axis cs:9008500,0.0262918994215843)
--(axis cs:9577500,0.0259803820988979)
--(axis cs:10202500,0.0280406423795732)
--(axis cs:10766500,0.0245600191933715)
--(axis cs:11389000,0.0229608949471856)
--(axis cs:11389000,0.0319388223404575)
--(axis cs:11389000,0.0319388223404575)
--(axis cs:10766500,0.0315686300465729)
--(axis cs:10202500,0.0398081145675656)
--(axis cs:9577500,0.0361490783478112)
--(axis cs:9008500,0.0369219376379117)
--(axis cs:8386250,0.0398107095737486)
--(axis cs:7816500,0.0419912649767466)
--(axis cs:7243750,0.0474475340941811)
--(axis cs:6608250,0.0474060923012617)
--(axis cs:6026250,0.0489610003897333)
--(axis cs:5384750,0.0537421503007566)
--(axis cs:4804500,0.0600662271225958)
--(axis cs:4166750,0.071762012811932)
--(axis cs:3588750,0.0774970895594464)
--(axis cs:3011750,0.0761186075077125)
--(axis cs:2376750,0.100858235970907)
--(axis cs:1799500,0.138143634314117)
--(axis cs:1159750,0.216202928349437)
--(axis cs:580000,0.558966760600528)
--(axis cs:34250,1.08716244859902)
--cycle;


\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
34250 1.03359248917562
580000 0.459704298593755
1159750 0.182774962906321
1799500 0.119841121034851
2376750 0.0922373215886917
3011750 0.0703897634033795
3588750 0.068617143177037
4166750 0.0637755396827104
4804500 0.0552489817221707
5384750 0.0491720877701905
6026250 0.0458325712376784
6608250 0.042764198166674
7243750 0.0409740216680693
7816500 0.0352087460078757
8386250 0.0354602437887616
9008500 0.0313586677775669
9577500 0.0312365019069708
10202500 0.034282498222888
10766500 0.0281949594516548
11389000 0.027482908289392
};

\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:47250,1.13368459610176)
--(axis cs:47250,1.04791115046912)
--(axis cs:625250,0.491976456610909)
--(axis cs:1235500,0.349544936896011)
--(axis cs:1848750,0.291569719949588)
--(axis cs:2463250,0.262732793896133)
--(axis cs:3086250,0.285524840079364)
--(axis cs:3707000,0.291723122696068)
--(axis cs:4332000,0.225230041631055)
--(axis cs:4956750,0.205038983529841)
--(axis cs:5596750,0.208524596591261)
--(axis cs:6231000,0.243053060940025)
--(axis cs:6872500,0.183365199611125)
--(axis cs:7507500,0.183087974352916)
--(axis cs:8150250,0.205371427315287)
--(axis cs:8780500,0.191384427180925)
--(axis cs:9426000,0.168541974190458)
--(axis cs:10078750,0.154699806651744)
--(axis cs:10747000,0.17989547382479)
--(axis cs:11390500,0.156850296760564)
--(axis cs:12045000,0.127465232401459)
--(axis cs:12045000,0.254593268169072)
--(axis cs:12045000,0.254593268169072)
--(axis cs:11390500,0.221337572009103)
--(axis cs:10747000,0.261225546892626)
--(axis cs:10078750,0.290616401927884)
--(axis cs:9426000,0.289738565777717)
--(axis cs:8780500,0.303255522952595)
--(axis cs:8150250,0.296553111531636)
--(axis cs:7507500,0.308504405522251)
--(axis cs:6872500,0.306386744230487)
--(axis cs:6231000,0.386891602068012)
--(axis cs:5596750,0.374542801338168)
--(axis cs:4956750,0.329809241973363)
--(axis cs:4332000,0.426394088605075)
--(axis cs:3707000,0.491521729115064)
--(axis cs:3086250,0.450992740826301)
--(axis cs:2463250,0.457165287510601)
--(axis cs:1848750,0.526637595700688)
--(axis cs:1235500,0.609064450712115)
--(axis cs:625250,0.689333809524881)
--(axis cs:47250,1.13368459610176)
--cycle;


\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
47250 1.0934560940995
625250 0.584726447893858
1235500 0.484618719260652
1848750 0.398401522690713
2463250 0.345844805542588
3086250 0.366465319400593
3707000 0.395522359178666
4332000 0.291450219245047
4956750 0.259473714064361
5596750 0.262227895309004
6231000 0.302205260156643
6872500 0.234223718055206
7507500 0.24048086380584
8150250 0.238082357898536
8780500 0.245142082564151
9426000 0.208978096167516
10078750 0.221222731978397
10747000 0.209349617206928
11390500 0.187574416168737
12045000 0.19593587793078
};


\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:28156,0.78343401835893)
--(axis cs:28156,0.40428601905407)
--(axis cs:252011.083984375,0.267926472497969)
--(axis cs:946551.142660141,0.194608427435386)
--(axis cs:1618809.72879459,0.10416709460764)
--(axis cs:2042372.0192664,0.0866909770976095)
--(axis cs:3032640.19678205,0.0926895831070928)
--(axis cs:3629163.88788748,0.0943418806875444)
--(axis cs:4089681.08078318,0.0829717805917362)
--(axis cs:4264894.36531326,0.0908794880493311)
--(axis cs:4747747.80428841,0.0975091560309535)
--(axis cs:5359649.4158245,0.0817375410794954)
--(axis cs:5891445.26719136,0.0826100316833035)
--(axis cs:6379641.86744843,0.0874037359742911)
--(axis cs:7502295.12692076,0.0932541535133411)
--(axis cs:7981893.47766301,0.0698402686149439)
--(axis cs:8723118.82555607,0.0723987940033689)
--(axis cs:9143739.57502496,0.0780959623373361)
--(axis cs:9412996.30385133,0.0783519233754952)
--(axis cs:9782265.98564829,0.0692633388300776)
--(axis cs:10162412.0817836,0.077550039701442)
--(axis cs:10705229.0235174,0.082887035772999)
--(axis cs:11522840.6474667,0.0778943494014681)
--(axis cs:11794434.2926245,0.0988044273944076)
--(axis cs:12102278.0684308,0.0662055900615791)
--(axis cs:12486785.1729184,0.058301623903497)
--(axis cs:12783198.6348078,0.0644345109228366)
--(axis cs:13146226.9049168,0.0744583032139903)
--(axis cs:13374328.2638928,0.0771782024995674)
--(axis cs:13671010.7736952,0.0727751074889428)
--(axis cs:14521487.81806,0.055007198070312)
--(axis cs:15062910.6560723,0.0604188483036471)
--(axis cs:15864563.6134414,0.0623115700243081)
--(axis cs:16185777.8052866,0.0727782442714682)
--(axis cs:16604701.0343763,0.0627646280066046)
--(axis cs:17159595.8476898,0.0798745285406528)
--(axis cs:17636817.7736445,0.0786561719793308)
--(axis cs:18235310.8542711,0.0694962782370413)
--(axis cs:18943402.7819468,0.0650269035351124)
--(axis cs:19356483.3679511,0.0669338984674391)
--(axis cs:19575334.6348555,0.0660894740482748)
--(axis cs:19954095.5728856,0.0673419114242813)
--(axis cs:20465304.9215266,0.0686915960128363)
--(axis cs:20710789.4481656,0.0741038179421642)
--(axis cs:21134767.3619258,0.0620996724552248)
--(axis cs:21426565.1175409,0.0671152542855076)
--(axis cs:21869500.4929486,0.0698093027973708)
--(axis cs:22904520.0600517,0.0585792366906191)
--(axis cs:24165094.853042,0.0503246404078495)
--(axis cs:24785527.6307159,0.0708017061047567)
--(axis cs:25401307.6761794,0.0610260215658434)
--(axis cs:25401307.6761794,0.154348224922701)
--(axis cs:25401307.6761794,0.154348224922701)
--(axis cs:24785527.6307159,0.115501373807498)
--(axis cs:24165094.853042,0.115638570718298)
--(axis cs:22904520.0600517,0.104579745508738)
--(axis cs:21869500.4929486,0.156190095776292)
--(axis cs:21426565.1175409,0.155325482664376)
--(axis cs:21134767.3619258,0.109420736571947)
--(axis cs:20710789.4481656,0.148359195928423)
--(axis cs:20465304.9215266,0.156833649832938)
--(axis cs:19954095.5728856,0.14155202975344)
--(axis cs:19575334.6348555,0.128717058655764)
--(axis cs:19356483.3679511,0.145615149522011)
--(axis cs:18943402.7819468,0.107409904267814)
--(axis cs:18235310.8542711,0.153026408864333)
--(axis cs:17636817.7736445,0.161263995329336)
--(axis cs:17159595.8476898,0.142318090564061)
--(axis cs:16604701.0343763,0.12837996427262)
--(axis cs:16185777.8052866,0.188058823670978)
--(axis cs:15864563.6134414,0.144441284990785)
--(axis cs:15062910.6560723,0.117395907141792)
--(axis cs:14521487.81806,0.14922875135854)
--(axis cs:13671010.7736952,0.130004943470376)
--(axis cs:13374328.2638928,0.173991668835219)
--(axis cs:13146226.9049168,0.186044135083021)
--(axis cs:12783198.6348078,0.147453097190622)
--(axis cs:12486785.1729184,0.140538091231432)
--(axis cs:12102278.0684308,0.143816470569578)
--(axis cs:11794434.2926245,0.189912098375099)
--(axis cs:11522840.6474667,0.171936365938078)
--(axis cs:10705229.0235174,0.150309431916221)
--(axis cs:10162412.0817836,0.149693789488008)
--(axis cs:9782265.98564829,0.141937224274514)
--(axis cs:9412996.30385133,0.132335379501043)
--(axis cs:9143739.57502496,0.169303598611365)
--(axis cs:8723118.82555607,0.12462899680277)
--(axis cs:7981893.47766301,0.127338753987624)
--(axis cs:7502295.12692076,0.153434220285239)
--(axis cs:6379641.86744843,0.179450579280491)
--(axis cs:5891445.26719136,0.12946432533777)
--(axis cs:5359649.4158245,0.123384793676764)
--(axis cs:4747747.80428841,0.144782980068748)
--(axis cs:4264894.36531326,0.142357524615088)
--(axis cs:4089681.08078318,0.163551313106192)
--(axis cs:3629163.88788748,0.134346695233037)
--(axis cs:3032640.19678205,0.156834261470798)
--(axis cs:2042372.0192664,0.118009453280841)
--(axis cs:1618809.72879459,0.180309484489699)
--(axis cs:946551.142660141,0.265434719748152)
--(axis cs:252011.083984375,0.466170309129287)
--(axis cs:28156,0.78343401835893)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
28156 0.57192177170554
252011.083984375 0.353620445469122
946551.142660141 0.217326824649963
1618809.72879459 0.137168393777899
2042372.0192664 0.101258444083189
3032640.19678205 0.119576246632723
3629163.88788748 0.107587968706759
4089681.08078318 0.1045411038609
4264894.36531326 0.11037609593726
4747747.80428841 0.120037650586011
5359649.4158245 0.10042923216223
5891445.26719136 0.101059731841154
6379641.86744843 0.111764785314295
7502295.12692076 0.113388673170811
7981893.47766301 0.0876847473116794
8723118.82555607 0.0931243977242083
9143739.57502496 0.115143160291243
9412996.30385133 0.0994049881892258
9782265.98564829 0.088205866075824
10162412.0817836 0.102588241628462
10705229.0235174 0.106919172543716
11522840.6474667 0.117220642836049
11794434.2926245 0.122778985538106
12102278.0684308 0.0955327743921384
12486785.1729184 0.077166306186728
12783198.6348078 0.09316795508352
13146226.9049168 0.114441916930328
13374328.2638928 0.106977666784134
13671010.7736952 0.0912493741484323
14521487.81806 0.0902146222365986
15062910.6560723 0.085056971764077
15864563.6134414 0.0870100654820913
16185777.8052866 0.111869591439288
16604701.0343763 0.0843330226285822
17159595.8476898 0.0959112058799044
17636817.7736445 0.105098227002629
18235310.8542711 0.106496853913931
18943402.7819468 0.0779004240909655
19356483.3679511 0.0864860087817215
19575334.6348555 0.0879650692269332
19954095.5728856 0.0942853745633226
20465304.9215266 0.0967884629859848
20710789.4481656 0.104774875426773
21134767.3619258 0.0773011281266328
21426565.1175409 0.0961144641558785
21869500.4929486 0.0890157418517038
22904520.0600517 0.0661088263541878
24165094.853042 0.0687275573890787
24785527.6307159 0.0820130643276271
25401307.6761794 0.0907103144524589
};


\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0.921818692039067)
--(axis cs:0,0.774753132862295)
--(axis cs:200000,0.446525063323731)
--(axis cs:400000,0.346257968587463)
--(axis cs:600000,0.256371899775612)
--(axis cs:800000,0.242906519461372)
--(axis cs:1000000,0.253795617100814)
--(axis cs:1200000,0.266369020939028)
--(axis cs:1400000,0.248980648961508)
--(axis cs:1600000,0.211232171175748)
--(axis cs:1800000,0.221083191903188)
--(axis cs:2000000,0.206943672952266)
--(axis cs:2200000,0.214642057059395)
--(axis cs:2400000,0.212042881896208)
--(axis cs:2600000,0.19734569313747)
--(axis cs:2800000,0.204155402332272)
--(axis cs:3000000,0.193756726882128)
--(axis cs:3200000,0.189169290991229)
--(axis cs:3400000,0.171128195735509)
--(axis cs:3600000,0.167112796108865)
--(axis cs:3800000,0.171144604229523)
--(axis cs:4000000,0.162645676638021)
--(axis cs:4200000,0.158793440279459)
--(axis cs:4400000,0.156800127227527)
--(axis cs:4600000,0.172837614672913)
--(axis cs:4800000,0.171916400501914)
--(axis cs:5000000,0.168521320318397)
--(axis cs:5200000,0.161251964888589)
--(axis cs:5400000,0.158316916060927)
--(axis cs:5600000,0.15952256141396)
--(axis cs:5800000,0.158114959480954)
--(axis cs:6000000,0.157904834793175)
--(axis cs:6200000,0.150672762285254)
--(axis cs:6400000,0.163971993627747)
--(axis cs:6600000,0.149528920629657)
--(axis cs:6800000,0.146011223545723)
--(axis cs:7000000,0.1560079474067)
--(axis cs:7200000,0.147122372132596)
--(axis cs:7400000,0.156960808166716)
--(axis cs:7600000,0.152901079664941)
--(axis cs:7800000,0.154161811758766)
--(axis cs:8000000,0.147567724879865)
--(axis cs:8200000,0.151616903697114)
--(axis cs:8400000,0.154616858559265)
--(axis cs:8600000,0.137939044140297)
--(axis cs:8800000,0.144136652636043)
--(axis cs:9000000,0.128402746469231)
--(axis cs:9200000,0.135264632147836)
--(axis cs:9400000,0.138125456888368)
--(axis cs:9600000,0.127767814761779)
--(axis cs:9790000,0.126680788724864)
--(axis cs:9980000,0.147059857780145)
--(axis cs:9980000,0.184119642080062)
--(axis cs:9980000,0.184119642080062)
--(axis cs:9790000,0.173631106259152)
--(axis cs:9600000,0.17291298695285)
--(axis cs:9400000,0.17778258450554)
--(axis cs:9200000,0.194637157773262)
--(axis cs:9000000,0.18423932858064)
--(axis cs:8800000,0.182986219666197)
--(axis cs:8600000,0.198942270765547)
--(axis cs:8400000,0.193472253484059)
--(axis cs:8200000,0.185875829689095)
--(axis cs:8000000,0.19152315321458)
--(axis cs:7800000,0.184595144791559)
--(axis cs:7600000,0.190622067256595)
--(axis cs:7400000,0.238792415322416)
--(axis cs:7200000,0.182295088885487)
--(axis cs:7000000,0.183556811997389)
--(axis cs:6800000,0.186272252210664)
--(axis cs:6600000,0.191201564797331)
--(axis cs:6400000,0.198201148773155)
--(axis cs:6200000,0.211484365542471)
--(axis cs:6000000,0.198796855853446)
--(axis cs:5800000,0.193948799203951)
--(axis cs:5600000,0.205725348966355)
--(axis cs:5400000,0.204173303648863)
--(axis cs:5200000,0.20737906536695)
--(axis cs:5000000,0.206893007520623)
--(axis cs:4800000,0.211557001606498)
--(axis cs:4600000,0.222375020694143)
--(axis cs:4400000,0.198464399685505)
--(axis cs:4200000,0.207116795535348)
--(axis cs:4000000,0.204285861613785)
--(axis cs:3800000,0.23786044214381)
--(axis cs:3600000,0.209606057479219)
--(axis cs:3400000,0.224834999959815)
--(axis cs:3200000,0.237793436860926)
--(axis cs:3000000,0.23239592633964)
--(axis cs:2800000,0.257939088886738)
--(axis cs:2600000,0.247151426567573)
--(axis cs:2400000,0.256421905469002)
--(axis cs:2200000,0.28830761593793)
--(axis cs:2000000,0.279496334868082)
--(axis cs:1800000,0.296609535274711)
--(axis cs:1600000,0.314490096026183)
--(axis cs:1400000,0.381587481678241)
--(axis cs:1200000,0.431535934003727)
--(axis cs:1000000,0.475940390359158)
--(axis cs:800000,0.506108983724897)
--(axis cs:600000,0.544814916030427)
--(axis cs:400000,0.616588578632776)
--(axis cs:200000,0.733210131955272)
--(axis cs:0,0.921818692039067)
--cycle;


\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0.855457827515087
200000 0.608138906952625
400000 0.471651542777932
600000 0.377747409514628
800000 0.36136409779054
1000000 0.354304494073796
1200000 0.341839551365979
1400000 0.299666378725985
1600000 0.25112912564688
1800000 0.254169488709332
2000000 0.236050538828789
2200000 0.24708664463355
2400000 0.234965458844783
2600000 0.224570914997067
2800000 0.229497600587179
3000000 0.210203005272497
3200000 0.211767927874684
3400000 0.198773791844345
3600000 0.184622547927058
3800000 0.202315448982541
4000000 0.182490208961345
4200000 0.181534977984447
4400000 0.174192017835177
4600000 0.197255846796347
4800000 0.191309089458464
5000000 0.187995347310737
5200000 0.181999099475202
5400000 0.179625245639581
5600000 0.178052440996301
5800000 0.172047609800584
6000000 0.174308169696665
6200000 0.175073915808475
6400000 0.179908709788948
6600000 0.169046573891954
6800000 0.162985211494363
7000000 0.171579056758726
7200000 0.1617814766325
7400000 0.181227925731192
7600000 0.169592161116827
7800000 0.171815132595344
8000000 0.173104732065612
8200000 0.168743373926119
8400000 0.172580340454282
8600000 0.158364559651963
8800000 0.164416223275365
9000000 0.154634119988221
9200000 0.158783303220498
9400000 0.1571436048865
9600000 0.149790790381167
9790000 0.147560861104854
9980000 0.164258738044231
};






\end{axis}

\end{tikzpicture}


==> figure/k_selection/plot/dense.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Number Environment Interactions ($\times 10^7$)},
xmajorgrids,
xmin=-1500000, xmax=51000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.85,
ytick style={color=black}
]
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.00328947368421053)
--(axis cs:4575200,0.00691303453947368)
--(axis cs:6855200,0.029855025442023)
--(axis cs:9135200,0.0354171426672684)
--(axis cs:11415200,0.0565623245937259)
--(axis cs:13695200,0.0615786637246952)
--(axis cs:15975200,0.0650843431479811)
--(axis cs:18255200,0.0843318898361787)
--(axis cs:20535200,0.103796361364089)
--(axis cs:23195200,0.122643575927136)
--(axis cs:25475200,0.134086028308621)
--(axis cs:27755200,0.134890332390299)
--(axis cs:30035200,0.135320471370621)
--(axis cs:32315200,0.106426827811051)
--(axis cs:34595200,0.13017582712247)
--(axis cs:36875200,0.134152345159956)
--(axis cs:39155200,0.152561809110293)
--(axis cs:41435200,0.150603270129498)
--(axis cs:43715200,0.159248783663246)
--(axis cs:46375200,0.148242486385527)
--(axis cs:48655200,0.158741209277317)
--(axis cs:50935200,0.161111181733672)
--(axis cs:53215200,0.124227888530378)
--(axis cs:55495200,0.16096655417934)
--(axis cs:57775200,0.151800247591106)
--(axis cs:60055200,0.178576767636326)
--(axis cs:62335200,0.174665261994318)
--(axis cs:64615200,0.17949573299751)
--(axis cs:66895200,0.180950180038612)
--(axis cs:69555200,0.175087604202604)
--(axis cs:71835200,0.172057306991816)
--(axis cs:74115200,0.175805579832669)
--(axis cs:76395200,0.170203203238498)
--(axis cs:78675200,0.154163115568678)
--(axis cs:80955200,0.192581496049182)
--(axis cs:83235200,0.182593789823137)
--(axis cs:85515200,0.160850560860723)
--(axis cs:87795200,0.152287138697659)
--(axis cs:90075200,0.153284091805309)
--(axis cs:92735200,0.148709867493545)
--(axis cs:95015200,0.153228196942745)
--(axis cs:97295200,0.161207750785153)
--(axis cs:99575200,0.180150450053386)
--(axis cs:101855200,0.180644042634611)
--(axis cs:104135200,0.172847234218797)
--(axis cs:106415200,0.184643955804634)
--(axis cs:108695200,0.159009771357968)
--(axis cs:110975200,0.181246863203784)
--(axis cs:113635200,0.168356780592464)
--(axis cs:113635200,0.213299670629772)
--(axis cs:113635200,0.213299670629772)
--(axis cs:110975200,0.228135818501011)
--(axis cs:108695200,0.1970668052305)
--(axis cs:106415200,0.234030931308907)
--(axis cs:104135200,0.254295393243721)
--(axis cs:101855200,0.215694641282371)
--(axis cs:99575200,0.22550967365069)
--(axis cs:97295200,0.189198061012584)
--(axis cs:95015200,0.220518010068542)
--(axis cs:92735200,0.205257907544576)
--(axis cs:90075200,0.200475010031643)
--(axis cs:87795200,0.198821694656759)
--(axis cs:85515200,0.218009510664127)
--(axis cs:83235200,0.210032743541544)
--(axis cs:80955200,0.224990323500941)
--(axis cs:78675200,0.193546328345928)
--(axis cs:76395200,0.251154533537431)
--(axis cs:74115200,0.1890576388428)
--(axis cs:71835200,0.228969369317004)
--(axis cs:69555200,0.213250162604025)
--(axis cs:66895200,0.223722034847578)
--(axis cs:64615200,0.196084294762344)
--(axis cs:62335200,0.237726911840628)
--(axis cs:60055200,0.221101305168607)
--(axis cs:57775200,0.209694057106618)
--(axis cs:55495200,0.225330255625469)
--(axis cs:53215200,0.202910540287067)
--(axis cs:50935200,0.190221946793319)
--(axis cs:48655200,0.186115630955037)
--(axis cs:46375200,0.231805814800913)
--(axis cs:43715200,0.205529768122598)
--(axis cs:41435200,0.173642001951559)
--(axis cs:39155200,0.204398761972072)
--(axis cs:36875200,0.20001919466721)
--(axis cs:34595200,0.138381669184548)
--(axis cs:32315200,0.157460268250352)
--(axis cs:30035200,0.173159085170424)
--(axis cs:27755200,0.174286714065036)
--(axis cs:25475200,0.159297062452809)
--(axis cs:23195200,0.154696599862631)
--(axis cs:20535200,0.13669127264751)
--(axis cs:18255200,0.106745207873729)
--(axis cs:15975200,0.101430146023942)
--(axis cs:13695200,0.0933534277459043)
--(axis cs:11415200,0.086461481001032)
--(axis cs:9135200,0.0664295209081549)
--(axis cs:6855200,0.0541209170692845)
--(axis cs:4575200,0.0295024671052632)
--(axis cs:2295200,0.0148026315789474)
--(axis cs:15200,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.00740131578947368
4575200 0.0260459498355263
6855200 0.0457203513697574
9135200 0.0614668475954156
11415200 0.0724625325712718
13695200 0.0817531271857565
15975200 0.0992264431488246
18255200 0.10020955152906
20535200 0.113437691141648
23195200 0.137286922242782
25475200 0.13784232237637
27755200 0.150741364508668
30035200 0.148690951883252
32315200 0.151675435417425
34595200 0.136291778726026
36875200 0.152365989963647
39155200 0.180540753470057
41435200 0.160253103878233
43715200 0.183513387806466
46375200 0.177452062651142
48655200 0.174236504268398
50935200 0.172626308732645
53215200 0.179712088705527
55495200 0.199396697695598
57775200 0.200797549089758
60055200 0.209494310083828
62335200 0.209533628200323
64615200 0.190981667524052
66895200 0.203561640868316
69555200 0.190529742097474
71835200 0.21565382786904
74115200 0.18298342039454
76395200 0.195781152635813
78675200 0.181745804686983
80955200 0.198445924111651
83235200 0.190703513616876
85515200 0.187402463271855
87795200 0.173107028620202
90075200 0.169285800611664
92735200 0.193165019421348
95015200 0.200900604744248
97295200 0.174863048424115
99575200 0.200306248289522
101855200 0.195362393150629
104135200 0.215223590024558
106415200 0.198626868261782
108695200 0.186323407367405
110975200 0.221694656037053
113635200 0.203282109068528
};


\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.0127467105263158)
--(axis cs:4575200,0.0759598581414474)
--(axis cs:6855200,0.138419603046618)
--(axis cs:9135200,0.18393243613996)
--(axis cs:11415200,0.232921460716936)
--(axis cs:13695200,0.28873637587745)
--(axis cs:15975200,0.310111812870667)
--(axis cs:18255200,0.343211410022084)
--(axis cs:20535200,0.361129177688689)
--(axis cs:23195200,0.374095217986122)
--(axis cs:25475200,0.410780812787946)
--(axis cs:27755200,0.390772890989285)
--(axis cs:30035200,0.489189922592286)
--(axis cs:32315200,0.468088888838004)
--(axis cs:34595200,0.503304842835462)
--(axis cs:36875200,0.504928447243245)
--(axis cs:39155200,0.515306646726555)
--(axis cs:41435200,0.529391237156888)
--(axis cs:43715200,0.504365488080576)
--(axis cs:46375200,0.539084939906491)
--(axis cs:48655200,0.539205180563024)
--(axis cs:50935200,0.512240666296492)
--(axis cs:53215200,0.559616081763238)
--(axis cs:55495200,0.554191713814671)
--(axis cs:57775200,0.546415551350776)
--(axis cs:60055200,0.521387249568803)
--(axis cs:62335200,0.541247004721881)
--(axis cs:64615200,0.551631326554042)
--(axis cs:66895200,0.567419214763808)
--(axis cs:69555200,0.556048622502085)
--(axis cs:71835200,0.576122470252911)
--(axis cs:74115200,0.524112933334544)
--(axis cs:76395200,0.561540415899142)
--(axis cs:78675200,0.535295450577371)
--(axis cs:80955200,0.584124682204745)
--(axis cs:83235200,0.569643670066879)
--(axis cs:85515200,0.5789047941869)
--(axis cs:87795200,0.5829993746645)
--(axis cs:90075200,0.54930262180808)
--(axis cs:92735200,0.593579869440088)
--(axis cs:95015200,0.602297752961376)
--(axis cs:97295200,0.6144048225754)
--(axis cs:99575200,0.615011997035699)
--(axis cs:101855200,0.61937414797015)
--(axis cs:104135200,0.635511136778974)
--(axis cs:106415200,0.641611604933224)
--(axis cs:108695200,0.569145883883187)
--(axis cs:110975200,0.622790930751464)
--(axis cs:113635200,0.625868967018177)
--(axis cs:113635200,0.678461635412062)
--(axis cs:113635200,0.678461635412062)
--(axis cs:110975200,0.636108474165555)
--(axis cs:108695200,0.677788339221818)
--(axis cs:106415200,0.658204918957348)
--(axis cs:104135200,0.665305976285502)
--(axis cs:101855200,0.666133806485907)
--(axis cs:99575200,0.672037299308552)
--(axis cs:97295200,0.641966103115762)
--(axis cs:95015200,0.631883230987717)
--(axis cs:92735200,0.657632046371795)
--(axis cs:90075200,0.611112461905593)
--(axis cs:87795200,0.612869400567065)
--(axis cs:85515200,0.59485471537009)
--(axis cs:83235200,0.652488773239921)
--(axis cs:80955200,0.694734540694417)
--(axis cs:78675200,0.627484288653211)
--(axis cs:76395200,0.612941842226579)
--(axis cs:74115200,0.61643579723791)
--(axis cs:71835200,0.636875453763524)
--(axis cs:69555200,0.624972854898357)
--(axis cs:66895200,0.634683321726512)
--(axis cs:64615200,0.606574695759929)
--(axis cs:62335200,0.629991054951221)
--(axis cs:60055200,0.598694847178889)
--(axis cs:57775200,0.607834764411409)
--(axis cs:55495200,0.63826702759334)
--(axis cs:53215200,0.585203595937198)
--(axis cs:50935200,0.554786100683139)
--(axis cs:48655200,0.56247090222221)
--(axis cs:46375200,0.629716689589878)
--(axis cs:43715200,0.595568729778575)
--(axis cs:41435200,0.566752699225653)
--(axis cs:39155200,0.587962224125983)
--(axis cs:36875200,0.544056028273463)
--(axis cs:34595200,0.556427914764821)
--(axis cs:32315200,0.506123387053794)
--(axis cs:30035200,0.549791508284948)
--(axis cs:27755200,0.489288109184079)
--(axis cs:25475200,0.485491619359981)
--(axis cs:23195200,0.439278185500555)
--(axis cs:20535200,0.436819481170939)
--(axis cs:18255200,0.390657321255871)
--(axis cs:15975200,0.357331718270476)
--(axis cs:13695200,0.33633523246834)
--(axis cs:11415200,0.2820338253422)
--(axis cs:9135200,0.222762959568124)
--(axis cs:6855200,0.171303096570467)
--(axis cs:4575200,0.121292917351974)
--(axis cs:2295200,0.0324835526315789)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0201480263157895
4575200 0.108816046463816
6855200 0.145717520462839
9135200 0.201276889757106
11415200 0.24000415562554
13695200 0.304098368667933
15975200 0.338485100616909
18255200 0.357179064013623
20535200 0.392407788303245
23195200 0.384677920064609
25475200 0.436658954825997
27755200 0.436561694195472
30035200 0.513685889570725
32315200 0.484680749796846
34595200 0.532038597241892
36875200 0.518313020913355
39155200 0.530243278319424
41435200 0.54813952569127
43715200 0.546725340399181
46375200 0.571191149288512
48655200 0.552384612650719
50935200 0.525870852058559
53215200 0.578960062856541
55495200 0.572870981378583
57775200 0.59821440354125
60055200 0.579057596089168
62335200 0.594545751614763
64615200 0.568603099737402
66895200 0.597391508158617
69555200 0.58270900338517
71835200 0.610023385935551
74115200 0.5929566582425
76395200 0.600188056337671
78675200 0.568691260748697
80955200 0.61481713318604
83235200 0.616641992284163
85515200 0.582385422906385
87795200 0.597093193285544
90075200 0.569786721331589
92735200 0.614078413393639
95015200 0.613833852642799
97295200 0.61596549319696
99575200 0.633059536173934
101855200 0.645438949994484
104135200 0.653590757297719
106415200 0.642516480622781
108695200 0.600777189523807
110975200 0.628474345008965
113635200 0.648832049484668
};


\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.0205592105263158)
--(axis cs:4575200,0.0921566611842105)
--(axis cs:6855200,0.122435118022718)
--(axis cs:9135200,0.174918805298052)
--(axis cs:11415200,0.230253732812248)
--(axis cs:13695200,0.292968602733086)
--(axis cs:15975200,0.309265134417704)
--(axis cs:18255200,0.380140655883171)
--(axis cs:20535200,0.406124730642911)
--(axis cs:23195200,0.473685409974227)
--(axis cs:25475200,0.498046893741374)
--(axis cs:27755200,0.521967837977867)
--(axis cs:30035200,0.546807063257878)
--(axis cs:32315200,0.551615406416036)
--(axis cs:34595200,0.585581720398791)
--(axis cs:36875200,0.564875304439786)
--(axis cs:39155200,0.597461914739509)
--(axis cs:41435200,0.607332046496567)
--(axis cs:43715200,0.614510231546258)
--(axis cs:46375200,0.616231782236587)
--(axis cs:48655200,0.613452634755341)
--(axis cs:50935200,0.593055592154894)
--(axis cs:53215200,0.63898170603643)
--(axis cs:55495200,0.624519453737934)
--(axis cs:57775200,0.624010789119227)
--(axis cs:60055200,0.605097603176668)
--(axis cs:62335200,0.624498627736858)
--(axis cs:64615200,0.598576678959096)
--(axis cs:66895200,0.641651280345578)
--(axis cs:69555200,0.665168096188387)
--(axis cs:71835200,0.673736179134522)
--(axis cs:74115200,0.646834693588451)
--(axis cs:76395200,0.667989044561929)
--(axis cs:78675200,0.600448252840099)
--(axis cs:80955200,0.655104193408199)
--(axis cs:83235200,0.636675147758845)
--(axis cs:85515200,0.637723542604784)
--(axis cs:87795200,0.6544956803532)
--(axis cs:90075200,0.61384491605815)
--(axis cs:92735200,0.671376666696178)
--(axis cs:95015200,0.669795790846311)
--(axis cs:97295200,0.64795893499007)
--(axis cs:99575200,0.674084062306588)
--(axis cs:101855200,0.678090129263014)
--(axis cs:104135200,0.709002958942065)
--(axis cs:106415200,0.656431789654522)
--(axis cs:108695200,0.640910529608089)
--(axis cs:110975200,0.651557283209225)
--(axis cs:113635200,0.677941853775072)
--(axis cs:113635200,0.731646838993769)
--(axis cs:113635200,0.731646838993769)
--(axis cs:110975200,0.716288613477826)
--(axis cs:108695200,0.683799773797288)
--(axis cs:106415200,0.710553944079064)
--(axis cs:104135200,0.729396794513682)
--(axis cs:101855200,0.711849684689176)
--(axis cs:99575200,0.73427032804252)
--(axis cs:97295200,0.709992697389868)
--(axis cs:95015200,0.681546997599395)
--(axis cs:92735200,0.709035877321772)
--(axis cs:90075200,0.664487034028912)
--(axis cs:87795200,0.696066453946992)
--(axis cs:85515200,0.692989894712757)
--(axis cs:83235200,0.661880305800558)
--(axis cs:80955200,0.689891872371679)
--(axis cs:78675200,0.656117475664767)
--(axis cs:76395200,0.705003971240041)
--(axis cs:74115200,0.707180322886232)
--(axis cs:71835200,0.706909085771507)
--(axis cs:69555200,0.696128857797469)
--(axis cs:66895200,0.707305785797787)
--(axis cs:64615200,0.661287287394747)
--(axis cs:62335200,0.684228498526978)
--(axis cs:60055200,0.672202853095)
--(axis cs:57775200,0.679665895372943)
--(axis cs:55495200,0.678412592908362)
--(axis cs:53215200,0.655248051398292)
--(axis cs:50935200,0.65298055264859)
--(axis cs:48655200,0.670383714691238)
--(axis cs:46375200,0.680712069678993)
--(axis cs:43715200,0.637723866279581)
--(axis cs:41435200,0.643274810314272)
--(axis cs:39155200,0.643272070639729)
--(axis cs:36875200,0.629938836732131)
--(axis cs:34595200,0.631875024540613)
--(axis cs:32315200,0.604475254809771)
--(axis cs:30035200,0.61404788677269)
--(axis cs:27755200,0.575380542925812)
--(axis cs:25475200,0.574354747251942)
--(axis cs:23195200,0.548177508334846)
--(axis cs:20535200,0.515405277386564)
--(axis cs:18255200,0.446464068529551)
--(axis cs:15975200,0.415805649049138)
--(axis cs:13695200,0.381298381250082)
--(axis cs:11415200,0.317570084215779)
--(axis cs:9135200,0.258695916125649)
--(axis cs:6855200,0.168380737304688)
--(axis cs:4575200,0.121376439144737)
--(axis cs:2295200,0.0361842105263158)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0261101973684211
4575200 0.102041144120066
6855200 0.156374429401598
9135200 0.229160044538347
11415200 0.296481496666705
13695200 0.345761224043312
15975200 0.393406219783571
18255200 0.417536774815697
20535200 0.435491939738074
23195200 0.486227826179059
25475200 0.525740813073521
27755200 0.534067907441116
30035200 0.566064794606399
32315200 0.584091472942041
34595200 0.611218666401633
36875200 0.592707233475353
39155200 0.616053378837655
41435200 0.61769985042601
43715200 0.630301176660926
46375200 0.643981588140032
48655200 0.626323286434489
50935200 0.611282164244637
53215200 0.647613085506554
55495200 0.651864430065219
57775200 0.656509337535477
60055200 0.655178806334437
62335200 0.672904324742206
64615200 0.638596462439533
66895200 0.666785480470022
69555200 0.677409301073393
71835200 0.695617415066114
74115200 0.669329137241987
76395200 0.66888416336884
78675200 0.612621521236158
80955200 0.683342578396478
83235200 0.642569289350596
85515200 0.680743275836686
87795200 0.680250100527053
90075200 0.627593969188267
92735200 0.675467428213231
95015200 0.674923013922067
97295200 0.679195478016242
99575200 0.695539297086891
101855200 0.703134215847069
104135200 0.71974048374387
106415200 0.693791151923472
108695200 0.66909500977512
110975200 0.680836552534828
113635200 0.69333185859777
};


\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.0119243421052632)
--(axis cs:4575200,0.0883403577302632)
--(axis cs:6855200,0.106232291773746)
--(axis cs:9135200,0.186281590085281)
--(axis cs:11415200,0.266799785515392)
--(axis cs:13695200,0.320060834064191)
--(axis cs:15975200,0.343940235267134)
--(axis cs:18255200,0.384723099998861)
--(axis cs:20535200,0.389440574753272)
--(axis cs:23195200,0.486330289913096)
--(axis cs:25475200,0.534686227514648)
--(axis cs:27755200,0.485803205025414)
--(axis cs:30035200,0.530719786920627)
--(axis cs:32315200,0.544579503249582)
--(axis cs:34595200,0.563504942896169)
--(axis cs:36875200,0.563286672627489)
--(axis cs:39155200,0.56791293086146)
--(axis cs:41435200,0.570432353088763)
--(axis cs:43715200,0.610167117359117)
--(axis cs:46375200,0.629818328630684)
--(axis cs:48655200,0.620757852174328)
--(axis cs:50935200,0.597898354598119)
--(axis cs:53215200,0.630127523632701)
--(axis cs:55495200,0.620015238879701)
--(axis cs:57775200,0.634810243921528)
--(axis cs:60055200,0.641086673219168)
--(axis cs:62335200,0.65979082795326)
--(axis cs:64615200,0.639927484582253)
--(axis cs:66895200,0.647848373525545)
--(axis cs:69555200,0.644282846553776)
--(axis cs:71835200,0.670584285261524)
--(axis cs:74115200,0.666024690840781)
--(axis cs:76395200,0.644521279577053)
--(axis cs:78675200,0.635950572761655)
--(axis cs:80955200,0.654512051607627)
--(axis cs:83235200,0.644992375806369)
--(axis cs:85515200,0.62704001960342)
--(axis cs:87795200,0.626918644365702)
--(axis cs:90075200,0.646492903993273)
--(axis cs:92735200,0.666243134857132)
--(axis cs:95015200,0.638662464016138)
--(axis cs:97295200,0.653790778631831)
--(axis cs:99575200,0.685687521530184)
--(axis cs:101855200,0.694656173221551)
--(axis cs:104135200,0.684503905304455)
--(axis cs:106415200,0.656151787994066)
--(axis cs:108695200,0.639672601950565)
--(axis cs:110975200,0.651545048879162)
--(axis cs:113635200,0.676012172628965)
--(axis cs:113635200,0.723010911086558)
--(axis cs:113635200,0.723010911086558)
--(axis cs:110975200,0.721000176842647)
--(axis cs:108695200,0.683485002139914)
--(axis cs:106415200,0.710145400112366)
--(axis cs:104135200,0.734206710820686)
--(axis cs:101855200,0.709565728958779)
--(axis cs:99575200,0.697872319195308)
--(axis cs:97295200,0.716460007447089)
--(axis cs:95015200,0.682387845034774)
--(axis cs:92735200,0.704886252128237)
--(axis cs:90075200,0.692642062308691)
--(axis cs:87795200,0.691335329253672)
--(axis cs:85515200,0.713203005871974)
--(axis cs:83235200,0.670034938829413)
--(axis cs:80955200,0.702101705469901)
--(axis cs:78675200,0.660477866328202)
--(axis cs:76395200,0.716480341558131)
--(axis cs:74115200,0.708809189634104)
--(axis cs:71835200,0.697948634862619)
--(axis cs:69555200,0.70210292079694)
--(axis cs:66895200,0.709359599247727)
--(axis cs:64615200,0.655593299222949)
--(axis cs:62335200,0.701928259946663)
--(axis cs:60055200,0.711469406672415)
--(axis cs:57775200,0.672199921771408)
--(axis cs:55495200,0.654171400451498)
--(axis cs:53215200,0.711260896969313)
--(axis cs:50935200,0.67201319550975)
--(axis cs:48655200,0.64978088042322)
--(axis cs:46375200,0.684469860568231)
--(axis cs:43715200,0.658194784312549)
--(axis cs:41435200,0.653761645135829)
--(axis cs:39155200,0.643468123146309)
--(axis cs:36875200,0.616170407679573)
--(axis cs:34595200,0.625695565176893)
--(axis cs:32315200,0.577410908163225)
--(axis cs:30035200,0.599034964551638)
--(axis cs:27755200,0.572159491615804)
--(axis cs:25475200,0.552417989727261)
--(axis cs:23195200,0.555444876726946)
--(axis cs:20535200,0.487119214139406)
--(axis cs:18255200,0.43516436222868)
--(axis cs:15975200,0.404774799216464)
--(axis cs:13695200,0.391935329364826)
--(axis cs:11415200,0.333861079348839)
--(axis cs:9135200,0.246238904564004)
--(axis cs:6855200,0.152875749688399)
--(axis cs:4575200,0.121932180304276)
--(axis cs:2295200,0.0222039473684211)
--(axis cs:15200,0)
--cycle;

\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0176809210526316
4575200 0.100484747635691
6855200 0.149255024759393
9135200 0.239781999274304
11415200 0.289443253986783
13695200 0.340048957793682
15975200 0.385798645382096
18255200 0.413714136558807
20535200 0.458070434078151
23195200 0.50425865691105
25475200 0.543652067830025
27755200 0.553024720225911
30035200 0.563768278295433
32315200 0.561337662243103
34595200 0.622823121367285
36875200 0.606668288902943
39155200 0.572234258976439
41435200 0.630300674352857
43715200 0.636773453601534
46375200 0.663100820566788
48655200 0.642503786158593
50935200 0.622776700190054
53215200 0.68684848462468
55495200 0.647995752047877
57775200 0.647361851662213
60055200 0.661482216432222
62335200 0.667191397555945
64615200 0.644787279058429
66895200 0.685136478866867
69555200 0.681211338709435
71835200 0.691079905254796
74115200 0.680341350010107
76395200 0.683078471928052
78675200 0.651771805428277
80955200 0.668382870206705
83235200 0.651408715400994
85515200 0.684880152625509
87795200 0.673773943816876
90075200 0.655329817574269
92735200 0.681231379169231
95015200 0.674770178846728
97295200 0.685245175491848
99575200 0.694969290823187
101855200 0.70792049217672
104135200 0.697030874027948
106415200 0.681599627541948
108695200 0.658419319838238
110975200 0.69208262095142
113635200 0.692450320577449
};

\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.00801809210526316)
--(axis cs:4575200,0.0829210783305921)
--(axis cs:6855200,0.115333356355366)
--(axis cs:9135200,0.190908053987905)
--(axis cs:11415200,0.254035597422013)
--(axis cs:13695200,0.308040029893929)
--(axis cs:15975200,0.324753134326538)
--(axis cs:18255200,0.407763147283167)
--(axis cs:20535200,0.412112815949401)
--(axis cs:23195200,0.483097261126377)
--(axis cs:25475200,0.502922572336679)
--(axis cs:27755200,0.516449548636056)
--(axis cs:30035200,0.531279624908439)
--(axis cs:32315200,0.520842362560247)
--(axis cs:34595200,0.571974510599214)
--(axis cs:36875200,0.56221172292346)
--(axis cs:39155200,0.537773045012784)
--(axis cs:41435200,0.584115629199319)
--(axis cs:43715200,0.603102419406035)
--(axis cs:46375200,0.625137313309504)
--(axis cs:48655200,0.607938000783619)
--(axis cs:50935200,0.563158570735928)
--(axis cs:53215200,0.627220405299328)
--(axis cs:55495200,0.62554867409596)
--(axis cs:57775200,0.621102323032749)
--(axis cs:60055200,0.59523103958686)
--(axis cs:62335200,0.597807886309334)
--(axis cs:64615200,0.551384333749899)
--(axis cs:66895200,0.598253538109579)
--(axis cs:69555200,0.628645895240165)
--(axis cs:71835200,0.638523250007864)
--(axis cs:74115200,0.62109945867611)
--(axis cs:76395200,0.578989218515498)
--(axis cs:78675200,0.574836180223515)
--(axis cs:80955200,0.617582553367419)
--(axis cs:83235200,0.599092784840464)
--(axis cs:85515200,0.589130561605237)
--(axis cs:87795200,0.621972434761924)
--(axis cs:90075200,0.605524240345787)
--(axis cs:92735200,0.640552250772177)
--(axis cs:95015200,0.611687943054627)
--(axis cs:97295200,0.617904663583913)
--(axis cs:99575200,0.60936693142113)
--(axis cs:101855200,0.587440766198192)
--(axis cs:104135200,0.631711656708689)
--(axis cs:106415200,0.641552238057126)
--(axis cs:108695200,0.581981490561748)
--(axis cs:110975200,0.629364842368975)
--(axis cs:113635200,0.641224478620481)
--(axis cs:113635200,0.704481909052246)
--(axis cs:113635200,0.704481909052246)
--(axis cs:110975200,0.691123250310551)
--(axis cs:108695200,0.648693692843457)
--(axis cs:106415200,0.683232732864816)
--(axis cs:104135200,0.674263324400826)
--(axis cs:101855200,0.692311492028501)
--(axis cs:99575200,0.715830226666182)
--(axis cs:97295200,0.68155555926723)
--(axis cs:95015200,0.704087576286736)
--(axis cs:92735200,0.661186250232965)
--(axis cs:90075200,0.670793939370956)
--(axis cs:87795200,0.641338435530636)
--(axis cs:85515200,0.687400211612279)
--(axis cs:83235200,0.658087227396366)
--(axis cs:80955200,0.674159532389305)
--(axis cs:78675200,0.626473230810298)
--(axis cs:76395200,0.666655192911727)
--(axis cs:74115200,0.672511293718948)
--(axis cs:71835200,0.692038587486361)
--(axis cs:69555200,0.675931587456194)
--(axis cs:66895200,0.680108688267787)
--(axis cs:64615200,0.646038125355769)
--(axis cs:62335200,0.685537352158764)
--(axis cs:60055200,0.685319351967269)
--(axis cs:57775200,0.656019018443676)
--(axis cs:55495200,0.660170921092197)
--(axis cs:53215200,0.671991581479533)
--(axis cs:50935200,0.637608246350725)
--(axis cs:48655200,0.640958585050863)
--(axis cs:46375200,0.685823127465794)
--(axis cs:43715200,0.660360315621677)
--(axis cs:41435200,0.611712736723062)
--(axis cs:39155200,0.631905417969715)
--(axis cs:36875200,0.606420434272294)
--(axis cs:34595200,0.624954838510096)
--(axis cs:32315200,0.615530717277756)
--(axis cs:30035200,0.584755379460596)
--(axis cs:27755200,0.573126394990228)
--(axis cs:25475200,0.548510332006146)
--(axis cs:23195200,0.495772265917081)
--(axis cs:20535200,0.482166110141266)
--(axis cs:18255200,0.430999470093647)
--(axis cs:15975200,0.369357286640165)
--(axis cs:13695200,0.349990070582671)
--(axis cs:11415200,0.300680306764614)
--(axis cs:9135200,0.22117792069912)
--(axis cs:6855200,0.14222903000681)
--(axis cs:4575200,0.0975470291940789)
--(axis cs:2295200,0.0304276315789474)
--(axis cs:15200,0)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0216899671052632
4575200 0.0888077585320724
6855200 0.134809920662328
9135200 0.205045196178712
11415200 0.2683847909058
13695200 0.32625354525264
15975200 0.36343007184751
18255200 0.420153412005908
20535200 0.43054446762341
23195200 0.490052693173463
25475200 0.515184256444713
27755200 0.537162779390564
30035200 0.556081646066198
32315200 0.572473726377679
34595200 0.580439556579914
36875200 0.575551668434653
39155200 0.59287457376666
41435200 0.59143743077228
43715200 0.624979307371782
46375200 0.648308843273053
48655200 0.619196437518247
50935200 0.603516056817096
53215200 0.636988652862089
55495200 0.639167585858865
57775200 0.627821747259819
60055200 0.639894430819944
62335200 0.657524110128897
64615200 0.61289217329083
66895200 0.661976752480749
69555200 0.668731817635257
71835200 0.661024089987003
74115200 0.642627021142889
76395200 0.647684961679042
78675200 0.598833070947288
80955200 0.63618304244468
83235200 0.619340937648968
85515200 0.670090442282344
87795200 0.638325042443302
90075200 0.648285917603966
92735200 0.649014571512965
95015200 0.661456642153574
97295200 0.656092292879249
99575200 0.691892067076238
101855200 0.652309579995435
104135200 0.66818975325533
106415200 0.672035859631457
108695200 0.634696650531572
110975200 0.654415205800409
113635200 0.68777222795256
};


\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.0123355263157895)
--(axis cs:4575200,0.0872224506578947)
--(axis cs:6855200,0.119269923159951)
--(axis cs:9135200,0.183410817071011)
--(axis cs:11415200,0.218326320332524)
--(axis cs:13695200,0.259298304584502)
--(axis cs:15975200,0.299853092062045)
--(axis cs:18255200,0.342847904044721)
--(axis cs:20535200,0.374292031395436)
--(axis cs:23195200,0.403571771626856)
--(axis cs:25475200,0.458916828668512)
--(axis cs:27755200,0.457622878079524)
--(axis cs:30035200,0.491628153522624)
--(axis cs:32315200,0.482702249109317)
--(axis cs:34595200,0.547577083066436)
--(axis cs:36875200,0.498983420949857)
--(axis cs:39155200,0.535345958057605)
--(axis cs:41435200,0.522602954730682)
--(axis cs:43715200,0.562133598799246)
--(axis cs:46375200,0.582362474661672)
--(axis cs:48655200,0.553610104456062)
--(axis cs:50935200,0.532396046040021)
--(axis cs:53215200,0.576472471114112)
--(axis cs:55495200,0.576467983311874)
--(axis cs:57775200,0.555046681961235)
--(axis cs:60055200,0.568808295195118)
--(axis cs:62335200,0.584031544086108)
--(axis cs:64615200,0.572242269192135)
--(axis cs:66895200,0.578020232824548)
--(axis cs:69555200,0.590247690963679)
--(axis cs:71835200,0.597832817539729)
--(axis cs:74115200,0.580992475135515)
--(axis cs:76395200,0.574117352276075)
--(axis cs:78675200,0.534698124561205)
--(axis cs:80955200,0.60683000240467)
--(axis cs:83235200,0.5929783837629)
--(axis cs:85515200,0.582147688562085)
--(axis cs:87795200,0.586090301054835)
--(axis cs:90075200,0.572978018239203)
--(axis cs:92735200,0.572106681201943)
--(axis cs:95015200,0.604847883999043)
--(axis cs:97295200,0.620365846692371)
--(axis cs:99575200,0.628106266830232)
--(axis cs:101855200,0.594518107787643)
--(axis cs:104135200,0.575181615171024)
--(axis cs:106415200,0.595849877210731)
--(axis cs:108695200,0.565745187226155)
--(axis cs:110975200,0.621947587171454)
--(axis cs:113635200,0.602481234314333)
--(axis cs:113635200,0.687889753372304)
--(axis cs:113635200,0.687889753372304)
--(axis cs:110975200,0.671522241648653)
--(axis cs:108695200,0.633649099600635)
--(axis cs:106415200,0.686680740251155)
--(axis cs:104135200,0.676711964200189)
--(axis cs:101855200,0.683785752942874)
--(axis cs:99575200,0.687205363975503)
--(axis cs:97295200,0.67193276811641)
--(axis cs:95015200,0.654787877716852)
--(axis cs:92735200,0.644512941659322)
--(axis cs:90075200,0.609498637656371)
--(axis cs:87795200,0.643937676076087)
--(axis cs:85515200,0.637998787865788)
--(axis cs:83235200,0.667448739199937)
--(axis cs:80955200,0.661315184512058)
--(axis cs:78675200,0.626614710311306)
--(axis cs:76395200,0.621742481108203)
--(axis cs:74115200,0.643255044802206)
--(axis cs:71835200,0.661619847005019)
--(axis cs:69555200,0.639722839900148)
--(axis cs:66895200,0.627944559850476)
--(axis cs:64615200,0.606841001342392)
--(axis cs:62335200,0.653022410708653)
--(axis cs:60055200,0.607583603702241)
--(axis cs:57775200,0.641636367904263)
--(axis cs:55495200,0.603230238063169)
--(axis cs:53215200,0.624214089854658)
--(axis cs:50935200,0.591133158184509)
--(axis cs:48655200,0.615416860650659)
--(axis cs:46375200,0.636265596246539)
--(axis cs:43715200,0.588224579457829)
--(axis cs:41435200,0.589510496835122)
--(axis cs:39155200,0.577356007974124)
--(axis cs:36875200,0.549468720870282)
--(axis cs:34595200,0.582652105953763)
--(axis cs:32315200,0.551512263620314)
--(axis cs:30035200,0.573100661173751)
--(axis cs:27755200,0.515273630181231)
--(axis cs:25475200,0.510756960546043)
--(axis cs:23195200,0.477919159157276)
--(axis cs:20535200,0.430231319499758)
--(axis cs:18255200,0.377303937959847)
--(axis cs:15975200,0.362424561118228)
--(axis cs:13695200,0.313592964198171)
--(axis cs:11415200,0.257475612452254)
--(axis cs:9135200,0.208702354838974)
--(axis cs:6855200,0.132914894505551)
--(axis cs:4575200,0.105237458881579)
--(axis cs:2295200,0.0230263157894737)
--(axis cs:15200,0)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0177837171052632
4575200 0.0971181769120066
6855200 0.119989922172145
9135200 0.185923730072222
11415200 0.243704811571852
13695200 0.27741169273146
15975200 0.31130631256721
18255200 0.371898961928629
20535200 0.400396649203462
23195200 0.450650713953481
25475200 0.494962881221313
27755200 0.485789571314312
30035200 0.526463733016491
32315200 0.533308232670488
34595200 0.562215088295551
36875200 0.520166827094295
39155200 0.542101702068085
41435200 0.546016136895219
43715200 0.586880437508703
46375200 0.605382358874064
48655200 0.596061543344859
50935200 0.571299481351605
53215200 0.614780664898685
55495200 0.586620753590668
57775200 0.576188020643966
60055200 0.59833041680622
62335200 0.631457809575352
64615200 0.587370133608133
66895200 0.605682343472218
69555200 0.627341885084692
71835200 0.626578532743922
74115200 0.609603043020703
76395200 0.612668610657205
78675200 0.555395286527262
80955200 0.619852145337118
83235200 0.632851463220155
85515200 0.594592251481236
87795200 0.615568778132078
90075200 0.589790514623967
92735200 0.610492428704591
95015200 0.613424094933639
97295200 0.6439383550463
99575200 0.653003449059766
101855200 0.656820541694602
104135200 0.654376793348223
106415200 0.647140240675013
108695200 0.601560838032915
110975200 0.652822159313203
113635200 0.650406234939881
};


\end{axis}
\end{tikzpicture}


==> figure/k_selection/plot/legend_num_sel.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    
    \addlegendimage{C2, line width=\linewidthothers}
    \addlegendentry{segments=2};
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{segments=5};
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{segments=10};    
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{segments=25};
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{segments=50};        
    \addlegendimage{C6, line width=\linewidthothers}
    \addlegendentry{segments=100};
    
    
    

    

    \end{axis}
\end{tikzpicture}


    


==> figure/k_selection/plot/sparse.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Number Environment Interactions ($\times 10^7$)},
xmajorgrids,
xmin=-1500000, xmax=51000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.85,
ytick style={color=black}
]
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0)
--(axis cs:3427600,0.000719572368421053)
--(axis cs:4567600,0.00227275647615132)
--(axis cs:5707600,0.00544465215582597)
--(axis cs:6847600,0.00644506278790926)
--(axis cs:7987600,0.00986987728327605)
--(axis cs:9127600,0.0205720625211765)
--(axis cs:10267600,0.0265227222237097)
--(axis cs:11597600,0.0139494130513712)
--(axis cs:12737600,0.0219079266841908)
--(axis cs:13877600,0.0315923113544405)
--(axis cs:15017600,0.0517561572307542)
--(axis cs:16157600,0.0521039202198884)
--(axis cs:17297600,0.0425640357677893)
--(axis cs:18437600,0.0592588130588717)
--(axis cs:19577600,0.042147136059308)
--(axis cs:20717600,0.0905022990009267)
--(axis cs:21857600,0.0537372892113632)
--(axis cs:23187600,0.0832187166978956)
--(axis cs:24327600,0.0726086811812231)
--(axis cs:25467600,0.0789511224855619)
--(axis cs:26607600,0.0924137099730474)
--(axis cs:27747600,0.0706257076393815)
--(axis cs:28887600,0.0981430003660759)
--(axis cs:30027600,0.0884989449070357)
--(axis cs:31167600,0.109010263119436)
--(axis cs:32307600,0.0700626603612412)
--(axis cs:33447600,0.0713044330155128)
--(axis cs:34777600,0.0679912764092495)
--(axis cs:35917600,0.0814488768517893)
--(axis cs:37057600,0.070290319758632)
--(axis cs:38197600,0.0697660494041234)
--(axis cs:39337600,0.0823986249278541)
--(axis cs:40477600,0.122113044240063)
--(axis cs:41617600,0.124786935582188)
--(axis cs:42757600,0.117039743839841)
--(axis cs:43897600,0.0917752920501291)
--(axis cs:45037600,0.100220995517231)
--(axis cs:46367600,0.123367269290636)
--(axis cs:47507600,0.0875567254247714)
--(axis cs:48647600,0.0947976370872992)
--(axis cs:49787600,0.0917890250493566)
--(axis cs:50927600,0.10900704003942)
--(axis cs:52067600,0.118685142895353)
--(axis cs:53207600,0.10732320535774)
--(axis cs:54347600,0.115883339557399)
--(axis cs:55487600,0.114272669674289)
--(axis cs:56817600,0.111655501942357)
--(axis cs:56817600,0.175503925831348)
--(axis cs:56817600,0.175503925831348)
--(axis cs:55487600,0.188186716938895)
--(axis cs:54347600,0.172252641706076)
--(axis cs:53207600,0.175484858662571)
--(axis cs:52067600,0.171820428088738)
--(axis cs:50927600,0.141244239784469)
--(axis cs:49787600,0.151473451469151)
--(axis cs:48647600,0.174564051920393)
--(axis cs:47507600,0.152362480799918)
--(axis cs:46367600,0.172251402773676)
--(axis cs:45037600,0.153442712925261)
--(axis cs:43897600,0.182175732479869)
--(axis cs:42757600,0.17898372081691)
--(axis cs:41617600,0.165484448071733)
--(axis cs:40477600,0.144258614102141)
--(axis cs:39337600,0.153246670238324)
--(axis cs:38197600,0.176207947884323)
--(axis cs:37057600,0.132571822491398)
--(axis cs:35917600,0.168807165765272)
--(axis cs:34777600,0.165500714240594)
--(axis cs:33447600,0.184091422796092)
--(axis cs:32307600,0.15027211158147)
--(axis cs:31167600,0.149616678202963)
--(axis cs:30027600,0.132990090331363)
--(axis cs:28887600,0.149523675944083)
--(axis cs:27747600,0.148462628842392)
--(axis cs:26607600,0.159502982755164)
--(axis cs:25467600,0.0992072645407234)
--(axis cs:24327600,0.101586142159197)
--(axis cs:23187600,0.111753474930175)
--(axis cs:21857600,0.093918475272917)
--(axis cs:20717600,0.105826676631484)
--(axis cs:19577600,0.0942769484106873)
--(axis cs:18437600,0.0924135224928579)
--(axis cs:17297600,0.0920970184902778)
--(axis cs:16157600,0.0913559319731289)
--(axis cs:15017600,0.0638849094381434)
--(axis cs:13877600,0.0754763093043364)
--(axis cs:12737600,0.0721673855901204)
--(axis cs:11597600,0.065436594772427)
--(axis cs:10267600,0.0403578150811834)
--(axis cs:9127600,0.0329805381068964)
--(axis cs:7987600,0.0252281230518987)
--(axis cs:6847600,0.02907355953204)
--(axis cs:5707600,0.0111682289525082)
--(axis cs:4567600,0.0195103695518092)
--(axis cs:3427600,0.0118215460526316)
--(axis cs:2287600,0.00657894736842105)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.001953125
3427600 0.00275461297286184
4567600 0.00878070530138518
5707600 0.0065979781119447
6847600 0.0132095901185255
7987600 0.0150586553622576
9127600 0.03021962522467
10267600 0.0364264439998852
11597600 0.0349430847149078
12737600 0.0484439110371119
13877600 0.0517302042892884
15017600 0.0578250470748891
16157600 0.0552312301763346
17297600 0.0788761027798349
18437600 0.078843458842777
19577600 0.0801752216677607
20717600 0.102807434892801
21857600 0.0905993106291355
23187600 0.0972606626829031
24327600 0.0867411478786732
25467600 0.0841756852955981
26607600 0.120786590064649
27747600 0.112084658890813
28887600 0.118013658321485
30027600 0.120162219990221
31167600 0.132672325403422
32307600 0.122852951302681
33447600 0.122910531311473
34777600 0.125394860236397
35917600 0.0984847881122463
37057600 0.126004079680079
38197600 0.111292415718685
39337600 0.112708856424226
40477600 0.134345090710591
41617600 0.137775975506717
42757600 0.128098729578976
43897600 0.123249486728619
45037600 0.112380131782766
46367600 0.1265204451085
47507600 0.109552951033768
48647600 0.11458785494416
49787600 0.140127483195937
50927600 0.124955294058161
52067600 0.144222163311764
53207600 0.144060625907009
54347600 0.142516161095586
55487600 0.122162657748358
56817600 0.146924790500501
};

\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0)
--(axis cs:3427600,0.00116006951583059)
--(axis cs:4567600,0.0130732247703954)
--(axis cs:5707600,0.0251909682625218)
--(axis cs:6847600,0.0299854470343378)
--(axis cs:7987600,0.0462127660309642)
--(axis cs:9127600,0.0522418245765086)
--(axis cs:10267600,0.0709231864037448)
--(axis cs:11597600,0.062385913051674)
--(axis cs:12737600,0.109865326075241)
--(axis cs:13877600,0.117053816772557)
--(axis cs:15017600,0.135977814571282)
--(axis cs:16157600,0.14953419282636)
--(axis cs:17297600,0.110991899394491)
--(axis cs:18437600,0.153872406322776)
--(axis cs:19577600,0.157800357976283)
--(axis cs:20717600,0.152635094260384)
--(axis cs:21857600,0.189679331242555)
--(axis cs:23187600,0.202396754643754)
--(axis cs:24327600,0.191073633501835)
--(axis cs:25467600,0.20637364572792)
--(axis cs:26607600,0.225476786069034)
--(axis cs:27747600,0.208806791887592)
--(axis cs:28887600,0.236918033754823)
--(axis cs:30027600,0.235095758751103)
--(axis cs:31167600,0.267653634388381)
--(axis cs:32307600,0.239687844616266)
--(axis cs:33447600,0.251380813361603)
--(axis cs:34777600,0.272839245095967)
--(axis cs:35917600,0.281932798593325)
--(axis cs:37057600,0.289869838135915)
--(axis cs:38197600,0.268406683326137)
--(axis cs:39337600,0.297573788637497)
--(axis cs:40477600,0.356417682552724)
--(axis cs:41617600,0.310770506553044)
--(axis cs:42757600,0.330410887849102)
--(axis cs:43897600,0.302279682941408)
--(axis cs:45037600,0.336034797677538)
--(axis cs:46367600,0.3729370546649)
--(axis cs:47507600,0.349137981586571)
--(axis cs:48647600,0.342420741488606)
--(axis cs:49787600,0.312244363928565)
--(axis cs:50927600,0.354282601081121)
--(axis cs:52067600,0.374779086694524)
--(axis cs:53207600,0.367115971245114)
--(axis cs:54347600,0.334066779155968)
--(axis cs:55487600,0.336428675003259)
--(axis cs:56817600,0.330753349023463)
--(axis cs:56817600,0.512740992020804)
--(axis cs:56817600,0.512740992020804)
--(axis cs:55487600,0.512425926031289)
--(axis cs:54347600,0.505785581791962)
--(axis cs:53207600,0.5084351294224)
--(axis cs:52067600,0.460900914612521)
--(axis cs:50927600,0.477921693096101)
--(axis cs:49787600,0.488304147624146)
--(axis cs:48647600,0.475149658471655)
--(axis cs:47507600,0.495104457975422)
--(axis cs:46367600,0.515632678848032)
--(axis cs:45037600,0.494403945179678)
--(axis cs:43897600,0.43790512307837)
--(axis cs:42757600,0.440401561226184)
--(axis cs:41617600,0.415963076370533)
--(axis cs:40477600,0.444005308766724)
--(axis cs:39337600,0.383445024228215)
--(axis cs:38197600,0.353772397670796)
--(axis cs:37057600,0.413187659820341)
--(axis cs:35917600,0.404536544291296)
--(axis cs:34777600,0.469286203063987)
--(axis cs:33447600,0.391002413242964)
--(axis cs:32307600,0.385996552812853)
--(axis cs:31167600,0.394568853706805)
--(axis cs:30027600,0.403722426709191)
--(axis cs:28887600,0.325077414651369)
--(axis cs:27747600,0.337849274529698)
--(axis cs:26607600,0.398669359374361)
--(axis cs:25467600,0.363523210485435)
--(axis cs:24327600,0.383906523699449)
--(axis cs:23187600,0.320017516764712)
--(axis cs:21857600,0.317505303777937)
--(axis cs:20717600,0.340076283893219)
--(axis cs:19577600,0.291197958639724)
--(axis cs:18437600,0.268248300310767)
--(axis cs:17297600,0.299470167257519)
--(axis cs:16157600,0.277932809744343)
--(axis cs:15017600,0.21533140258534)
--(axis cs:13877600,0.208841344409109)
--(axis cs:12737600,0.181635515867162)
--(axis cs:11597600,0.183883541814157)
--(axis cs:10267600,0.122619668001575)
--(axis cs:9127600,0.0976587521008128)
--(axis cs:7987600,0.0605820360544481)
--(axis cs:6847600,0.0548818864320454)
--(axis cs:5707600,0.058493363229852)
--(axis cs:4567600,0.0462068256578947)
--(axis cs:3427600,0.0164473684210526)
--(axis cs:2287600,0.00596217105263158)
--(axis cs:1147600,0.00164473684210526)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.00258275082236842
3427600 0.0113798442639803
4567600 0.0189380896718878
5707600 0.0465505021673284
6847600 0.0521320904134834
7987600 0.0574551889127107
9127600 0.0667900070636032
10267600 0.0921208964919477
11597600 0.0998664872670012
12737600 0.127573611166379
13877600 0.126479357411317
15017600 0.171641124827973
16157600 0.161193405733332
17297600 0.178813877227741
18437600 0.179911565515894
19577600 0.19685443252902
20717600 0.19598042788529
21857600 0.233119759975181
23187600 0.276543698782701
24327600 0.247073873582953
25467600 0.228646732330402
26607600 0.286412377975921
27747600 0.261773713142716
28887600 0.275625987294171
30027600 0.274403284340945
31167600 0.294326613817827
32307600 0.325836517814588
33447600 0.346219896248748
34777600 0.299267587877864
35917600 0.369387677182031
37057600 0.343559511403338
38197600 0.333354683964731
39337600 0.349864310890171
40477600 0.375892205515554
41617600 0.35707602952697
42757600 0.352515990592938
43897600 0.365378832259421
45037600 0.341749340306685
46367600 0.386078992422387
47507600 0.380429695781831
48647600 0.350002602154486
49787600 0.390827280605682
50927600 0.364299521654201
52067600 0.409577870815321
53207600 0.397058692723733
54347600 0.348566295363282
55487600 0.382502269417683
56817600 0.400834721677194
};

\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0)
--(axis cs:3427600,0.00267269736842105)
--(axis cs:4567600,0.00471657200863487)
--(axis cs:5707600,0.0105840030469392)
--(axis cs:6847600,0.014435965959963)
--(axis cs:7987600,0.0354112603971244)
--(axis cs:9127600,0.0596477215685809)
--(axis cs:10267600,0.0680257217698852)
--(axis cs:11597600,0.105537618714485)
--(axis cs:12737600,0.108659716081888)
--(axis cs:13877600,0.144508114609826)
--(axis cs:15017600,0.186365669553936)
--(axis cs:16157600,0.177048476744675)
--(axis cs:17297600,0.192013915343872)
--(axis cs:18437600,0.217021599006195)
--(axis cs:19577600,0.278267607221314)
--(axis cs:20717600,0.28868181294178)
--(axis cs:21857600,0.296348646748268)
--(axis cs:23187600,0.2847987764343)
--(axis cs:24327600,0.312529750618628)
--(axis cs:25467600,0.298674395774469)
--(axis cs:26607600,0.346874846644502)
--(axis cs:27747600,0.377850018163031)
--(axis cs:28887600,0.402388281533797)
--(axis cs:30027600,0.388380244530545)
--(axis cs:31167600,0.444082421583948)
--(axis cs:32307600,0.410516090468828)
--(axis cs:33447600,0.408244083650418)
--(axis cs:34777600,0.405533156903519)
--(axis cs:35917600,0.422866060839775)
--(axis cs:37057600,0.431977347990095)
--(axis cs:38197600,0.47714438290445)
--(axis cs:39337600,0.491521992824987)
--(axis cs:40477600,0.434180853506311)
--(axis cs:41617600,0.451274207414983)
--(axis cs:42757600,0.421524843701385)
--(axis cs:43897600,0.44511428620915)
--(axis cs:45037600,0.443735338353597)
--(axis cs:46367600,0.464455580357203)
--(axis cs:47507600,0.462746427653608)
--(axis cs:48647600,0.472999327405772)
--(axis cs:49787600,0.465244232911768)
--(axis cs:50927600,0.478383750349773)
--(axis cs:52067600,0.513436917151847)
--(axis cs:53207600,0.49321982025155)
--(axis cs:54347600,0.431123500480904)
--(axis cs:55487600,0.477233837589751)
--(axis cs:56817600,0.491752649224591)
--(axis cs:56817600,0.646298009333992)
--(axis cs:56817600,0.646298009333992)
--(axis cs:55487600,0.580545250747472)
--(axis cs:54347600,0.565397727219691)
--(axis cs:53207600,0.544926009013576)
--(axis cs:52067600,0.615616346472329)
--(axis cs:50927600,0.577077753176396)
--(axis cs:49787600,0.59686474974571)
--(axis cs:48647600,0.581378113551699)
--(axis cs:47507600,0.560646537373771)
--(axis cs:46367600,0.581332055126414)
--(axis cs:45037600,0.546697323826251)
--(axis cs:43897600,0.537006480050463)
--(axis cs:42757600,0.515659444957534)
--(axis cs:41617600,0.525910707750138)
--(axis cs:40477600,0.535823388165064)
--(axis cs:39337600,0.549275789932516)
--(axis cs:38197600,0.543013547584689)
--(axis cs:37057600,0.575235466472737)
--(axis cs:35917600,0.550044490620634)
--(axis cs:34777600,0.525215820773205)
--(axis cs:33447600,0.506193426814007)
--(axis cs:32307600,0.52195114251383)
--(axis cs:31167600,0.508967198350213)
--(axis cs:30027600,0.510563947173722)
--(axis cs:28887600,0.50596023194522)
--(axis cs:27747600,0.473560107651955)
--(axis cs:26607600,0.492876730553879)
--(axis cs:25467600,0.432464100300853)
--(axis cs:24327600,0.454018208728256)
--(axis cs:23187600,0.401338526525786)
--(axis cs:21857600,0.35006063871648)
--(axis cs:20717600,0.384144035749469)
--(axis cs:19577600,0.361553045823338)
--(axis cs:18437600,0.355286219300796)
--(axis cs:17297600,0.355486218709047)
--(axis cs:16157600,0.272091098164888)
--(axis cs:15017600,0.262341305942055)
--(axis cs:13877600,0.235138083380001)
--(axis cs:12737600,0.186995231056887)
--(axis cs:11597600,0.153252242521381)
--(axis cs:10267600,0.109708095368364)
--(axis cs:9127600,0.0932815054425909)
--(axis cs:7987600,0.0884374009573979)
--(axis cs:6847600,0.048151556010309)
--(axis cs:5707600,0.0422259004492509)
--(axis cs:4567600,0.0248260498046875)
--(axis cs:3427600,0.00997121710526316)
--(axis cs:2287600,0.00657894736842105)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.00328947368421053
3427600 0.00457442434210526
4567600 0.0167003430818257
5707600 0.0138174671875803
6847600 0.0354325761528392
7987600 0.0444842222878881
9127600 0.0657716221081788
10267600 0.09463637142813
11597600 0.127255588428098
12737600 0.175570026317023
13877600 0.202000134967128
15017600 0.232580839098451
16157600 0.253221538375879
17297600 0.302948563887013
18437600 0.294197467480843
19577600 0.339034308474428
20717600 0.359481358602515
21857600 0.340372241622901
23187600 0.370123355428983
24327600 0.388046454645038
25467600 0.40619686072225
26607600 0.423186346323867
27747600 0.435689411240154
28887600 0.47894991678747
30027600 0.482973923306594
31167600 0.48854835974017
32307600 0.461931589285347
33447600 0.48316787216068
34777600 0.517224132017092
35917600 0.507259258641714
37057600 0.542399411973408
38197600 0.49840097765419
39337600 0.501988953123778
40477600 0.51406273857677
41617600 0.497155677556285
42757600 0.506308525545243
43897600 0.518570054968565
45037600 0.536749522794836
46367600 0.533790948386403
47507600 0.530153443930748
48647600 0.52398944449038
49787600 0.525409229998904
50927600 0.572658072830028
52067600 0.585993423835338
53207600 0.540433566500085
54347600 0.538185211101611
55487600 0.560598507372578
56817600 0.600978894807585
};


\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0)
--(axis cs:3427600,0.000571803042763158)
--(axis cs:4567600,0.00942029451069079)
--(axis cs:5707600,0.0287525167590693)
--(axis cs:6847600,0.0132987646533078)
--(axis cs:7987600,0.0490141809997639)
--(axis cs:9127600,0.0562757149991739)
--(axis cs:10267600,0.0589184766421124)
--(axis cs:11597600,0.121457193401682)
--(axis cs:12737600,0.127254378733036)
--(axis cs:13877600,0.17186204954961)
--(axis cs:15017600,0.203137647155792)
--(axis cs:16157600,0.216989815210493)
--(axis cs:17297600,0.246708722441611)
--(axis cs:18437600,0.274928014577624)
--(axis cs:19577600,0.279686375227775)
--(axis cs:20717600,0.33175222684751)
--(axis cs:21857600,0.328455091502998)
--(axis cs:23187600,0.351764246191841)
--(axis cs:24327600,0.422128717662537)
--(axis cs:25467600,0.425301650523984)
--(axis cs:26607600,0.472825436973648)
--(axis cs:27747600,0.480866515873766)
--(axis cs:28887600,0.441802323320808)
--(axis cs:30027600,0.512042963933466)
--(axis cs:31167600,0.481890473943039)
--(axis cs:32307600,0.492726907076413)
--(axis cs:33447600,0.467100936210726)
--(axis cs:34777600,0.488367899434843)
--(axis cs:35917600,0.51526681947592)
--(axis cs:37057600,0.477881553121007)
--(axis cs:38197600,0.4986264387412)
--(axis cs:39337600,0.506865873631647)
--(axis cs:40477600,0.535469121380758)
--(axis cs:41617600,0.519550212261693)
--(axis cs:42757600,0.525387708908694)
--(axis cs:43897600,0.53503895268854)
--(axis cs:45037600,0.551056023252366)
--(axis cs:46367600,0.559350526444934)
--(axis cs:47507600,0.566064742652921)
--(axis cs:48647600,0.570230618575278)
--(axis cs:49787600,0.566682581595785)
--(axis cs:50927600,0.594342161566521)
--(axis cs:52067600,0.615783306800793)
--(axis cs:53207600,0.594531153642447)
--(axis cs:54347600,0.546881420442735)
--(axis cs:55487600,0.617769532431116)
--(axis cs:56817600,0.6225351574388)
--(axis cs:56817600,0.699852757481423)
--(axis cs:56817600,0.699852757481423)
--(axis cs:55487600,0.706152957622105)
--(axis cs:54347600,0.654315603604221)
--(axis cs:53207600,0.665672314880708)
--(axis cs:52067600,0.695133415523178)
--(axis cs:50927600,0.689659487787653)
--(axis cs:49787600,0.641469982936431)
--(axis cs:48647600,0.659342065826314)
--(axis cs:47507600,0.599208002357759)
--(axis cs:46367600,0.651943729843948)
--(axis cs:45037600,0.600113209499014)
--(axis cs:43897600,0.644087513200071)
--(axis cs:42757600,0.596600844804561)
--(axis cs:41617600,0.586798141706297)
--(axis cs:40477600,0.584955056322515)
--(axis cs:39337600,0.581860446746207)
--(axis cs:38197600,0.581173854915158)
--(axis cs:37057600,0.607644473621636)
--(axis cs:35917600,0.613109732486806)
--(axis cs:34777600,0.53018500685281)
--(axis cs:33447600,0.568612742445427)
--(axis cs:32307600,0.555689200717829)
--(axis cs:31167600,0.577266740677906)
--(axis cs:30027600,0.537176666543899)
--(axis cs:28887600,0.537201395651612)
--(axis cs:27747600,0.495591259239778)
--(axis cs:26607600,0.540209012398405)
--(axis cs:25467600,0.471345906736155)
--(axis cs:24327600,0.495085399534947)
--(axis cs:23187600,0.468360307078696)
--(axis cs:21857600,0.443540358704624)
--(axis cs:20717600,0.439214536043279)
--(axis cs:19577600,0.386046096243554)
--(axis cs:18437600,0.378002791166379)
--(axis cs:17297600,0.343494424121951)
--(axis cs:16157600,0.274880618614035)
--(axis cs:15017600,0.321582256142808)
--(axis cs:13877600,0.232268422166358)
--(axis cs:12737600,0.194126387067954)
--(axis cs:11597600,0.150859186282748)
--(axis cs:10267600,0.117203079792043)
--(axis cs:9127600,0.10626026458548)
--(axis cs:7987600,0.0669224313556027)
--(axis cs:6847600,0.0445419020558658)
--(axis cs:5707600,0.0348922578912032)
--(axis cs:4567600,0.0234640021073191)
--(axis cs:3427600,0.0148540296052632)
--(axis cs:2287600,0.00493421052631579)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.00349506578947368
3427600 0.00815943667763158
4567600 0.0138223045750668
5707600 0.0310476986985458
6847600 0.0250019788447964
7987600 0.0532257924504321
9127600 0.0809340561566321
10267600 0.0894325103298222
11597600 0.143086206737716
12737600 0.178993534480277
13877600 0.203375960219511
15017600 0.217453685460463
16157600 0.267421246167576
17297600 0.288217730006473
18437600 0.305079059926088
19577600 0.310430922811345
20717600 0.367218218893745
21857600 0.404134947927804
23187600 0.415163883228054
24327600 0.464289156070175
25467600 0.440942280645185
26607600 0.486458560779623
27747600 0.492592691327971
28887600 0.492209168473338
30027600 0.516736820888975
31167600 0.500364308879022
32307600 0.509360133115708
33447600 0.50975442346242
34777600 0.525812820701987
35917600 0.542753908396162
37057600 0.574913303654314
38197600 0.531582871283241
39337600 0.56129734749538
40477600 0.567621011186194
41617600 0.563543609940938
42757600 0.559096297116706
43897600 0.59672930069508
45037600 0.575506714330846
46367600 0.615208437350388
47507600 0.568789413468675
48647600 0.599236758073469
49787600 0.57818435828094
50927600 0.621075205068303
52067600 0.652620129434365
53207600 0.629543406627675
54347600 0.583814117645021
55487600 0.645607702311959
56817600 0.643583513756761
};

\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0.000205592105263158)
--(axis cs:3427600,0.00144235711348684)
--(axis cs:4567600,0.00845181314568771)
--(axis cs:5707600,0.0132746383743851)
--(axis cs:6847600,0.0140848833298629)
--(axis cs:7987600,0.0186322060701633)
--(axis cs:9127600,0.0400732005882674)
--(axis cs:10267600,0.0474121867463671)
--(axis cs:11597600,0.0984345214253391)
--(axis cs:12737600,0.103796070823577)
--(axis cs:13877600,0.0952388756155823)
--(axis cs:15017600,0.0943129429578093)
--(axis cs:16157600,0.129249133154768)
--(axis cs:17297600,0.188388761126596)
--(axis cs:18437600,0.15508173228734)
--(axis cs:19577600,0.176662461277516)
--(axis cs:20717600,0.180854762594402)
--(axis cs:21857600,0.217052829349748)
--(axis cs:23187600,0.266087172597716)
--(axis cs:24327600,0.266904018519248)
--(axis cs:25467600,0.230025193377829)
--(axis cs:26607600,0.283877032562312)
--(axis cs:27747600,0.281059756265365)
--(axis cs:28887600,0.274459963442888)
--(axis cs:30027600,0.269296660613006)
--(axis cs:31167600,0.302213516901026)
--(axis cs:32307600,0.306489053808185)
--(axis cs:33447600,0.345903796474367)
--(axis cs:34777600,0.343536044742126)
--(axis cs:35917600,0.35785541517278)
--(axis cs:37057600,0.345743629019969)
--(axis cs:38197600,0.337433494203437)
--(axis cs:39337600,0.336275687820613)
--(axis cs:40477600,0.405032361944645)
--(axis cs:41617600,0.362566679148702)
--(axis cs:42757600,0.371516255677488)
--(axis cs:43897600,0.396506440676246)
--(axis cs:45037600,0.374513669714514)
--(axis cs:46367600,0.407365066570882)
--(axis cs:47507600,0.382916510001309)
--(axis cs:48647600,0.372759386258244)
--(axis cs:49787600,0.393961156458854)
--(axis cs:50927600,0.402903762699667)
--(axis cs:52067600,0.467631903551253)
--(axis cs:53207600,0.392149660406703)
--(axis cs:54347600,0.40908826333994)
--(axis cs:55487600,0.400251580070458)
--(axis cs:56817600,0.408433231639214)
--(axis cs:56817600,0.60851052029403)
--(axis cs:56817600,0.60851052029403)
--(axis cs:55487600,0.593293966056897)
--(axis cs:54347600,0.576076985536155)
--(axis cs:53207600,0.592611284840243)
--(axis cs:52067600,0.650806440301857)
--(axis cs:50927600,0.572664810897802)
--(axis cs:49787600,0.597916318511947)
--(axis cs:48647600,0.602170700554081)
--(axis cs:47507600,0.591556414408565)
--(axis cs:46367600,0.6293473642534)
--(axis cs:45037600,0.530146834961483)
--(axis cs:43897600,0.600450069113845)
--(axis cs:42757600,0.560383370654507)
--(axis cs:41617600,0.561904142941065)
--(axis cs:40477600,0.586865148228139)
--(axis cs:39337600,0.552790539232464)
--(axis cs:38197600,0.602278721403987)
--(axis cs:37057600,0.585311854065725)
--(axis cs:35917600,0.578379712837945)
--(axis cs:34777600,0.555775305838986)
--(axis cs:33447600,0.547133884232321)
--(axis cs:32307600,0.523147538236973)
--(axis cs:31167600,0.488021394534687)
--(axis cs:30027600,0.509685039693623)
--(axis cs:28887600,0.494842540391894)
--(axis cs:27747600,0.531764690344352)
--(axis cs:26607600,0.48688755045959)
--(axis cs:25467600,0.489750597834808)
--(axis cs:24327600,0.436143524585637)
--(axis cs:23187600,0.400027678743939)
--(axis cs:21857600,0.427227089750514)
--(axis cs:20717600,0.362270586138168)
--(axis cs:19577600,0.40900172336908)
--(axis cs:18437600,0.386636611410578)
--(axis cs:17297600,0.343427340803337)
--(axis cs:16157600,0.314876127203037)
--(axis cs:15017600,0.263914246257508)
--(axis cs:13877600,0.245774918375237)
--(axis cs:12737600,0.190121091804654)
--(axis cs:11597600,0.154591980760996)
--(axis cs:10267600,0.116720905828533)
--(axis cs:9127600,0.108295867762943)
--(axis cs:7987600,0.0559355368283449)
--(axis cs:6847600,0.040992719758498)
--(axis cs:5707600,0.038007748754401)
--(axis cs:4567600,0.0140505401711715)
--(axis cs:3427600,0.0129009046052632)
--(axis cs:2287600,0.00495990953947368)
--(axis cs:1147600,0.00164473684210526)
--(axis cs:7600,0)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.00328947368421053
3427600 0.0065919976485403
4567600 0.0116304096422697
5707600 0.0262171535899765
6847600 0.0228191824985276
7987600 0.0459454062619395
9127600 0.074165676578106
10267600 0.0857016724661031
11597600 0.111562446339529
12737600 0.142945561984586
13877600 0.121851802612053
15017600 0.157177371915813
16157600 0.1831713569625
17297600 0.222537216926223
18437600 0.173604611119735
19577600 0.190212572048746
20717600 0.220719684698738
21857600 0.239468481915523
23187600 0.296998314620228
24327600 0.283732033600131
25467600 0.273393239507085
26607600 0.307746690040985
27747600 0.292483295321364
28887600 0.349542016876934
30027600 0.304649505197913
31167600 0.312839918255559
32307600 0.34069255110365
33447600 0.389813154790898
34777600 0.35984383453993
35917600 0.396761540177844
37057600 0.353290270775805
38197600 0.409560045349293
39337600 0.390291234261214
40477600 0.412089207584634
41617600 0.412509836727114
42757600 0.433717258962019
43897600 0.40527887863327
45037600 0.382257646952329
46367600 0.437922431827381
47507600 0.413498977184496
48647600 0.426691184676402
49787600 0.435182946999442
50927600 0.462259966495025
52067600 0.498234233346949
53207600 0.437639358544452
54347600 0.41833051437132
55487600 0.441750951967061
56817600 0.418371031424654
};


\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0)
--(axis cs:3427600,0.00221332750822368)
--(axis cs:4567600,0.00990461048326994)
--(axis cs:5707600,0.0128775395845112)
--(axis cs:6847600,0.0125901160001951)
--(axis cs:7987600,0.0284150091649376)
--(axis cs:9127600,0.0543307875745786)
--(axis cs:10267600,0.0581226103531872)
--(axis cs:11597600,0.0484581060146222)
--(axis cs:12737600,0.093337879893071)
--(axis cs:13877600,0.0884437410569269)
--(axis cs:15017600,0.106929972556268)
--(axis cs:16157600,0.14701314455458)
--(axis cs:17297600,0.164159635329212)
--(axis cs:18437600,0.150796902196756)
--(axis cs:19577600,0.189509659712784)
--(axis cs:20717600,0.158491516064591)
--(axis cs:21857600,0.223887140402772)
--(axis cs:23187600,0.223607186335868)
--(axis cs:24327600,0.235504553075972)
--(axis cs:25467600,0.229419890220759)
--(axis cs:26607600,0.230661166047857)
--(axis cs:27747600,0.260491416245814)
--(axis cs:28887600,0.249238763905157)
--(axis cs:30027600,0.288022645159702)
--(axis cs:31167600,0.304767623567462)
--(axis cs:32307600,0.280255415170873)
--(axis cs:33447600,0.313383925072571)
--(axis cs:34777600,0.31176163428305)
--(axis cs:35917600,0.346981960973065)
--(axis cs:37057600,0.322132934198337)
--(axis cs:38197600,0.325349702968025)
--(axis cs:39337600,0.320004054350197)
--(axis cs:40477600,0.324592990980801)
--(axis cs:41617600,0.334327522063022)
--(axis cs:42757600,0.391911720152417)
--(axis cs:43897600,0.368171333525647)
--(axis cs:45037600,0.349708269191601)
--(axis cs:46367600,0.381227493054338)
--(axis cs:47507600,0.379928719052658)
--(axis cs:48647600,0.378589130146339)
--(axis cs:49787600,0.363001370344135)
--(axis cs:50927600,0.387045251674785)
--(axis cs:52067600,0.409721915233707)
--(axis cs:53207600,0.356437819403111)
--(axis cs:54347600,0.320125261980805)
--(axis cs:55487600,0.391498680503305)
--(axis cs:56817600,0.394239582960098)
--(axis cs:56817600,0.463478216102858)
--(axis cs:56817600,0.463478216102858)
--(axis cs:55487600,0.442929776787284)
--(axis cs:54347600,0.39471914549968)
--(axis cs:53207600,0.413341101453211)
--(axis cs:52067600,0.456757283904358)
--(axis cs:50927600,0.46272932777364)
--(axis cs:49787600,0.448909876950394)
--(axis cs:48647600,0.421021598509398)
--(axis cs:47507600,0.445382304601485)
--(axis cs:46367600,0.412362231337164)
--(axis cs:45037600,0.383397832496107)
--(axis cs:43897600,0.426662271943171)
--(axis cs:42757600,0.431386398272981)
--(axis cs:41617600,0.40471851080731)
--(axis cs:40477600,0.415142586404662)
--(axis cs:39337600,0.375725714564526)
--(axis cs:38197600,0.362235205813868)
--(axis cs:37057600,0.353673301925929)
--(axis cs:35917600,0.378512375891026)
--(axis cs:34777600,0.338424449644558)
--(axis cs:33447600,0.364382186082366)
--(axis cs:32307600,0.399407277692499)
--(axis cs:31167600,0.351539456530478)
--(axis cs:30027600,0.331081459300877)
--(axis cs:28887600,0.3266665804184)
--(axis cs:27747600,0.300610004386517)
--(axis cs:26607600,0.348681814819159)
--(axis cs:25467600,0.295899306320904)
--(axis cs:24327600,0.312555604537843)
--(axis cs:23187600,0.253558690421957)
--(axis cs:21857600,0.264722900326327)
--(axis cs:20717600,0.2777919366744)
--(axis cs:19577600,0.212779721333666)
--(axis cs:18437600,0.204193670972278)
--(axis cs:17297600,0.239447573804718)
--(axis cs:16157600,0.176812302121558)
--(axis cs:15017600,0.171250493674419)
--(axis cs:13877600,0.106676138337993)
--(axis cs:12737600,0.149641274684174)
--(axis cs:11597600,0.116557729357236)
--(axis cs:10267600,0.0772840945683451)
--(axis cs:9127600,0.0843399471109269)
--(axis cs:7987600,0.0570541119178463)
--(axis cs:6847600,0.0462000048474262)
--(axis cs:5707600,0.02287268717038)
--(axis cs:4567600,0.0181145918996711)
--(axis cs:3427600,0.00956003289473684)
--(axis cs:2287600,0.00349506578947368)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.00174753289473684
3427600 0.00845658151726974
4567600 0.0125303017465692
5707600 0.0181584048428034
6847600 0.0256498711931176
7987600 0.0295687730940699
9127600 0.0571027604031961
10267600 0.0681641018378959
11597600 0.0746750517349896
12737600 0.110766982266474
13877600 0.102409529571904
15017600 0.123748516815675
16157600 0.153357783445393
17297600 0.195135243812053
18437600 0.181245945421405
19577600 0.205827828726868
20717600 0.21908687384905
21857600 0.226907844277023
23187600 0.235775838112942
24327600 0.285910559970515
25467600 0.26690567486796
26607600 0.322632572222443
27747600 0.261448695268097
28887600 0.303215492892581
30027600 0.31949374969079
31167600 0.31798286639552
32307600 0.297063465840062
33447600 0.326290465337961
34777600 0.328926611365716
35917600 0.357998204440702
37057600 0.334953923125846
38197600 0.342296594772352
39337600 0.344650076014762
40477600 0.390387379275172
41617600 0.354013042932753
42757600 0.412515977899135
43897600 0.398252716759937
45037600 0.35553183474035
46367600 0.393308802617612
47507600 0.40422316385669
48647600 0.400838710374427
49787600 0.407952466335748
50927600 0.419861274181772
52067600 0.432755649373577
53207600 0.389743689020778
54347600 0.35960537014095
55487600 0.410806761407125
56817600 0.417864948663833
};


\end{axis}
\end{tikzpicture}


==> figure/metaworld/plot/legend.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{\acrshort{tcp} (ours)};    
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl}};
    \addlegendimage{C2, line width=\linewidthothers}
    \addlegendentry{\acrshort{ppo}};
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{\acrshort{trpl}};
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{\acrshort{sac}};    
    \addlegendimage{C5, line width=\linewidthothers}
    \addlegendentry{\acrshort{gsde}};
    \addlegendimage{C6, line width=\linewidthothers}
    \addlegendentry{\acrshort{pink}};
    
    
    

    

    \end{axis}
\end{tikzpicture}


==> figure/metaworld/plot/metaworld_IQM_sample_efficiency.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcolor{C9}
\def\bbrlcov_color{C1}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}
[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4},
xlabel={Number Environment Interactions ($\times 10^7$)},
xmajorgrids,
xmin=-1000000, xmax=41012000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=0.35, ymax=1.05,
ytick style={color=black}
]


\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:8000,0)
--(axis cs:8000,0)
--(axis cs:3008000,0.459125)
--(axis cs:6208000,0.687125)
--(axis cs:9408000,0.841)
--(axis cs:12608000,0.919875)
--(axis cs:15808000,0.946125)
--(axis cs:19008000,0.963746875)
--(axis cs:22208000,0.977125)
--(axis cs:25408000,0.98475)
--(axis cs:28608000,0.983375)
--(axis cs:31808000,0.985625)
--(axis cs:35008000,0.978125)
--(axis cs:38208000,0.982875)
--(axis cs:41408000,0.9825)
--(axis cs:44608000,0.988625)
--(axis cs:47808000,0.98825)
--(axis cs:51008000,0.981625)
--(axis cs:54208000,0.986)
--(axis cs:57408000,0.986875)
--(axis cs:60608000,0.985875)
--(axis cs:60608000,0.9935)
--(axis cs:60608000,0.9935)
--(axis cs:57408000,0.994125)
--(axis cs:54208000,0.99325)
--(axis cs:51008000,0.989125)
--(axis cs:47808000,0.995375)
--(axis cs:44608000,0.995875)
--(axis cs:41408000,0.99)
--(axis cs:38208000,0.9905)
--(axis cs:35008000,0.987875)
--(axis cs:31808000,0.99325)
--(axis cs:28608000,0.991)
--(axis cs:25408000,0.992875)
--(axis cs:22208000,0.988125)
--(axis cs:19008000,0.98025)
--(axis cs:15808000,0.9745)
--(axis cs:12608000,0.960625)
--(axis cs:9408000,0.904375)
--(axis cs:6208000,0.792375)
--(axis cs:3008000,0.57125)
--(axis cs:8000,0)
--cycle;

\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
8000 0
3008000 0.51525
6208000 0.74
9408000 0.875375
12608000 0.94175
15808000 0.963125
19008000 0.973375
22208000 0.98375
25408000 0.98925
28608000 0.98725
31808000 0.9895
35008000 0.98425
38208000 0.986875
41408000 0.98625
44608000 0.99225
47808000 0.99175
51008000 0.985375
54208000 0.98975
57408000 0.9905
60608000 0.98975
};

\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1638400,0.468168421052632)
--(axis cs:3276800,0.69183298245614)
--(axis cs:4915200,0.778182335526316)
--(axis cs:6553600,0.818580646198831)
--(axis cs:8192000,0.832787973684211)
--(axis cs:9830400,0.835387720760234)
--(axis cs:11468800,0.826697726328689)
--(axis cs:13107200,0.839031408023736)
--(axis cs:14745600,0.835226814155487)
--(axis cs:16384000,0.834370504815962)
--(axis cs:18022400,0.830095469341245)
--(axis cs:19660800,0.840157306501548)
--(axis cs:21299200,0.840023851393189)
--(axis cs:22937600,0.84480761631407)
--(axis cs:24576000,0.835523104618163)
--(axis cs:26214400,0.833989547987616)
--(axis cs:27852800,0.842478814069487)
--(axis cs:29491200,0.832776669225146)
--(axis cs:31129600,0.821613596491228)
--(axis cs:32768000,0.81430931755246)
--(axis cs:34406400,0.806732213966288)
--(axis cs:36044800,0.819968247985159)
--(axis cs:37683200,0.815765680801268)
--(axis cs:39321600,0.826026442921028)
--(axis cs:40960000,0.812478077516094)
--(axis cs:42598400,0.813185543819721)
--(axis cs:44236800,0.818765999840287)
--(axis cs:45875200,0.82738344410659)
--(axis cs:47513600,0.820765897768318)
--(axis cs:49152000,0.815562492668559)
--(axis cs:50790400,0.81212554727505)
--(axis cs:52428800,0.814960834743108)
--(axis cs:54067200,0.808573657867094)
--(axis cs:55705600,0.801811119628114)
--(axis cs:57344000,0.806944642436361)
--(axis cs:58982400,0.806800217793258)
--(axis cs:60020800,0.812897659507224)
--(axis cs:60020800,0.855728499419505)
--(axis cs:58982400,0.851088281067251)
--(axis cs:57344000,0.851350840213278)
--(axis cs:55705600,0.846061077838592)
--(axis cs:54067200,0.852306012350115)
--(axis cs:52428800,0.855928461398595)
--(axis cs:50790400,0.851354865417219)
--(axis cs:49152000,0.859762544053148)
--(axis cs:47513600,0.86014942588395)
--(axis cs:45875200,0.864419682054401)
--(axis cs:44236800,0.860218381916802)
--(axis cs:42598400,0.851845672106123)
--(axis cs:40960000,0.854415197184137)
--(axis cs:39321600,0.868503958818615)
--(axis cs:37683200,0.855870659479581)
--(axis cs:36044800,0.861580615042508)
--(axis cs:34406400,0.851798286549708)
--(axis cs:32768000,0.857476062972996)
--(axis cs:31129600,0.864240912280702)
--(axis cs:29491200,0.875180069809942)
--(axis cs:27852800,0.880866498968008)
--(axis cs:26214400,0.873946708462332)
--(axis cs:24576000,0.876108354833161)
--(axis cs:22937600,0.886302900326797)
--(axis cs:21299200,0.883717578947369)
--(axis cs:19660800,0.880377977812178)
--(axis cs:18022400,0.871606136007912)
--(axis cs:16384000,0.879360852855177)
--(axis cs:14745600,0.877021178362573)
--(axis cs:13107200,0.88056018249054)
--(axis cs:11468800,0.873009074109907)
--(axis cs:9830400,0.882814541666667)
--(axis cs:8192000,0.883401096491228)
--(axis cs:6553600,0.87127598245614)
--(axis cs:4915200,0.84395846125731)
--(axis cs:3276800,0.756958355263158)
--(axis cs:1638400,0.526537631578947)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1638400 0.496968421052632
3276800 0.724806432748538
4915200 0.812263742690059
6553600 0.847197660818714
8192000 0.860414035087719
9830400 0.860820261437909
11468800 0.851340540075679
13107200 0.861282413140695
14745600 0.856919831441349
16384000 0.857382318541452
18022400 0.851665875472996
19660800 0.86140701754386
21299200 0.862810990712074
22937600 0.866576848985208
24576000 0.857320639834881
26214400 0.856167926556588
27852800 0.86279090127279
29491200 0.855824674922601
31129600 0.844543859649123
32768000 0.837244427244582
34406400 0.829768851049192
36044800 0.842023165757531
37683200 0.836431780431471
39321600 0.848948913951546
40960000 0.835067841171556
42598400 0.83395406899602
44236800 0.841332323455698
45875200 0.847124954543221
47513600 0.841569342473832
49152000 0.839487994496044
50790400 0.832488598948351
52428800 0.83636512605042
54067200 0.831498582239913
55705600 0.824716794437073
57344000 0.829731114551084
58982400 0.829570588235294
60020800 0.835893309253526
};




\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:8000,0)
--(axis cs:8000,0)
--(axis cs:3008000,0.26975)
--(axis cs:6208000,0.491625)
--(axis cs:9408000,0.7045)
--(axis cs:12408000,0.793121875)
--(axis cs:15608000,0.85049375)
--(axis cs:18808000,0.8735)
--(axis cs:22008000,0.889246875)
--(axis cs:25008000,0.909121875)
--(axis cs:28208000,0.919)
--(axis cs:31408000,0.91975)
--(axis cs:34608000,0.9155)
--(axis cs:37608000,0.921621875)
--(axis cs:40808000,0.9255)
--(axis cs:44008000,0.925125)
--(axis cs:47208000,0.919625)
--(axis cs:50208000,0.926621875)
--(axis cs:53408000,0.920246875)
--(axis cs:56608000,0.919125)
--(axis cs:59808000,0.925)
--(axis cs:59808000,0.953625)
--(axis cs:59808000,0.953625)
--(axis cs:56608000,0.954375)
--(axis cs:53408000,0.951)
--(axis cs:50208000,0.9555)
--(axis cs:47208000,0.953003125)
--(axis cs:44008000,0.9555)
--(axis cs:40808000,0.9555)
--(axis cs:37608000,0.953878125)
--(axis cs:34608000,0.95)
--(axis cs:31408000,0.953003125)
--(axis cs:28208000,0.955128125)
--(axis cs:25008000,0.949375)
--(axis cs:22008000,0.93625)
--(axis cs:18808000,0.933125)
--(axis cs:15608000,0.914375)
--(axis cs:12408000,0.871375)
--(axis cs:9408000,0.791753125)
--(axis cs:6208000,0.59875625)
--(axis cs:3008000,0.375375)
--(axis cs:8000,0)
--cycle;

\addplot [line width=\linewidthothers, \bbrlcolor,  mark=*, mark size=0, mark options={solid}]
table {%
8000 0
3008000 0.322625
6208000 0.545625
9408000 0.75175
12408000 0.836375
15608000 0.88575
18808000 0.90625
22008000 0.915125
25008000 0.93175
28208000 0.939
31408000 0.939125
34608000 0.934875
37608000 0.94025
40808000 0.942
44008000 0.941875
47208000 0.938875
50208000 0.9425
53408000 0.93725
56608000 0.93925
59808000 0.941
};

\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1600000,0.4576)
--(axis cs:3200000,0.656)
--(axis cs:4800000,0.758595)
--(axis cs:6400000,0.8152)
--(axis cs:8000000,0.859195)
--(axis cs:9600000,0.882795)
--(axis cs:11200000,0.9018)
--(axis cs:12800000,0.903595)
--(axis cs:14400000,0.904795)
--(axis cs:16000000,0.914595)
--(axis cs:17600000,0.9176)
--(axis cs:19200000,0.9166)
--(axis cs:20800000,0.926195)
--(axis cs:22400000,0.9134)
--(axis cs:24000000,0.9288)
--(axis cs:25600000,0.9226)
--(axis cs:27200000,0.9214)
--(axis cs:28800000,0.9198)
--(axis cs:30400000,0.9172)
--(axis cs:32000000,0.9228)
--(axis cs:33600000,0.931)
--(axis cs:35200000,0.9318)
--(axis cs:36800000,0.9262)
--(axis cs:38400000,0.9268)
--(axis cs:40000000,0.9296)
--(axis cs:41600000,0.921)
--(axis cs:43200000,0.9292)
--(axis cs:44800000,0.9194)
--(axis cs:46400000,0.9148)
--(axis cs:48000000,0.9162)
--(axis cs:49600000,0.9246)
--(axis cs:51200000,0.9142)
--(axis cs:52800000,0.9202)
--(axis cs:54400000,0.9272)
--(axis cs:56000000,0.919)
--(axis cs:57600000,0.9176)
--(axis cs:59200000,0.9154)
--(axis cs:59200000,0.9438)
--(axis cs:59200000,0.9438)
--(axis cs:57600000,0.9438)
--(axis cs:56000000,0.945)
--(axis cs:54400000,0.9536)
--(axis cs:52800000,0.9468)
--(axis cs:51200000,0.9422)
--(axis cs:49600000,0.9482)
--(axis cs:48000000,0.9424)
--(axis cs:46400000,0.942005)
--(axis cs:44800000,0.946205)
--(axis cs:43200000,0.9524)
--(axis cs:41600000,0.9484)
--(axis cs:40000000,0.9554)
--(axis cs:38400000,0.953)
--(axis cs:36800000,0.9522)
--(axis cs:35200000,0.9558)
--(axis cs:33600000,0.9564)
--(axis cs:32000000,0.9488)
--(axis cs:30400000,0.9442)
--(axis cs:28800000,0.9452)
--(axis cs:27200000,0.947)
--(axis cs:25600000,0.9496)
--(axis cs:24000000,0.9534)
--(axis cs:22400000,0.9428)
--(axis cs:20800000,0.952805)
--(axis cs:19200000,0.9434)
--(axis cs:17600000,0.9444)
--(axis cs:16000000,0.9432)
--(axis cs:14400000,0.935)
--(axis cs:12800000,0.9352)
--(axis cs:11200000,0.9336)
--(axis cs:9600000,0.9188)
--(axis cs:8000000,0.8974)
--(axis cs:6400000,0.864605)
--(axis cs:4800000,0.8092)
--(axis cs:3200000,0.7116)
--(axis cs:1600000,0.5096)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1600000 0.4832
3200000 0.684
4800000 0.785
6400000 0.841
8000000 0.8798
9600000 0.9026
11200000 0.92
12800000 0.9208
14400000 0.9206
16000000 0.9296
17600000 0.9326
19200000 0.931
20800000 0.9412
22400000 0.9298
24000000 0.9424
25600000 0.9374
27200000 0.9354
28800000 0.9334
30400000 0.932
32000000 0.9376
33600000 0.9452
35200000 0.9446
36800000 0.9408
38400000 0.9414
40000000 0.944
41600000 0.936
43200000 0.9412
44800000 0.934
46400000 0.9294
48000000 0.9308
49600000 0.9374
51200000 0.9292
52800000 0.935
54400000 0.9422
56000000 0.9334
57600000 0.932
59200000 0.93
};


\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:200000,0.1494)
--(axis cs:400000,0.299)
--(axis cs:600000,0.3668)
--(axis cs:800000,0.4134)
--(axis cs:1000000,0.4646)
--(axis cs:1200000,0.5088)
--(axis cs:1400000,0.545795)
--(axis cs:1600000,0.5872)
--(axis cs:1800000,0.6186)
--(axis cs:2000000,0.6542)
--(axis cs:2200000,0.6848)
--(axis cs:2400000,0.6914)
--(axis cs:2600000,0.704395)
--(axis cs:2800000,0.716)
--(axis cs:3000000,0.7346)
--(axis cs:3200000,0.7404)
--(axis cs:3400000,0.751)
--(axis cs:3600000,0.757995)
--(axis cs:3800000,0.7714)
--(axis cs:4000000,0.7746)
--(axis cs:4200000,0.790195)
--(axis cs:4400000,0.776195)
--(axis cs:4600000,0.777)
--(axis cs:4800000,0.8054)
--(axis cs:5000000,0.8088)
--(axis cs:5200000,0.811595)
--(axis cs:5400000,0.8086)
--(axis cs:5600000,0.8172)
--(axis cs:5800000,0.8192)
--(axis cs:6000000,0.8222)
--(axis cs:6200000,0.8332)
--(axis cs:6400000,0.8212)
--(axis cs:6600000,0.8242)
--(axis cs:6800000,0.821)
--(axis cs:7000000,0.812)
--(axis cs:7200000,0.8374)
--(axis cs:7400000,0.8258)
--(axis cs:7600000,0.8228)
--(axis cs:7800000,0.8202)
--(axis cs:8000000,0.8296)
--(axis cs:8200000,0.823395)
--(axis cs:8400000,0.8102)
--(axis cs:8600000,0.821995)
--(axis cs:8800000,0.8288)
--(axis cs:9000000,0.8284)
--(axis cs:9200000,0.8106)
--(axis cs:9400000,0.8198)
--(axis cs:9600000,0.8126)
--(axis cs:9800000,0.8294)
--(axis cs:9800000,0.8854)
--(axis cs:9800000,0.8854)
--(axis cs:9600000,0.8696)
--(axis cs:9400000,0.881605)
--(axis cs:9200000,0.8694)
--(axis cs:9000000,0.8826)
--(axis cs:8800000,0.88681)
--(axis cs:8600000,0.8786)
--(axis cs:8400000,0.865205)
--(axis cs:8200000,0.8806)
--(axis cs:8000000,0.8846)
--(axis cs:7800000,0.8792)
--(axis cs:7600000,0.884805)
--(axis cs:7400000,0.8818)
--(axis cs:7200000,0.893)
--(axis cs:7000000,0.8694)
--(axis cs:6800000,0.8786)
--(axis cs:6600000,0.881005)
--(axis cs:6400000,0.878405)
--(axis cs:6200000,0.888605)
--(axis cs:6000000,0.8776)
--(axis cs:5800000,0.8768)
--(axis cs:5600000,0.877)
--(axis cs:5400000,0.8678)
--(axis cs:5200000,0.8676)
--(axis cs:5000000,0.866405)
--(axis cs:4800000,0.8618)
--(axis cs:4600000,0.835)
--(axis cs:4400000,0.8384)
--(axis cs:4200000,0.8488)
--(axis cs:4000000,0.833805)
--(axis cs:3800000,0.8306)
--(axis cs:3600000,0.816405)
--(axis cs:3400000,0.8104)
--(axis cs:3200000,0.799)
--(axis cs:3000000,0.7944)
--(axis cs:2800000,0.7748)
--(axis cs:2600000,0.7622)
--(axis cs:2400000,0.747605)
--(axis cs:2200000,0.741605)
--(axis cs:2000000,0.711)
--(axis cs:1800000,0.6744)
--(axis cs:1600000,0.6392)
--(axis cs:1400000,0.593805)
--(axis cs:1200000,0.5554)
--(axis cs:1000000,0.510205)
--(axis cs:800000,0.454005)
--(axis cs:600000,0.4034)
--(axis cs:400000,0.3298)
--(axis cs:200000,0.1834)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
200000 0.166
400000 0.3144
600000 0.385
800000 0.4338
1000000 0.4872
1200000 0.5318
1400000 0.5698
1600000 0.6132
1800000 0.647
2000000 0.6828
2200000 0.7128
2400000 0.7192
2600000 0.7338
2800000 0.7452
3000000 0.7654
3200000 0.7692
3400000 0.7804
3600000 0.7876
3800000 0.8016
4000000 0.806
4200000 0.8202
4400000 0.8088
4600000 0.8078
4800000 0.8342
5000000 0.8378
5200000 0.84
5400000 0.8386
5600000 0.8484
5800000 0.8496
6000000 0.8518
6200000 0.8626
6400000 0.8516
6600000 0.8542
6800000 0.8514
7000000 0.8424
7200000 0.8666
7400000 0.8556
7600000 0.8552
7800000 0.8512
8000000 0.8588
8200000 0.8536
8400000 0.839
8600000 0.8524
8800000 0.8588
9000000 0.857
9200000 0.8416
9400000 0.8532
9600000 0.8428
9800000 0.8596
};






\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000000,0.162661518352539)
--(axis cs:2000000,0.300954747000522)
--(axis cs:3000000,0.454272300469484)
--(axis cs:4000000,0.562241490610329)
--(axis cs:5000000,0.63731191314554)
--(axis cs:6000000,0.697762910798122)
--(axis cs:7000000,0.741017018779343)
--(axis cs:8000000,0.77601453102674)
--(axis cs:9000000,0.80262558685446)
--(axis cs:10000000,0.821583333333333)
--(axis cs:11000000,0.846912558685446)
--(axis cs:12000000,0.849915987150976)
--(axis cs:13000000,0.861442437477429)
--(axis cs:14000000,0.882425469483568)
--(axis cs:15000000,0.879934785798122)
--(axis cs:16000000,0.891889377934272)
--(axis cs:17000000,0.901760518667561)
--(axis cs:18000000,0.88953448726781)
--(axis cs:19000000,0.889461971830986)
--(axis cs:20000000,0.897468779342723)
--(axis cs:21000000,0.899195264484635)
--(axis cs:21960000,0.893860440268422)
--(axis cs:22920000,0.901622042222593)
--(axis cs:23880000,0.900083965916712)
--(axis cs:23880000,0.92988475169197)
--(axis cs:23880000,0.92988475169197)
--(axis cs:22920000,0.930353378665714)
--(axis cs:21960000,0.925714818790322)
--(axis cs:21000000,0.929409701104353)
--(axis cs:20000000,0.9278404342723)
--(axis cs:19000000,0.922277464788732)
--(axis cs:18000000,0.921896426856594)
--(axis cs:17000000,0.933754778672032)
--(axis cs:16000000,0.925211854460094)
--(axis cs:15000000,0.918295554577465)
--(axis cs:14000000,0.920310035211268)
--(axis cs:13000000,0.902677230046948)
--(axis cs:12000000,0.892089788732394)
--(axis cs:11000000,0.889977112676056)
--(axis cs:10000000,0.870659330985915)
--(axis cs:9000000,0.85731308685446)
--(axis cs:8000000,0.834077758215962)
--(axis cs:7000000,0.802326584507042)
--(axis cs:6000000,0.759460680751174)
--(axis cs:5000000,0.693157570422535)
--(axis cs:4000000,0.617150234741784)
--(axis cs:3000000,0.505493838028169)
--(axis cs:2000000,0.343273885478111)
--(axis cs:1000000,0.19304071969697)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \pink_color]
table {%
0 0
1000000 0.177733408023901
2000000 0.322000922916416
3000000 0.479342723004695
4000000 0.589718309859155
5000000 0.666232394366197
6000000 0.728884976525822
7000000 0.773392018779343
8000000 0.806692182077975
9000000 0.831725352112676
10000000 0.84693661971831
11000000 0.870868544600939
12000000 0.872310353348159
13000000 0.883815456843626
14000000 0.903153755868545
15000000 0.900783450704225
16000000 0.91
17000000 0.919505365526492
18000000 0.90678117287387
19000000 0.907107981220657
20000000 0.914171361502347
21000000 0.915359928510457
21960000 0.910833770188103
22920000 0.917078838368374
23880000 0.916324919212243
};




\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:0,0.0737370713495574)
--(axis cs:0,0.0283137444690266)
--(axis cs:808080.787878788,0.2366098820059)
--(axis cs:1616161.57575758,0.428514887536873)
--(axis cs:2424242.36363636,0.532609513274336)
--(axis cs:3232323.15151515,0.573141592920354)
--(axis cs:4040403.93939394,0.612388274336283)
--(axis cs:4848484.72727273,0.631324115044248)
--(axis cs:5656565.51515151,0.659556415929204)
--(axis cs:6464646.3030303,0.681983407079646)
--(axis cs:7272727.09090909,0.717786504424779)
--(axis cs:8080807.87878788,0.730352876106195)
--(axis cs:8888888.66666667,0.73866814159292)
--(axis cs:9696969.45454545,0.750303097345133)
--(axis cs:10505050.2424242,0.755436946902655)
--(axis cs:11313131.030303,0.775442477876106)
--(axis cs:12121211.8181818,0.774776548672566)
--(axis cs:12929292.6060606,0.779684734513274)
--(axis cs:13737373.3939394,0.780662610619469)
--(axis cs:14545454.1818182,0.788670353982301)
--(axis cs:15353534.969697,0.797344026548673)
--(axis cs:16161615.7575758,0.804241150442478)
--(axis cs:16969696.5454545,0.81512721238938)
--(axis cs:17777777.3333333,0.81929203539823)
--(axis cs:18585858.1212121,0.82858296460177)
--(axis cs:19393938.9090909,0.836186946902655)
--(axis cs:20202019.6969697,0.842695796460177)
--(axis cs:21010100.4848485,0.839600663716814)
--(axis cs:21818181.2727273,0.843532079646018)
--(axis cs:22626262.0606061,0.843141592920354)
--(axis cs:23434342.8484848,0.844775442477876)
--(axis cs:24242423.6363636,0.853318584070797)
--(axis cs:25050504.4242424,0.85716482300885)
--(axis cs:25858585.2121212,0.862920353982301)
--(axis cs:26666666,0.86645685840708)
--(axis cs:27474746.7878788,0.866767699115044)
--(axis cs:28282827.5757576,0.865530973451327)
--(axis cs:29090908.3636364,0.867827433628319)
--(axis cs:29898989.1515151,0.870308628318584)
--(axis cs:30707069.9393939,0.872737831858407)
--(axis cs:31515150.7272727,0.876852876106195)
--(axis cs:32323231.5151515,0.883847345132743)
--(axis cs:33131312.3030303,0.885574115044248)
--(axis cs:33939393.0909091,0.886504424778761)
--(axis cs:34747473.8787879,0.885044247787611)
--(axis cs:35555554.6666667,0.887564159292035)
--(axis cs:36363635.4545455,0.887564159292035)
--(axis cs:37171716.2424242,0.888538716814159)
--(axis cs:37979797.030303,0.887477876106195)
--(axis cs:38787877.8181818,0.889378318584071)
--(axis cs:39999999,0.897565265486726)
--(axis cs:39999999,0.941549778761062)
--(axis cs:39999999,0.941549778761062)
--(axis cs:38787877.8181818,0.937435840707965)
--(axis cs:37979797.030303,0.935486725663717)
--(axis cs:37171716.2424242,0.939161504424779)
--(axis cs:36363635.4545455,0.938185840707965)
--(axis cs:35555554.6666667,0.940045353982301)
--(axis cs:34747473.8787879,0.93787610619469)
--(axis cs:33939393.0909091,0.935797566371682)
--(axis cs:33131312.3030303,0.936858407079646)
--(axis cs:32323231.5151515,0.937303097345133)
--(axis cs:31515150.7272727,0.932522123893805)
--(axis cs:30707069.9393939,0.928716814159292)
--(axis cs:29898989.1515151,0.928188053097345)
--(axis cs:29090908.3636364,0.928982300884956)
--(axis cs:28282827.5757576,0.92929314159292)
--(axis cs:27474746.7878788,0.930134955752212)
--(axis cs:26666666,0.928806415929204)
--(axis cs:25858585.2121212,0.927610619469027)
--(axis cs:25050504.4242424,0.924823008849557)
--(axis cs:24242423.6363636,0.921328539823009)
--(axis cs:23434342.8484848,0.916682522123894)
--(axis cs:22626262.0606061,0.916992256637168)
--(axis cs:21818181.2727273,0.917922566371681)
--(axis cs:21010100.4848485,0.91429203539823)
--(axis cs:20202019.6969697,0.915796460176991)
--(axis cs:19393938.9090909,0.914425884955752)
--(axis cs:18585858.1212121,0.910132743362832)
--(axis cs:17777777.3333333,0.909027654867257)
--(axis cs:16969696.5454545,0.904473451327434)
--(axis cs:16161615.7575758,0.897610619469027)
--(axis cs:15353534.969697,0.891328539823009)
--(axis cs:14545454.1818182,0.889381637168142)
--(axis cs:13737373.3939394,0.885533185840708)
--(axis cs:12929292.6060606,0.882523230088496)
--(axis cs:12121211.8181818,0.878275442477876)
--(axis cs:11313131.030303,0.877788716814159)
--(axis cs:10505050.2424242,0.863762168141593)
--(axis cs:9696969.45454545,0.85783296460177)
--(axis cs:8888888.66666667,0.849737831858407)
--(axis cs:8080807.87878788,0.844653761061947)
--(axis cs:7272727.09090909,0.836461283185841)
--(axis cs:6464646.3030303,0.808763274336283)
--(axis cs:5656565.51515151,0.789692477876106)
--(axis cs:4848484.72727273,0.771548672566372)
--(axis cs:4040403.93939394,0.751902654867257)
--(axis cs:3232323.15151515,0.720974557522124)
--(axis cs:2424242.36363636,0.683011061946903)
--(axis cs:1616161.57575758,0.577174732669616)
--(axis cs:808080.787878788,0.367091145833333)
--(axis cs:0,0.0737370713495574)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0.0475617625368732
808080.787878788 0.299846054572271
1616161.57575758 0.50107116519174
2424242.36363636 0.608805309734513
3232323.15151515 0.650752212389381
4040403.93939394 0.686194690265487
4848484.72727273 0.704911504424779
5656565.51515151 0.728185840707965
6464646.3030303 0.748008849557522
7272727.09090909 0.779867256637168
8080807.87878788 0.791637168141593
8888888.66666667 0.79929203539823
9696969.45454545 0.80858407079646
10505050.2424242 0.81358407079646
11313131.030303 0.830044247787611
12121211.8181818 0.830929203539823
12929292.6060606 0.834778761061947
13737373.3939394 0.838672566371682
14545454.1818182 0.844778761061947
15353534.969697 0.850929203539823
16161615.7575758 0.859070796460177
16969696.5454545 0.866769911504425
17777777.3333333 0.871725663716814
18585858.1212121 0.876681415929204
19393938.9090909 0.882610619469027
20202019.6969697 0.886814159292035
21010100.4848485 0.884601769911505
21818181.2727273 0.888893805309734
22626262.0606061 0.888008849557522
23434342.8484848 0.888008849557522
24242423.6363636 0.896238938053097
25050504.4242424 0.900530973451327
25858585.2121212 0.903938053097345
26666666 0.904911504424779
27474746.7878788 0.906238938053097
28282827.5757576 0.904203539823009
29090908.3636364 0.90716814159292
29898989.1515151 0.906592920353982
30707069.9393939 0.908053097345133
31515150.7272727 0.91146017699115
32323231.5151515 0.916946902654867
33131312.3030303 0.917300884955752
33939393.0909091 0.916991150442478
34747473.8787879 0.918053097345133
35555554.6666667 0.920221238938053
36363635.4545455 0.918097345132743
37171716.2424242 0.91853982300885
37979797.030303 0.916061946902655
38787877.8181818 0.91712389380531
39999999 0.923097345132743
};



\end{axis}

\end{tikzpicture}


==> figure/metaworld/plot/metaworld_performance_profile_6e7.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcolor{C9}
\def\bbrlcov_color{C1}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
scaled x ticks=false,
x grid style={darkgray176},
xlabel={Success Rate \(\displaystyle \tau\)},
xmajorgrids,
xmin=-0.03, xmax=1.03,
xtick style={color=black},
y grid style={darkgray176},
ylabel={
Runs with Success Rate \(\displaystyle > \tau\)},
ymajorgrids,
ymin=0.15, ymax=1.05,
ytick style={color=black}
]

\path [draw=\ppo_color, fill=\ppo_color, opacity=0.15]
(axis cs:0,0.827)
--(axis cs:0,0.791)
--(axis cs:0.1,0.78)
--(axis cs:0.2,0.758)
--(axis cs:0.3,0.748)
--(axis cs:0.4,0.721)
--(axis cs:0.5,0.701975)
--(axis cs:0.6,0.645975)
--(axis cs:0.7,0.607)
--(axis cs:0.8,0.513)
--(axis cs:0.9,0.412)
--(axis cs:0.99,0.412)
--(axis cs:0.99,0.462)
--(axis cs:0.99,0.462)
--(axis cs:0.9,0.462)
--(axis cs:0.8,0.563)
--(axis cs:0.7,0.656)
--(axis cs:0.6,0.692)
--(axis cs:0.5,0.746)
--(axis cs:0.4,0.764)
--(axis cs:0.3,0.788)
--(axis cs:0.2,0.799)
--(axis cs:0.1,0.818)
--(axis cs:0,0.827)
--cycle;


\addplot [line width=\linewidthothers, \ppo_color]
table {%
0 0.809
0.1 0.799
0.2 0.779
0.3 0.768
0.4 0.743
0.5 0.724
0.6 0.669
0.7 0.632
0.8 0.539
0.9 0.437
0.99 0.437
};


\path [draw=\trpl_color, fill=\trpl_color, opacity=0.15]
(axis cs:0,0.876)
--(axis cs:0,0.845)
--(axis cs:0.1,0.836)
--(axis cs:0.2,0.816)
--(axis cs:0.3,0.798975)
--(axis cs:0.4,0.775)
--(axis cs:0.5,0.749)
--(axis cs:0.6,0.714975)
--(axis cs:0.7,0.681)
--(axis cs:0.8,0.639)
--(axis cs:0.9,0.533)
--(axis cs:0.99,0.533)
--(axis cs:0.99,0.579)
--(axis cs:0.99,0.579)
--(axis cs:0.9,0.579)
--(axis cs:0.8,0.681)
--(axis cs:0.7,0.721)
--(axis cs:0.6,0.754)
--(axis cs:0.5,0.789)
--(axis cs:0.4,0.814)
--(axis cs:0.3,0.836)
--(axis cs:0.2,0.852)
--(axis cs:0.1,0.869)
--(axis cs:0,0.876)
--cycle;

\addplot [line width=\linewidthothers, \trpl_color]
table {%
0 0.86
0.1 0.852
0.2 0.834
0.3 0.817
0.4 0.794
0.5 0.769
0.6 0.734
0.7 0.701
0.8 0.66
0.9 0.555
0.99 0.555
};







\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.15]
(axis cs:0,0.884)
--(axis cs:0,0.864)
--(axis cs:0.099,0.857)
--(axis cs:0.198,0.843)
--(axis cs:0.297,0.835)
--(axis cs:0.396,0.816)
--(axis cs:0.495,0.795)
--(axis cs:0.594,0.772)
--(axis cs:0.693,0.746)
--(axis cs:0.792,0.714)
--(axis cs:0.891,0.611)
--(axis cs:0.99,0.463)
--(axis cs:0.99,0.498)
--(axis cs:0.99,0.498)
--(axis cs:0.891,0.648)
--(axis cs:0.792,0.744)
--(axis cs:0.693,0.773)
--(axis cs:0.594,0.797)
--(axis cs:0.495,0.82)
--(axis cs:0.396,0.84)
--(axis cs:0.297,0.858)
--(axis cs:0.198,0.865)
--(axis cs:0.099,0.877)
--(axis cs:0,0.884)
--cycle;

\addplot [line width=\linewidthothers, \bbrlcolor]
table {%
0 0.874
0.099 0.867
0.198 0.854
0.297 0.847
0.396 0.828
0.495 0.808
0.594 0.785
0.693 0.76
0.792 0.729
0.891 0.63
0.99 0.481
};




\path [draw=\sac_color, fill=\sac_color, opacity=0.15]
--(axis cs:0,0.751)
--(axis cs:0.1,0.728)
--(axis cs:0.2,0.709)
--(axis cs:0.3,0.696)
--(axis cs:0.4,0.679)
--(axis cs:0.5,0.669)
--(axis cs:0.6,0.643)
--(axis cs:0.7,0.612)
--(axis cs:0.8,0.57)
--(axis cs:0.9,0.501975)
--(axis cs:0.99,0.501975)
--(axis cs:0.99,0.54)
--(axis cs:0.99,0.54)
--(axis cs:0.9,0.54)
--(axis cs:0.8,0.608)
--(axis cs:0.7,0.649)
--(axis cs:0.6,0.682)
--(axis cs:0.5,0.709)
--(axis cs:0.4,0.718)
--(axis cs:0.3,0.735)
--(axis cs:0.2,0.747)
--(axis cs:0.1,0.764)
--(axis cs:0,0.788)
--cycle;

\addplot [line width=\linewidthothers, \sac_color]
table {%
0 0.769
0.1 0.746
0.2 0.728
0.3 0.716
0.4 0.699
0.5 0.689
0.6 0.663
0.7 0.631
0.8 0.589
0.9 0.52
0.99 0.52
};



\path [draw=\tcp_color, fill=\tcp_color, opacity=0.15]
(axis cs:0,0.901)
--(axis cs:0,0.883)
--(axis cs:0.099,0.881)
--(axis cs:0.198,0.877)
--(axis cs:0.297,0.873)
--(axis cs:0.396,0.871)
--(axis cs:0.495,0.868)
--(axis cs:0.594,0.862)
--(axis cs:0.693,0.845)
--(axis cs:0.792,0.827)
--(axis cs:0.891,0.76)
--(axis cs:0.99,0.649)
--(axis cs:0.99,0.688)
--(axis cs:0.99,0.688)
--(axis cs:0.891,0.791)
--(axis cs:0.792,0.849)
--(axis cs:0.693,0.866)
--(axis cs:0.594,0.882)
--(axis cs:0.495,0.887)
--(axis cs:0.396,0.889)
--(axis cs:0.297,0.891)
--(axis cs:0.198,0.895)
--(axis cs:0.099,0.899)
--(axis cs:0,0.901)
--cycle;

\addplot [line width=\linewidthtcp, \tcp_color]
table {%
0 0.892
0.099 0.89
0.198 0.886
0.297 0.882
0.396 0.88
0.495 0.878
0.594 0.872
0.693 0.855
0.792 0.838
0.891 0.775
0.99 0.668
};

\path [draw=\pink_color, fill=\pink_color, opacity=0.15]
(axis cs:0,0.904705882352941)
--(axis cs:0,0.874117647058824)
--(axis cs:0.099,0.843529411764706)
--(axis cs:0.198,0.823529411764706)
--(axis cs:0.297,0.803529411764706)
--(axis cs:0.396,0.775294117647059)
--(axis cs:0.495,0.750588235294118)
--(axis cs:0.594,0.724705882352941)
--(axis cs:0.693,0.688235294117647)
--(axis cs:0.792,0.655294117647059)
--(axis cs:0.891,0.592941176470588)
--(axis cs:0.99,0.304705882352941)
--(axis cs:0.99,0.350588235294118)
--(axis cs:0.99,0.350588235294118)
--(axis cs:0.891,0.641176470588235)
--(axis cs:0.792,0.698823529411765)
--(axis cs:0.693,0.731764705882353)
--(axis cs:0.594,0.767058823529412)
--(axis cs:0.495,0.794117647058823)
--(axis cs:0.396,0.818823529411765)
--(axis cs:0.297,0.843529411764706)
--(axis cs:0.198,0.862352941176471)
--(axis cs:0.099,0.878823529411765)
--(axis cs:0,0.904705882352941)
--cycle;

\addplot [line width=\linewidthothers, \pink_color]
table {%
0 0.889411764705882
0.099 0.861176470588235
0.198 0.843529411764706
0.297 0.823529411764706
0.396 0.796470588235294
0.495 0.772941176470588
0.594 0.745882352941176
0.693 0.710588235294118
0.792 0.677647058823529
0.891 0.617647058823529
0.99 0.327058823529412
};



\path [draw=\gsde_color, fill=\gsde_color, opacity=0.15]
(axis cs:0,0.898230088495575)
--(axis cs:0,0.831858407079646)
--(axis cs:0.099,0.811946902654867)
--(axis cs:0.198,0.803097345132743)
--(axis cs:0.297,0.787610619469027)
--(axis cs:0.396,0.769911504424779)
--(axis cs:0.495,0.756637168141593)
--(axis cs:0.594,0.736725663716814)
--(axis cs:0.693,0.716814159292035)
--(axis cs:0.792,0.676991150442478)
--(axis cs:0.891,0.561946902654867)
--(axis cs:0.99,0.243362831858407)
--(axis cs:0.99,0.325221238938053)
--(axis cs:0.99,0.325221238938053)
--(axis cs:0.891,0.652654867256637)
--(axis cs:0.792,0.763274336283186)
--(axis cs:0.693,0.798672566371681)
--(axis cs:0.594,0.816371681415929)
--(axis cs:0.495,0.834070796460177)
--(axis cs:0.396,0.845132743362832)
--(axis cs:0.297,0.858407079646018)
--(axis cs:0.198,0.873893805309734)
--(axis cs:0.099,0.878373893805309)
--(axis cs:0,0.898230088495575)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color]
table {%
0 0.865044247787611
0.099 0.845132743362832
0.198 0.838495575221239
0.297 0.823008849557522
0.396 0.807522123893805
0.495 0.794247787610619
0.594 0.776548672566372
0.693 0.756637168141593
0.792 0.719026548672566
0.891 0.606194690265487
0.99 0.283185840707965
};

\end{axis}
\end{tikzpicture}


==> figure/related_works/bbrl.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\def\linewidth{0.5mm}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Action},
ymajorgrids,
ymin=-0.478080229461193, ymax=0.458539353311062,
ytick style={color=black}
]
\addplot [line width=\linewidth, steelblue31119180]
table {%
0 0
0.0250000022351742 0.000109076499938965
0.0500000044703484 -0.00352883338928223
0.0750000029802322 -0.0102730691432953
0.100000008940697 -0.0191351473331451
0.125 -0.0296087265014648
0.150000005960464 -0.0410379767417908
0.174999997019768 -0.0530241429805756
0.200000017881393 -0.0651566386222839
0.225000008940697 -0.0771229267120361
0.25 -0.0886918008327484
0.275000005960464 -0.0996206700801849
0.300000011920929 -0.109807312488556
0.324999988079071 -0.119066506624222
0.349999994039536 -0.127386718988419
0.375 -0.134629964828491
0.400000035762787 -0.140846699476242
0.425000011920929 -0.145938009023666
0.450000017881393 -0.149994850158691
0.474999994039536 -0.152951121330261
0.5 -0.154921531677246
0.524999976158142 -0.155866891145706
0.550000011920929 -0.155914098024368
0.575000047683716 -0.155046612024307
0.600000023841858 -0.153393894433975
0.625 -0.150958329439163
0.649999976158142 -0.147865206003189
0.675000011920929 -0.144132375717163
0.699999988079071 -0.139876544475555
0.725000023841858 -0.135127812623978
0.75 -0.129991322755814
0.774999976158142 -0.124506086111069
0.800000071525574 -0.118764042854309
0.825000047683716 -0.112810999155045
0.850000023841858 -0.106723546981812
0.875000059604645 -0.100553065538406
0.900000035762787 -0.0943605303764343
0.925000011920929 -0.0881997048854828
0.949999988079071 -0.0821165442466736
0.975000023841858 -0.0761667191982269
1 -0.0703805983066559
1.02499997615814 -0.0648128390312195
1.04999995231628 -0.0594816207885742
1.07500004768372 -0.0544395446777344
1.10000002384186 -0.0496918559074402
1.125 -0.0452891290187836
1.15000009536743 -0.0412254631519318
1.17500007152557 -0.0375468134880066
1.20000004768372 -0.0342386662960052
1.22500002384186 -0.0313448309898376
1.25 -0.0288401544094086
1.27500009536743 -0.0267651379108429
1.29999995231628 -0.0250891745090485
1.32500004768372 -0.0238471031188965
1.35000002384186 -0.0230042040348053
1.375 -0.0225905776023865
1.39999997615814 -0.0225684940814972
1.42500007152557 -0.0229629576206207
1.45000004768372 -0.0237343311309814
1.47500002384186 -0.0249029099941254
1.5 -0.0264270305633545
1.52499997615814 -0.0283234119415283
1.54999995231628 -0.030549943447113
1.57499992847443 -0.0331180393695831
1.59999990463257 -0.0359856188297272
1.62499988079071 -0.0391594767570496
1.65000009536743 -0.0425972938537598
1.67499995231628 -0.0463020801544189
1.70000004768372 -0.0502311587333679
1.72499990463257 -0.0543811619281769
1.75 -0.0587121844291687
1.77499985694885 -0.0632140636444092
1.79999995231628 -0.0678482353687286
1.82500004768372 -0.0725975036621094
1.85000002384186 -0.0774255096912384
1.875 -0.0823085606098175
1.89999997615814 -0.0872117578983307
1.92499995231628 -0.0921027958393097
1.94999992847443 -0.0969512760639191
1.97499990463257 -0.101717948913574
2 -0.106374353170395
2.02500009536743 -0.110872626304626
2.04999995231628 -0.115190327167511
2.07500004768372 -0.119272261857986
2.09999990463257 -0.123099237680435
2.125 -0.126610994338989
2.14999985694885 -0.129795491695404
2.17499995231628 -0.132583230733871
2.20000004768372 -0.134972095489502
2.22499990463257 -0.13688912987709
2.25 -0.138336986303329
2.27500009536743 -0.139243394136429
2.29999995231628 -0.13961997628212
2.32499980926514 -0.13939180970192
2.34999990463257 -0.138581871986389
2.375 -0.137117832899094
2.40000009536743 -0.135032713413239
2.42499995231628 -0.132259339094162
2.45000004768372 -0.128839164972305
2.47499990463257 -0.124712765216827
2.5 -0.119931876659393
2.52499985694885 -0.114445954561234
2.55000019073486 -0.108314603567123
2.57500004768372 -0.101498186588287
2.59999990463257 -0.094064474105835
2.625 -0.0859843194484711
2.65000009536743 -0.0773324072360992
2.67499995231628 -0.0680895149707794
2.69999980926514 -0.0583319962024689
2.72499990463257 -0.0480563640594482
2.75 -0.0373404026031494
2.77500009536743 -0.0261877477169037
2.79999995231628 -0.01467365026474
2.82500004768372 -0.00281539559364319
2.84999990463257 0.00931799411773682
2.875 0.0216982960700989
2.89999985694885 0.0342642068862915
2.92500019073486 0.0469831824302673
2.95000004768372 0.0597984194755554
2.97499990463257 0.072671115398407
3 0.0855525732040405
};
\addplot [line width=\linewidth, darkorange25512714]
table {%
0 0
0.0250000022351742 0.00577962398529053
0.0500000044703484 0.0168243050575256
0.0750000029802322 0.0322830080986023
0.100000008940697 0.050804078578949
0.125 0.0717223882675171
0.150000005960464 0.0941377878189087
0.174999997019768 0.117531001567841
0.200000017881393 0.141331970691681
0.225000008940697 0.165135860443115
0.25 0.188610672950745
0.275000005960464 0.211441218852997
0.300000011920929 0.233464539051056
0.324999988079071 0.254435420036316
0.349999994039536 0.274309098720551
0.375 0.292894423007965
0.400000035762787 0.310226082801819
0.425000011920929 0.326155781745911
0.450000017881393 0.340769410133362
0.474999994039536 0.353951156139374
0.5 0.365818500518799
0.524999976158142 0.376281440258026
0.550000011920929 0.385473191738129
0.575000047683716 0.393323600292206
0.600000023841858 0.399972558021545
0.625 0.405364632606506
0.649999976158142 0.409639537334442
0.675000011920929 0.412753283977509
0.699999988079071 0.414841830730438
0.725000023841858 0.415869891643524
0.75 0.415965735912323
0.774999976158142 0.415102481842041
0.800000071525574 0.413399219512939
0.825000047683716 0.410836398601532
0.850000023841858 0.407524228096008
0.875000059604645 0.403448522090912
0.900000035762787 0.398711681365967
0.925000011920929 0.393305122852325
0.949999988079071 0.387323558330536
0.975000023841858 0.380764305591583
1 0.373714447021484
1.02499997615814 0.366179287433624
1.04999995231628 0.358237445354462
1.07500004768372 0.349901854991913
1.10000002384186 0.341244876384735
1.125 0.332286655902863
1.15000009536743 0.323093235492706
1.17500007152557 0.31369411945343
1.20000004768372 0.304148137569427
1.22500002384186 0.294490873813629
1.25 0.284777641296387
1.27500009536743 0.275051057338715
1.29999995231628 0.265359044075012
1.32500004768372 0.255752384662628
1.35000002384186 0.246270954608917
1.375 0.236973226070404
1.39999997615814 0.227889716625214
1.42500007152557 0.219086170196533
1.45000004768372 0.2105832695961
1.47500002384186 0.202451646327972
1.5 0.194703161716461
1.52499997615814 0.187410295009613
1.54999995231628 0.180574715137482
1.57499992847443 0.174270570278168
1.59999990463257 0.168488323688507
1.62499988079071 0.163301587104797
1.65000009536743 0.158690273761749
1.67499995231628 0.154723823070526
1.70000004768372 0.151371717453003
1.72499990463257 0.148699760437012
1.75 0.146665751934052
1.77499985694885 0.145328283309937
1.79999995231628 0.144636154174805
1.82500004768372 0.144640803337097
1.85000002384186 0.145281493663788
1.875 0.14659970998764
1.89999997615814 0.148529529571533
1.92499995231628 0.151102602481842
1.94999992847443 0.154246985912323
1.97499990463257 0.1579829454422
2 0.162237584590912
2.02500009536743 0.167022526264191
2.04999995231628 0.172261714935303
2.07500004768372 0.177957773208618
2.09999990463257 0.18403834104538
2.125 0.190493583679199
2.14999985694885 0.197255313396454
2.17499995231628 0.204309463500977
2.20000004768372 0.211590230464935
2.22499990463257 0.219075441360474
2.25 0.226709604263306
2.27500009536743 0.23446124792099
2.29999995231628 0.24228447675705
2.32499980926514 0.250144481658936
2.34999990463257 0.258001685142517
2.375 0.265819489955902
2.40000009536743 0.27356630563736
2.42499995231628 0.281202137470245
2.45000004768372 0.288708031177521
2.47499990463257 0.296041190624237
2.5 0.303189754486084
2.52499985694885 0.310113847255707
2.55000019073486 0.316808640956879
2.57500004768372 0.323233783245087
2.59999990463257 0.329395115375519
2.625 0.33525276184082
2.65000009536743 0.34081643819809
2.67499995231628 0.346053123474121
2.69999980926514 0.350978553295135
2.72499990463257 0.355558693408966
2.75 0.359813511371613
2.77500009536743 0.363716781139374
2.79999995231628 0.367293477058411
2.82500004768372 0.370514869689941
2.84999990463257 0.373411655426025
2.875 0.37595921754837
2.89999985694885 0.378187835216522
2.92500019073486 0.380078911781311
2.95000004768372 0.381663918495178
2.97499990463257 0.382924258708954
3 0.383891403675079
};
\addplot [line width=\linewidth, forestgreen4416044]
table {%
0 0
0.0250000022351742 0.00284212827682495
0.0500000044703484 0.00632262229919434
0.0750000029802322 0.01042240858078
0.100000008940697 0.0150365829467773
0.125 0.020155131816864
0.150000005960464 0.025696873664856
0.174999997019768 0.0316569805145264
0.200000017881393 0.0379704833030701
0.225000008940697 0.0446345210075378
0.25 0.0515945553779602
0.275000005960464 0.0588470697402954
0.300000011920929 0.0663439035415649
0.324999988079071 0.0740782022476196
0.349999994039536 0.0820066332817078
0.375 0.0901170969009399
0.400000035762787 0.0983688235282898
0.425000011920929 0.106744110584259
0.450000017881393 0.115204274654388
0.474999994039536 0.123723804950714
0.5 0.13226717710495
0.524999976158142 0.140801727771759
0.550000011920929 0.149294376373291
0.575000047683716 0.157705247402191
0.600000023841858 0.16600501537323
0.625 0.17414653301239
0.649999976158142 0.182106196880341
0.675000011920929 0.189829885959625
0.699999988079071 0.197300553321838
0.725000023841858 0.20445853471756
0.75 0.211293876171112
0.774999976158142 0.217743694782257
0.800000071525574 0.223804950714111
0.825000047683716 0.229413330554962
0.850000023841858 0.234574794769287
0.875000059604645 0.239223301410675
0.900000035762787 0.243374466896057
0.925000011920929 0.246963918209076
0.949999988079071 0.250016450881958
0.975000023841858 0.252469658851624
1 0.254358172416687
1.02499997615814 0.255625128746033
1.04999995231628 0.25631183385849
1.07500004768372 0.256367862224579
1.10000002384186 0.255842566490173
1.125 0.254692018032074
1.15000009536743 0.252971529960632
1.17500007152557 0.250647068023682
1.20000004768372 0.24777740240097
1.22500002384186 0.244334638118744
1.25 0.240383923053741
1.27500009536743 0.235904932022095
1.29999995231628 0.230963170528412
1.32500004768372 0.225547730922699
1.35000002384186 0.219722926616669
1.375 0.21348625421524
1.39999997615814 0.206899642944336
1.42500007152557 0.199968338012695
1.45000004768372 0.192750215530396
1.47500002384186 0.185257494449615
1.5 0.177544295787811
1.52499997615814 0.169627130031586
1.54999995231628 0.161554396152496
1.57499992847443 0.15334814786911
1.59999990463257 0.145050764083862
1.62499988079071 0.136687636375427
1.65000009536743 0.128295242786407
1.67499995231628 0.11990088224411
1.70000004768372 0.111534774303436
1.72499990463257 0.103228032588959
1.75 0.095002293586731
1.77499985694885 0.0868906378746033
1.79999995231628 0.0789086222648621
1.82500004768372 0.0710912942886353
1.85000002384186 0.063447117805481
1.875 0.0560116171836853
1.89999997615814 0.0487884879112244
1.92499995231628 0.041814923286438
1.94999992847443 0.0350876450538635
1.97499990463257 0.028643786907196
2 0.0224764347076416
2.02500009536743 0.0166246891021729
2.04999995231628 0.0110754370689392
2.07500004768372 0.00586789846420288
2.09999990463257 0.000986933708190918
2.125 -0.0035298764705658
2.14999985694885 -0.00770196318626404
2.17499995231628 -0.0114883482456207
2.20000004768372 -0.0149144232273102
2.22499990463257 -0.0179407000541687
2.25 -0.0205923616886139
2.27500009536743 -0.0228343307971954
2.29999995231628 -0.0246939957141876
2.32499980926514 -0.0261361002922058
2.34999990463257 -0.0271928608417511
2.375 -0.027831643819809
2.40000009536743 -0.0280870497226715
2.42499995231628 -0.02793088555336
2.45000004768372 -0.0273983478546143
2.47499990463257 -0.0264663100242615
2.5 -0.0251731276512146
2.52499985694885 -0.0234997272491455
2.55000019073486 -0.0214857459068298
2.57500004768372 -0.0191183984279633
2.59999990463257 -0.0164380967617035
2.625 -0.0134372115135193
2.65000009536743 -0.0101584494113922
2.67499995231628 -0.00659698247909546
2.69999980926514 -0.0027942955493927
2.72499990463257 0.00124549865722656
2.75 0.005482017993927
2.77500009536743 0.00991016626358032
2.79999995231628 0.0144922137260437
2.82500004768372 0.0192152261734009
2.84999990463257 0.0240467190742493
2.875 0.0289692282676697
2.89999985694885 0.0339543223381042
2.92500019073486 0.0389840006828308
2.95000004768372 0.0440326333045959
2.97499990463257 0.0490788817405701
3 0.0541011691093445
};
\addplot [line width=\linewidth, crimson2143940]
table {%
0 0
0.0250000022351742 -0.00241938233375549
0.0500000044703484 -0.0126208364963531
0.0750000029802322 -0.0293452143669128
0.100000008940697 -0.0505895614624023
0.125 -0.0753616690635681
0.150000005960464 -0.102322578430176
0.174999997019768 -0.130691945552826
0.200000017881393 -0.159619480371475
0.225000008940697 -0.188492774963379
0.25 -0.216817617416382
0.275000005960464 -0.244115769863129
0.300000011920929 -0.270148456096649
0.324999988079071 -0.294544875621796
0.349999994039536 -0.317245602607727
0.375 -0.33796638250351
0.400000035762787 -0.356770515441895
0.425000011920929 -0.373442888259888
0.450000017881393 -0.388127446174622
0.474999994039536 -0.40066534280777
0.5 -0.411249250173569
0.524999976158142 -0.419765055179596
0.550000011920929 -0.426431685686111
0.575000047683716 -0.431171536445618
0.600000023841858 -0.434212565422058
0.625 -0.435506612062454
0.649999976158142 -0.435278922319412
0.675000011920929 -0.433504968881607
0.699999988079071 -0.430399775505066
0.725000023841858 -0.425957649946213
0.75 -0.420378148555756
0.774999976158142 -0.413670599460602
0.800000071525574 -0.406016558408737
0.825000047683716 -0.397437989711761
0.850000023841858 -0.388096570968628
0.875000059604645 -0.378024578094482
0.900000035762787 -0.367364108562469
0.925000011920929 -0.356156051158905
0.949999988079071 -0.344523131847382
0.975000023841858 -0.332515180110931
1 -0.320235431194305
1.02499997615814 -0.30774050951004
1.04999995231628 -0.295117855072021
1.07500004768372 -0.282430648803711
1.10000002384186 -0.269749730825424
1.125 -0.257145822048187
1.15000009536743 -0.244674742221832
1.17500007152557 -0.232412129640579
1.20000004768372 -0.220400899648666
1.22500002384186 -0.208725214004517
1.25 -0.197411507368088
1.27500009536743 -0.186550587415695
1.29999995231628 -0.176158100366592
1.32500004768372 -0.166327834129333
1.35000002384186 -0.157064497470856
1.375 -0.1484654545784
1.39999997615814 -0.140525013208389
1.42500007152557 -0.133341819047928
1.45000004768372 -0.126898646354675
1.47500002384186 -0.121295958757401
1.5 -0.116502702236176
1.52499997615814 -0.112620502710342
1.54999995231628 -0.10960641503334
1.57499992847443 -0.107556968927383
1.59999990463257 -0.10641747713089
1.62499988079071 -0.106279402971268
1.65000009536743 -0.107074290513992
1.67499995231628 -0.10888734459877
1.70000004768372 -0.111635684967041
1.72499990463257 -0.115392476320267
1.75 -0.120066165924072
1.77499985694885 -0.125713706016541
1.79999995231628 -0.132234692573547
1.82500004768372 -0.139668226242065
1.85000002384186 -0.147905975580215
1.875 -0.15696969628334
1.89999997615814 -0.166744530200958
1.92499995231628 -0.177229195833206
1.94999992847443 -0.188309520483017
1.97499990463257 -0.199964076280594
2 -0.212077170610428
2.02500009536743 -0.224605441093445
2.04999995231628 -0.237438797950745
2.07500004768372 -0.250514447689056
2.09999990463257 -0.263727486133575
2.125 -0.276997566223145
2.14999985694885 -0.290233373641968
2.17499995231628 -0.303332567214966
2.20000004768372 -0.316223084926605
2.22499990463257 -0.328789949417114
2.25 -0.34097284078598
2.27500009536743 -0.352651655673981
2.29999995231628 -0.363786607980728
2.32499980926514 -0.374247878789902
2.34999990463257 -0.384018272161484
2.375 -0.392969578504562
2.40000009536743 -0.401105284690857
2.42499995231628 -0.408300429582596
2.45000004768372 -0.414580345153809
2.47499990463257 -0.419827491044998
2.5 -0.424089521169662
2.52499985694885 -0.427261859178543
2.55000019073486 -0.429409116506577
2.57500004768372 -0.430440753698349
2.59999990463257 -0.430442631244659
2.625 -0.429337799549103
2.65000009536743 -0.427227109670639
2.67499995231628 -0.424050718545914
2.69999980926514 -0.419917166233063
2.72499990463257 -0.414788544178009
2.75 -0.408781945705414
2.77500009536743 -0.401871085166931
2.79999995231628 -0.394175887107849
2.82500004768372 -0.385688662528992
2.84999990463257 -0.376525193452835
2.875 -0.366696059703827
2.89999985694885 -0.356308937072754
2.92500019073486 -0.345382839441299
2.95000004768372 -0.334022760391235
2.97499990463257 -0.322257429361343
3 -0.310181736946106
};
\addplot [line width=\linewidth, mediumpurple148103189]
table {%
0 0
0.0250000022351742 0.00132888555526733
0.0500000044703484 0.000835120677947998
0.0750000029802322 -0.00119742751121521
0.100000008940697 -0.00430575013160706
0.125 -0.00826326012611389
0.150000005960464 -0.0127565264701843
0.174999997019768 -0.0176048576831818
0.200000017881393 -0.0226060748100281
0.225000008940697 -0.027616024017334
0.25 -0.0325145721435547
0.275000005960464 -0.0371871888637543
0.300000011920929 -0.0415735244750977
0.324999988079071 -0.0455831587314606
0.349999994039536 -0.0491979122161865
0.375 -0.0523473620414734
0.400000035762787 -0.0550429224967957
0.425000011920929 -0.0572300851345062
0.450000017881393 -0.058940201997757
0.474999994039536 -0.0601321756839752
0.5 -0.060849666595459
0.524999976158142 -0.0610618591308594
0.550000011920929 -0.0608198642730713
0.575000047683716 -0.0601015090942383
0.600000023841858 -0.0589609146118164
0.625 -0.0573831498622894
0.649999976158142 -0.0554222166538239
0.675000011920929 -0.0530692040920258
0.699999988079071 -0.0503761768341064
0.725000023841858 -0.0473393797874451
0.75 -0.0440076291561127
0.774999976158142 -0.0403813719749451
0.800000071525574 -0.0365063548088074
0.825000047683716 -0.0323863923549652
0.850000023841858 -0.0280632078647614
0.875000059604645 -0.0235447883605957
0.900000035762787 -0.0188689231872559
0.925000011920929 -0.0140470564365387
0.949999988079071 -0.00911316275596619
0.975000023841858 -0.0040835440158844
1 0.00101196765899658
1.02499997615814 0.00615376234054565
1.04999995231628 0.0113139152526855
1.07500004768372 0.0164682269096375
1.10000002384186 0.0215928554534912
1.125 0.0266581773757935
1.15000009536743 0.0316434502601624
1.17500007152557 0.0365153551101685
1.20000004768372 0.0412558913230896
1.22500002384186 0.0458242297172546
1.25 0.0502094626426697
1.27500009536743 0.0543646812438965
1.29999995231628 0.0582819581031799
1.32500004768372 0.0619113445281982
1.35000002384186 0.0652486085891724
1.375 0.0682399272918701
1.39999997615814 0.0708852410316467
1.42500007152557 0.073128879070282
1.45000004768372 0.0749759674072266
1.47500002384186 0.0763683915138245
1.5 0.0773192048072815
1.52499997615814 0.0777676701545715
1.54999995231628 0.0777335166931152
1.57499992847443 0.0771585702896118
1.59999990463257 0.076069176197052
1.62499988079071 0.0744092464447021
1.65000009536743 0.0722140669822693
1.67499995231628 0.0694298148155212
1.70000004768372 0.0661012530326843
1.72499990463257 0.0621816515922546
1.75 0.0577211976051331
1.77499985694885 0.0526820421218872
1.79999995231628 0.0471206307411194
1.82500004768372 0.0410100817680359
1.85000002384186 0.0344118475914001
1.875 0.0273085832595825
1.89999997615814 0.0197672247886658
1.92499995231628 0.0117847323417664
1.94999992847443 0.00342720746994019
1.97499990463257 -0.00529712438583374
2 -0.0143193602561951
2.02500009536743 -0.0236175060272217
2.04999995231628 -0.0331268608570099
2.07500004768372 -0.0428137183189392
2.09999990463257 -0.0526146292686462
2.125 -0.0624864995479584
2.14999985694885 -0.0723739564418793
2.17499995231628 -0.0822190642356873
2.20000004768372 -0.0919783413410187
2.22499990463257 -0.101586788892746
2.25 -0.111006081104279
2.27500009536743 -0.120169281959534
2.29999995231628 -0.129049569368362
2.32499980926514 -0.137572884559631
2.34999990463257 -0.145726323127747
2.375 -0.153436571359634
2.40000009536743 -0.160702258348465
2.42499995231628 -0.16745188832283
2.45000004768372 -0.173695653676987
2.47499990463257 -0.179366737604141
2.5 -0.184488445520401
2.52499985694885 -0.189000338315964
2.55000019073486 -0.192935973405838
2.57500004768372 -0.196242570877075
2.59999990463257 -0.198965460062027
2.625 -0.2010597884655
2.65000009536743 -0.202580541372299
2.67499995231628 -0.20349046587944
2.69999980926514 -0.20384955406189
2.72499990463257 -0.203634172677994
2.75 -0.202909767627716
2.77500009536743 -0.201656997203827
2.79999995231628 -0.199943691492081
2.82500004768372 -0.19776263833046
2.84999990463257 -0.195178627967834
2.875 -0.192194640636444
2.89999985694885 -0.188872009515762
2.92500019073486 -0.185217648744583
2.95000004768372 -0.181291848421097
2.97499990463257 -0.177107751369476
3 -0.172720789909363
};
\end{axis}

\end{tikzpicture}



==> figure/related_works/ppo.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\def\linewidth{0.5mm}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Action},
ymajorgrids,
ymin=-0.457129457592964, ymax=0.443328180909157,
ytick style={color=black}
]
\addplot [line width=\linewidth, steelblue31119180]
table {%
0 0
0.0250000022351742 0.00132888555526733
0.0500000044703484 0.000835120677947998
0.0750000029802322 -0.00119742751121521
0.100000008940697 -0.00430575013160706
0.125 -0.00826326012611389
0.150000005960464 -0.0127565264701843
0.174999997019768 -0.0176048576831818
0.200000017881393 -0.0226060748100281
0.225000008940697 -0.027616024017334
0.25 -0.0325145721435547
0.275000005960464 -0.0371871888637543
0.300000011920929 -0.0415735244750977
0.324999988079071 -0.0455831587314606
0.349999994039536 -0.0491979122161865
0.375 -0.0523473620414734
0.400000035762787 -0.0550429224967957
0.425000011920929 -0.0572300851345062
0.450000017881393 -0.058940201997757
0.474999994039536 -0.0601321756839752
0.5 -0.060849666595459
0.524999976158142 -0.0610618591308594
0.550000011920929 -0.0608198642730713
0.575000047683716 -0.0601015090942383
0.600000023841858 -0.0589609146118164
0.625 -0.0573831498622894
0.649999976158142 -0.0554222166538239
0.675000011920929 -0.0530692040920258
0.699999988079071 -0.0503761768341064
0.725000023841858 -0.0473393797874451
0.75 -0.0440076291561127
0.774999976158142 -0.0403813719749451
0.800000071525574 -0.0365063548088074
0.825000047683716 -0.0323863923549652
0.850000023841858 -0.0280632078647614
0.875000059604645 -0.0235447883605957
0.900000035762787 -0.0188689231872559
0.925000011920929 -0.0140470564365387
0.949999988079071 -0.00911316275596619
0.975000023841858 -0.0040835440158844
1 0.00101196765899658
1.02499997615814 0.00615376234054565
1.04999995231628 0.0113139152526855
1.07500004768372 0.0164682269096375
1.10000002384186 0.0215928554534912
1.125 0.0266581773757935
1.15000009536743 0.0316434502601624
1.17500007152557 0.0365153551101685
1.20000004768372 0.0412558913230896
1.22500002384186 0.0458242297172546
1.25 0.0502094626426697
1.27500009536743 0.0543646812438965
1.29999995231628 0.0582819581031799
1.32500004768372 0.0619113445281982
1.35000002384186 0.0652486085891724
1.375 0.0682399272918701
1.39999997615814 0.0708852410316467
1.42500007152557 0.073128879070282
1.45000004768372 0.0749759674072266
1.47500002384186 0.0763683915138245
1.5 0.0773192048072815
1.52499997615814 0.0777676701545715
1.54999995231628 0.0777335166931152
1.57499992847443 0.0771585702896118
1.59999990463257 0.076069176197052
1.62499988079071 0.0744092464447021
1.65000009536743 0.0722140669822693
1.67499995231628 0.0694298148155212
1.70000004768372 0.0661012530326843
1.72499990463257 0.0621816515922546
1.75 0.0577211976051331
1.77499985694885 0.0526820421218872
1.79999995231628 0.0471206307411194
1.82500004768372 0.0410100817680359
1.85000002384186 0.0344118475914001
1.875 0.0273085832595825
1.89999997615814 0.0197672247886658
1.92499995231628 0.0117847323417664
1.94999992847443 0.00342720746994019
1.97499990463257 -0.00529712438583374
2 -0.0143193602561951
2.02500009536743 -0.0236175060272217
2.04999995231628 -0.0331268608570099
2.07500004768372 -0.0428137183189392
2.09999990463257 -0.0526146292686462
2.125 -0.0624864995479584
2.14999985694885 -0.0723739564418793
2.17499995231628 -0.0822190642356873
2.20000004768372 -0.0919783413410187
2.22499990463257 -0.101586788892746
2.25 -0.111006081104279
2.27500009536743 -0.120169281959534
2.29999995231628 -0.129049569368362
2.32499980926514 -0.137572884559631
2.34999990463257 -0.145726323127747
2.375 -0.153436571359634
2.40000009536743 -0.160702258348465
2.42499995231628 -0.16745188832283
2.45000004768372 -0.173695653676987
2.47499990463257 -0.179366737604141
2.5 -0.184488445520401
2.52499985694885 -0.189000338315964
2.55000019073486 -0.192935973405838
2.57500004768372 -0.196242570877075
2.59999990463257 -0.198965460062027
2.625 -0.2010597884655
2.65000009536743 -0.202580541372299
2.67499995231628 -0.20349046587944
2.69999980926514 -0.20384955406189
2.72499990463257 -0.203634172677994
2.75 -0.202909767627716
2.77500009536743 -0.201656997203827
2.79999995231628 -0.199943691492081
2.82500004768372 -0.19776263833046
2.84999990463257 -0.195178627967834
2.875 -0.192194640636444
2.89999985694885 -0.188872009515762
2.92500019073486 -0.185217648744583
2.95000004768372 -0.181291848421097
2.97499990463257 -0.177107751369476
3 -0.172720789909363
};
\addlegendentry{Mean}
\addplot [line width=\linewidth, darkorange25512714]
table {%
0 -0.0871067941188812
0.0250000022351742 -0.0466643609106541
0.0500000044703484 -0.0138547271490097
0.0750000029802322 -0.206003680825233
0.100000008940697 0.220340833067894
0.125 -0.189371466636658
0.150000005960464 0.232070788741112
0.174999997019768 -0.0314996428787708
0.200000017881393 -0.318943947553635
0.225000008940697 -0.00609868764877319
0.25 -0.169629544019699
0.275000005960464 0.309652626514435
0.300000011920929 -0.180265724658966
0.324999988079071 0.0332649126648903
0.349999994039536 -0.264639049768448
0.375 -0.318326205015182
0.400000035762787 -0.131667047739029
0.425000011920929 -0.304049879312515
0.450000017881393 -0.0757898241281509
0.474999994039536 -0.175909876823425
0.5 -0.0242453664541245
0.524999976158142 -0.0731267109513283
0.550000011920929 -0.278208315372467
0.575000047683716 -0.0516375079751015
0.600000023841858 0.0908294171094894
0.625 -0.0743347480893135
0.649999976158142 -0.0772670730948448
0.675000011920929 -0.0893141776323318
0.699999988079071 -0.113172799348831
0.725000023841858 0.175964429974556
0.75 -0.0628472417593002
0.774999976158142 -0.044495165348053
0.800000071525574 -0.0954918563365936
0.825000047683716 0.00723355263471603
0.850000023841858 -0.145052462816238
0.875000059604645 -0.0800334960222244
0.900000035762787 0.19461415708065
0.925000011920929 0.250030338764191
0.949999988079071 -0.0998282805085182
0.975000023841858 -0.177886828780174
1 0.0450027100741863
1.02499997615814 -0.0547232925891876
1.04999995231628 0.0615614913403988
1.07500004768372 0.164167672395706
1.10000002384186 -0.0708993598818779
1.125 -0.230964571237564
1.15000009536743 -0.0141178034245968
1.17500007152557 0.222333490848541
1.20000004768372 -0.0756463035941124
1.22500002384186 0.252258837223053
1.25 0.0923311486840248
1.27500009536743 -0.125776216387749
1.29999995231628 -0.10867315530777
1.32500004768372 -0.15740954875946
1.35000002384186 -0.0187034532427788
1.375 -0.00278232991695404
1.39999997615814 -0.101434767246246
1.42500007152557 -0.0828027129173279
1.45000004768372 0.122021056711674
1.47500002384186 0.264373332262039
1.5 0.312158703804016
1.52499997615814 0.348185002803802
1.54999995231628 -0.180797308683395
1.57499992847443 0.247303754091263
1.59999990463257 0.402398288249969
1.62499988079071 0.033596333116293
1.65000009536743 0.196172416210175
1.67499995231628 -0.122513487935066
1.70000004768372 0.0342631414532661
1.72499990463257 0.022512074559927
1.75 0.200467243790627
1.77499985694885 0.0437218770384789
1.79999995231628 -0.105816155672073
1.82500004768372 -0.188050910830498
1.85000002384186 0.214035972952843
1.875 -0.171650514006615
1.89999997615814 -0.0119154341518879
1.92499995231628 -0.11694923043251
1.94999992847443 0.0600371770560741
1.97499990463257 -0.335512608289719
2 -0.0879189968109131
2.02500009536743 -0.260032534599304
2.04999995231628 -0.0926248282194138
2.07500004768372 -0.239701211452484
2.09999990463257 0.080620214343071
2.125 -0.121564075350761
2.14999985694885 -0.200891211628914
2.17499995231628 0.030279628932476
2.20000004768372 0.16723096370697
2.22499990463257 -0.141702994704247
2.25 -0.0130326375365257
2.27500009536743 0.123909443616867
2.29999995231628 -0.0709145218133926
2.32499980926514 -0.395591557025909
2.34999990463257 -0.291295826435089
2.375 -0.145825833082199
2.40000009536743 -0.221105992794037
2.42499995231628 -0.0912398844957352
2.45000004768372 -0.249355316162109
2.47499990463257 -0.330182701349258
2.5 -0.211284175515175
2.52499985694885 -0.0541482418775558
2.55000019073486 -0.284439712762833
2.57500004768372 -0.195837095379829
2.59999990463257 -0.157006978988647
2.625 -0.120034337043762
2.65000009536743 -0.298808604478836
2.67499995231628 -0.204703688621521
2.69999980926514 -0.148429602384567
2.72499990463257 -0.388559401035309
2.75 -0.238040640950203
2.77500009536743 -0.121494948863983
2.79999995231628 -0.416199564933777
2.82500004768372 -0.321691453456879
2.84999990463257 -0.279848992824554
2.875 -0.148517996072769
2.89999985694885 -0.03905189037323
2.92500019073486 -0.0450767576694489
2.95000004768372 -0.157088220119476
2.97499990463257 -0.173583820462227
3 -0.0461886376142502
};
\addlegendentry{Mean + Noise}
\end{axis}

\end{tikzpicture}


==> figure/related_works/tcp.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\def\linewidth{2mm}
\def\linewidththin{0.7mm}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Action},
ymajorgrids,
ymin=-0.478080229461193, ymax=0.458539353311062,
ytick style={color=black}
]
\addplot [line width=\linewidththin, gray, opacity=0.5]
table {%
0 0
0.0250000022351742 0.000109076499938965
0.0500000044703484 -0.00352883338928223
0.0750000029802322 -0.0102730691432953
0.100000008940697 -0.0191351473331451
0.125 -0.0296087265014648
0.150000005960464 -0.0410379767417908
0.174999997019768 -0.0530241429805756
0.200000017881393 -0.0651566386222839
0.225000008940697 -0.0771229267120361
0.25 -0.0886918008327484
0.275000005960464 -0.0996206700801849
0.300000011920929 -0.109807312488556
0.324999988079071 -0.119066506624222
0.349999994039536 -0.127386718988419
0.375 -0.134629964828491
0.400000035762787 -0.140846699476242
0.425000011920929 -0.145938009023666
0.450000017881393 -0.149994850158691
0.474999994039536 -0.152951121330261
0.5 -0.154921531677246
0.524999976158142 -0.155866891145706
0.550000011920929 -0.155914098024368
0.575000047683716 -0.155046612024307
0.600000023841858 -0.153393894433975
0.625 -0.150958329439163
0.649999976158142 -0.147865206003189
0.675000011920929 -0.144132375717163
0.699999988079071 -0.139876544475555
0.725000023841858 -0.135127812623978
0.75 -0.129991322755814
0.774999976158142 -0.124506086111069
0.800000071525574 -0.118764042854309
0.825000047683716 -0.112810999155045
0.850000023841858 -0.106723546981812
0.875000059604645 -0.100553065538406
0.900000035762787 -0.0943605303764343
0.925000011920929 -0.0881997048854828
0.949999988079071 -0.0821165442466736
0.975000023841858 -0.0761667191982269
1 -0.0703805983066559
1.02499997615814 -0.0648128390312195
1.04999995231628 -0.0594816207885742
1.07500004768372 -0.0544395446777344
1.10000002384186 -0.0496918559074402
1.125 -0.0452891290187836
1.15000009536743 -0.0412254631519318
1.17500007152557 -0.0375468134880066
1.20000004768372 -0.0342386662960052
1.22500002384186 -0.0313448309898376
1.25 -0.0288401544094086
1.27500009536743 -0.0267651379108429
1.29999995231628 -0.0250891745090485
1.32500004768372 -0.0238471031188965
1.35000002384186 -0.0230042040348053
1.375 -0.0225905776023865
1.39999997615814 -0.0225684940814972
1.42500007152557 -0.0229629576206207
1.45000004768372 -0.0237343311309814
1.47500002384186 -0.0249029099941254
1.5 -0.0264270305633545
1.52499997615814 -0.0283234119415283
1.54999995231628 -0.030549943447113
1.57499992847443 -0.0331180393695831
1.59999990463257 -0.0359856188297272
1.62499988079071 -0.0391594767570496
1.65000009536743 -0.0425972938537598
1.67499995231628 -0.0463020801544189
1.70000004768372 -0.0502311587333679
1.72499990463257 -0.0543811619281769
1.75 -0.0587121844291687
1.77499985694885 -0.0632140636444092
1.79999995231628 -0.0678482353687286
1.82500004768372 -0.0725975036621094
1.85000002384186 -0.0774255096912384
1.875 -0.0823085606098175
1.89999997615814 -0.0872117578983307
1.92499995231628 -0.0921027958393097
1.94999992847443 -0.0969512760639191
1.97499990463257 -0.101717948913574
2 -0.106374353170395
2.02500009536743 -0.110872626304626
2.04999995231628 -0.115190327167511
2.07500004768372 -0.119272261857986
2.09999990463257 -0.123099237680435
2.125 -0.126610994338989
2.14999985694885 -0.129795491695404
2.17499995231628 -0.132583230733871
2.20000004768372 -0.134972095489502
2.22499990463257 -0.13688912987709
2.25 -0.138336986303329
2.27500009536743 -0.139243394136429
2.29999995231628 -0.13961997628212
2.32499980926514 -0.13939180970192
2.34999990463257 -0.138581871986389
2.375 -0.137117832899094
2.40000009536743 -0.135032713413239
2.42499995231628 -0.132259339094162
2.45000004768372 -0.128839164972305
2.47499990463257 -0.124712765216827
2.5 -0.119931876659393
2.52499985694885 -0.114445954561234
2.55000019073486 -0.108314603567123
2.57500004768372 -0.101498186588287
2.59999990463257 -0.094064474105835
2.625 -0.0859843194484711
2.65000009536743 -0.0773324072360992
2.67499995231628 -0.0680895149707794
2.69999980926514 -0.0583319962024689
2.72499990463257 -0.0480563640594482
2.75 -0.0373404026031494
2.77500009536743 -0.0261877477169037
2.79999995231628 -0.01467365026474
2.82500004768372 -0.00281539559364319
2.84999990463257 0.00931799411773682
2.875 0.0216982960700989
2.89999985694885 0.0342642068862915
2.92500019073486 0.0469831824302673
2.95000004768372 0.0597984194755554
2.97499990463257 0.072671115398407
3 0.0855525732040405
};
\addplot [line width=\linewidththin, gray, opacity=0.5]
table {%
0 0
0.0250000022351742 0.00577962398529053
0.0500000044703484 0.0168243050575256
0.0750000029802322 0.0322830080986023
0.100000008940697 0.050804078578949
0.125 0.0717223882675171
0.150000005960464 0.0941377878189087
0.174999997019768 0.117531001567841
0.200000017881393 0.141331970691681
0.225000008940697 0.165135860443115
0.25 0.188610672950745
0.275000005960464 0.211441218852997
0.300000011920929 0.233464539051056
0.324999988079071 0.254435420036316
0.349999994039536 0.274309098720551
0.375 0.292894423007965
0.400000035762787 0.310226082801819
0.425000011920929 0.326155781745911
0.450000017881393 0.340769410133362
0.474999994039536 0.353951156139374
0.5 0.365818500518799
0.524999976158142 0.376281440258026
0.550000011920929 0.385473191738129
0.575000047683716 0.393323600292206
0.600000023841858 0.399972558021545
0.625 0.405364632606506
0.649999976158142 0.409639537334442
0.675000011920929 0.412753283977509
0.699999988079071 0.414841830730438
0.725000023841858 0.415869891643524
0.75 0.415965735912323
0.774999976158142 0.415102481842041
0.800000071525574 0.413399219512939
0.825000047683716 0.410836398601532
0.850000023841858 0.407524228096008
0.875000059604645 0.403448522090912
0.900000035762787 0.398711681365967
0.925000011920929 0.393305122852325
0.949999988079071 0.387323558330536
0.975000023841858 0.380764305591583
1 0.373714447021484
1.02499997615814 0.366179287433624
1.04999995231628 0.358237445354462
1.07500004768372 0.349901854991913
1.10000002384186 0.341244876384735
1.125 0.332286655902863
1.15000009536743 0.323093235492706
1.17500007152557 0.31369411945343
1.20000004768372 0.304148137569427
1.22500002384186 0.294490873813629
1.25 0.284777641296387
1.27500009536743 0.275051057338715
1.29999995231628 0.265359044075012
1.32500004768372 0.255752384662628
1.35000002384186 0.246270954608917
1.375 0.236973226070404
1.39999997615814 0.227889716625214
1.42500007152557 0.219086170196533
1.45000004768372 0.2105832695961
1.47500002384186 0.202451646327972
1.5 0.194703161716461
1.52499997615814 0.187410295009613
1.54999995231628 0.180574715137482
1.57499992847443 0.174270570278168
1.59999990463257 0.168488323688507
1.62499988079071 0.163301587104797
1.65000009536743 0.158690273761749
1.67499995231628 0.154723823070526
1.70000004768372 0.151371717453003
1.72499990463257 0.148699760437012
1.75 0.146665751934052
1.77499985694885 0.145328283309937
1.79999995231628 0.144636154174805
1.82500004768372 0.144640803337097
1.85000002384186 0.145281493663788
1.875 0.14659970998764
1.89999997615814 0.148529529571533
1.92499995231628 0.151102602481842
1.94999992847443 0.154246985912323
1.97499990463257 0.1579829454422
2 0.162237584590912
2.02500009536743 0.167022526264191
2.04999995231628 0.172261714935303
2.07500004768372 0.177957773208618
2.09999990463257 0.18403834104538
2.125 0.190493583679199
2.14999985694885 0.197255313396454
2.17499995231628 0.204309463500977
2.20000004768372 0.211590230464935
2.22499990463257 0.219075441360474
2.25 0.226709604263306
2.27500009536743 0.23446124792099
2.29999995231628 0.24228447675705
2.32499980926514 0.250144481658936
2.34999990463257 0.258001685142517
2.375 0.265819489955902
2.40000009536743 0.27356630563736
2.42499995231628 0.281202137470245
2.45000004768372 0.288708031177521
2.47499990463257 0.296041190624237
2.5 0.303189754486084
2.52499985694885 0.310113847255707
2.55000019073486 0.316808640956879
2.57500004768372 0.323233783245087
2.59999990463257 0.329395115375519
2.625 0.33525276184082
2.65000009536743 0.34081643819809
2.67499995231628 0.346053123474121
2.69999980926514 0.350978553295135
2.72499990463257 0.355558693408966
2.75 0.359813511371613
2.77500009536743 0.363716781139374
2.79999995231628 0.367293477058411
2.82500004768372 0.370514869689941
2.84999990463257 0.373411655426025
2.875 0.37595921754837
2.89999985694885 0.378187835216522
2.92500019073486 0.380078911781311
2.95000004768372 0.381663918495178
2.97499990463257 0.382924258708954
3 0.383891403675079
};
\addplot [line width=\linewidththin, gray, opacity=0.5]
table {%
0 0
0.0250000022351742 0.00284212827682495
0.0500000044703484 0.00632262229919434
0.0750000029802322 0.01042240858078
0.100000008940697 0.0150365829467773
0.125 0.020155131816864
0.150000005960464 0.025696873664856
0.174999997019768 0.0316569805145264
0.200000017881393 0.0379704833030701
0.225000008940697 0.0446345210075378
0.25 0.0515945553779602
0.275000005960464 0.0588470697402954
0.300000011920929 0.0663439035415649
0.324999988079071 0.0740782022476196
0.349999994039536 0.0820066332817078
0.375 0.0901170969009399
0.400000035762787 0.0983688235282898
0.425000011920929 0.106744110584259
0.450000017881393 0.115204274654388
0.474999994039536 0.123723804950714
0.5 0.13226717710495
0.524999976158142 0.140801727771759
0.550000011920929 0.149294376373291
0.575000047683716 0.157705247402191
0.600000023841858 0.16600501537323
0.625 0.17414653301239
0.649999976158142 0.182106196880341
0.675000011920929 0.189829885959625
0.699999988079071 0.197300553321838
0.725000023841858 0.20445853471756
0.75 0.211293876171112
0.774999976158142 0.217743694782257
0.800000071525574 0.223804950714111
0.825000047683716 0.229413330554962
0.850000023841858 0.234574794769287
0.875000059604645 0.239223301410675
0.900000035762787 0.243374466896057
0.925000011920929 0.246963918209076
0.949999988079071 0.250016450881958
0.975000023841858 0.252469658851624
1 0.254358172416687
1.02499997615814 0.255625128746033
1.04999995231628 0.25631183385849
1.07500004768372 0.256367862224579
1.10000002384186 0.255842566490173
1.125 0.254692018032074
1.15000009536743 0.252971529960632
1.17500007152557 0.250647068023682
1.20000004768372 0.24777740240097
1.22500002384186 0.244334638118744
1.25 0.240383923053741
1.27500009536743 0.235904932022095
1.29999995231628 0.230963170528412
1.32500004768372 0.225547730922699
1.35000002384186 0.219722926616669
1.375 0.21348625421524
1.39999997615814 0.206899642944336
1.42500007152557 0.199968338012695
1.45000004768372 0.192750215530396
1.47500002384186 0.185257494449615
1.5 0.177544295787811
1.52499997615814 0.169627130031586
1.54999995231628 0.161554396152496
1.57499992847443 0.15334814786911
1.59999990463257 0.145050764083862
1.62499988079071 0.136687636375427
1.65000009536743 0.128295242786407
1.67499995231628 0.11990088224411
1.70000004768372 0.111534774303436
1.72499990463257 0.103228032588959
1.75 0.095002293586731
1.77499985694885 0.0868906378746033
1.79999995231628 0.0789086222648621
1.82500004768372 0.0710912942886353
1.85000002384186 0.063447117805481
1.875 0.0560116171836853
1.89999997615814 0.0487884879112244
1.92499995231628 0.041814923286438
1.94999992847443 0.0350876450538635
1.97499990463257 0.028643786907196
2 0.0224764347076416
2.02500009536743 0.0166246891021729
2.04999995231628 0.0110754370689392
2.07500004768372 0.00586789846420288
2.09999990463257 0.000986933708190918
2.125 -0.0035298764705658
2.14999985694885 -0.00770196318626404
2.17499995231628 -0.0114883482456207
2.20000004768372 -0.0149144232273102
2.22499990463257 -0.0179407000541687
2.25 -0.0205923616886139
2.27500009536743 -0.0228343307971954
2.29999995231628 -0.0246939957141876
2.32499980926514 -0.0261361002922058
2.34999990463257 -0.0271928608417511
2.375 -0.027831643819809
2.40000009536743 -0.0280870497226715
2.42499995231628 -0.02793088555336
2.45000004768372 -0.0273983478546143
2.47499990463257 -0.0264663100242615
2.5 -0.0251731276512146
2.52499985694885 -0.0234997272491455
2.55000019073486 -0.0214857459068298
2.57500004768372 -0.0191183984279633
2.59999990463257 -0.0164380967617035
2.625 -0.0134372115135193
2.65000009536743 -0.0101584494113922
2.67499995231628 -0.00659698247909546
2.69999980926514 -0.0027942955493927
2.72499990463257 0.00124549865722656
2.75 0.005482017993927
2.77500009536743 0.00991016626358032
2.79999995231628 0.0144922137260437
2.82500004768372 0.0192152261734009
2.84999990463257 0.0240467190742493
2.875 0.0289692282676697
2.89999985694885 0.0339543223381042
2.92500019073486 0.0389840006828308
2.95000004768372 0.0440326333045959
2.97499990463257 0.0490788817405701
3 0.0541011691093445
};
\addplot [line width=\linewidththin, gray, opacity=0.5]
table {%
0 0
0.0250000022351742 -0.00241938233375549
0.0500000044703484 -0.0126208364963531
0.0750000029802322 -0.0293452143669128
0.100000008940697 -0.0505895614624023
0.125 -0.0753616690635681
0.150000005960464 -0.102322578430176
0.174999997019768 -0.130691945552826
0.200000017881393 -0.159619480371475
0.225000008940697 -0.188492774963379
0.25 -0.216817617416382
0.275000005960464 -0.244115769863129
0.300000011920929 -0.270148456096649
0.324999988079071 -0.294544875621796
0.349999994039536 -0.317245602607727
0.375 -0.33796638250351
0.400000035762787 -0.356770515441895
0.425000011920929 -0.373442888259888
0.450000017881393 -0.388127446174622
0.474999994039536 -0.40066534280777
0.5 -0.411249250173569
0.524999976158142 -0.419765055179596
0.550000011920929 -0.426431685686111
0.575000047683716 -0.431171536445618
0.600000023841858 -0.434212565422058
0.625 -0.435506612062454
0.649999976158142 -0.435278922319412
0.675000011920929 -0.433504968881607
0.699999988079071 -0.430399775505066
0.725000023841858 -0.425957649946213
0.75 -0.420378148555756
0.774999976158142 -0.413670599460602
0.800000071525574 -0.406016558408737
0.825000047683716 -0.397437989711761
0.850000023841858 -0.388096570968628
0.875000059604645 -0.378024578094482
0.900000035762787 -0.367364108562469
0.925000011920929 -0.356156051158905
0.949999988079071 -0.344523131847382
0.975000023841858 -0.332515180110931
1 -0.320235431194305
1.02499997615814 -0.30774050951004
1.04999995231628 -0.295117855072021
1.07500004768372 -0.282430648803711
1.10000002384186 -0.269749730825424
1.125 -0.257145822048187
1.15000009536743 -0.244674742221832
1.17500007152557 -0.232412129640579
1.20000004768372 -0.220400899648666
1.22500002384186 -0.208725214004517
1.25 -0.197411507368088
1.27500009536743 -0.186550587415695
1.29999995231628 -0.176158100366592
1.32500004768372 -0.166327834129333
1.35000002384186 -0.157064497470856
1.375 -0.1484654545784
1.39999997615814 -0.140525013208389
1.42500007152557 -0.133341819047928
1.45000004768372 -0.126898646354675
1.47500002384186 -0.121295958757401
1.5 -0.116502702236176
1.52499997615814 -0.112620502710342
1.54999995231628 -0.10960641503334
1.57499992847443 -0.107556968927383
1.59999990463257 -0.10641747713089
1.62499988079071 -0.106279402971268
1.65000009536743 -0.107074290513992
1.67499995231628 -0.10888734459877
1.70000004768372 -0.111635684967041
1.72499990463257 -0.115392476320267
1.75 -0.120066165924072
1.77499985694885 -0.125713706016541
1.79999995231628 -0.132234692573547
1.82500004768372 -0.139668226242065
1.85000002384186 -0.147905975580215
1.875 -0.15696969628334
1.89999997615814 -0.166744530200958
1.92499995231628 -0.177229195833206
1.94999992847443 -0.188309520483017
1.97499990463257 -0.199964076280594
2 -0.212077170610428
2.02500009536743 -0.224605441093445
2.04999995231628 -0.237438797950745
2.07500004768372 -0.250514447689056
2.09999990463257 -0.263727486133575
2.125 -0.276997566223145
2.14999985694885 -0.290233373641968
2.17499995231628 -0.303332567214966
2.20000004768372 -0.316223084926605
2.22499990463257 -0.328789949417114
2.25 -0.34097284078598
2.27500009536743 -0.352651655673981
2.29999995231628 -0.363786607980728
2.32499980926514 -0.374247878789902
2.34999990463257 -0.384018272161484
2.375 -0.392969578504562
2.40000009536743 -0.401105284690857
2.42499995231628 -0.408300429582596
2.45000004768372 -0.414580345153809
2.47499990463257 -0.419827491044998
2.5 -0.424089521169662
2.52499985694885 -0.427261859178543
2.55000019073486 -0.429409116506577
2.57500004768372 -0.430440753698349
2.59999990463257 -0.430442631244659
2.625 -0.429337799549103
2.65000009536743 -0.427227109670639
2.67499995231628 -0.424050718545914
2.69999980926514 -0.419917166233063
2.72499990463257 -0.414788544178009
2.75 -0.408781945705414
2.77500009536743 -0.401871085166931
2.79999995231628 -0.394175887107849
2.82500004768372 -0.385688662528992
2.84999990463257 -0.376525193452835
2.875 -0.366696059703827
2.89999985694885 -0.356308937072754
2.92500019073486 -0.345382839441299
2.95000004768372 -0.334022760391235
2.97499990463257 -0.322257429361343
3 -0.310181736946106
};
\addplot [line width=\linewidth, steelblue31119180]
table {%
0 0
0.0250000022351742 0.00132888555526733
0.0500000044703484 0.000835120677947998
0.0750000029802322 -0.00119742751121521
0.100000008940697 -0.00430575013160706
0.125 -0.00826326012611389
0.150000005960464 -0.0127565264701843
0.174999997019768 -0.0176048576831818
0.200000017881393 -0.0226060748100281
0.225000008940697 -0.027616024017334
0.25 -0.0325145721435547
0.275000005960464 -0.0371871888637543
0.300000011920929 -0.0415735244750977
0.324999988079071 -0.0455831587314606
0.349999994039536 -0.0491979122161865
0.375 -0.0523473620414734
0.400000035762787 -0.0550429224967957
0.425000011920929 -0.0572300851345062
0.450000017881393 -0.058940201997757
0.474999994039536 -0.0601321756839752
};
\addplot [line width=\linewidth, darkorange25512714]
table {%
0.5 -0.060849666595459
0.524999976158142 -0.0610618591308594
0.550000011920929 -0.0608198642730713
0.575000047683716 -0.0601015090942383
0.600000023841858 -0.0589609146118164
0.625 -0.0573831498622894
0.649999976158142 -0.0554222166538239
0.675000011920929 -0.0530692040920258
0.699999988079071 -0.0503761768341064
0.725000023841858 -0.0473393797874451
0.75 -0.0440076291561127
0.774999976158142 -0.0403813719749451
0.800000071525574 -0.0365063548088074
0.825000047683716 -0.0323863923549652
0.850000023841858 -0.0280632078647614
0.875000059604645 -0.0235447883605957
0.900000035762787 -0.0188689231872559
0.925000011920929 -0.0140470564365387
0.949999988079071 -0.00911316275596619
0.975000023841858 -0.0040835440158844
};
\addplot [line width=\linewidth, forestgreen4416044]
table {%
1 0.00101196765899658
1.02499997615814 0.00615376234054565
1.04999995231628 0.0113139152526855
1.07500004768372 0.0164682269096375
1.10000002384186 0.0215928554534912
1.125 0.0266581773757935
1.15000009536743 0.0316434502601624
1.17500007152557 0.0365153551101685
1.20000004768372 0.0412558913230896
1.22500002384186 0.0458242297172546
1.25 0.0502094626426697
1.27500009536743 0.0543646812438965
1.29999995231628 0.0582819581031799
1.32500004768372 0.0619113445281982
1.35000002384186 0.0652486085891724
1.375 0.0682399272918701
1.39999997615814 0.0708852410316467
1.42500007152557 0.073128879070282
1.45000004768372 0.0749759674072266
1.47500002384186 0.0763683915138245
};
\addplot [line width=\linewidth, crimson2143940]
table {%
1.5 0.0773192048072815
1.52499997615814 0.0777676701545715
1.54999995231628 0.0777335166931152
1.57499992847443 0.0771585702896118
1.59999990463257 0.076069176197052
1.62499988079071 0.0744092464447021
1.65000009536743 0.0722140669822693
1.67499995231628 0.0694298148155212
1.70000004768372 0.0661012530326843
1.72499990463257 0.0621816515922546
1.75 0.0577211976051331
1.77499985694885 0.0526820421218872
1.79999995231628 0.0471206307411194
1.82500004768372 0.0410100817680359
1.85000002384186 0.0344118475914001
1.875 0.0273085832595825
1.89999997615814 0.0197672247886658
1.92499995231628 0.0117847323417664
1.94999992847443 0.00342720746994019
1.97499990463257 -0.00529712438583374
};
\addplot [line width=\linewidth, mediumpurple148103189]
table {%
2 -0.0143193602561951
2.02500009536743 -0.0236175060272217
2.04999995231628 -0.0331268608570099
2.07500004768372 -0.0428137183189392
2.09999990463257 -0.0526146292686462
2.125 -0.0624864995479584
2.14999985694885 -0.0723739564418793
2.17499995231628 -0.0822190642356873
2.20000004768372 -0.0919783413410187
2.22499990463257 -0.101586788892746
2.25 -0.111006081104279
2.27500009536743 -0.120169281959534
2.29999995231628 -0.129049569368362
2.32499980926514 -0.137572884559631
2.34999990463257 -0.145726323127747
2.375 -0.153436571359634
2.40000009536743 -0.160702258348465
2.42499995231628 -0.16745188832283
2.45000004768372 -0.173695653676987
2.47499990463257 -0.179366737604141
};
\addplot [line width=\linewidth, sienna1408675]
table {%
2.5 -0.184488445520401
2.52499985694885 -0.189000338315964
2.55000019073486 -0.192935973405838
2.57500004768372 -0.196242570877075
2.59999990463257 -0.198965460062027
2.625 -0.2010597884655
2.65000009536743 -0.202580541372299
2.67499995231628 -0.20349046587944
2.69999980926514 -0.20384955406189
2.72499990463257 -0.203634172677994
2.75 -0.202909767627716
2.77500009536743 -0.201656997203827
2.79999995231628 -0.199943691492081
2.82500004768372 -0.19776263833046
2.84999990463257 -0.195178627967834
2.875 -0.192194640636444
2.89999985694885 -0.188872009515762
2.92500019073486 -0.185217648744583
2.95000004768372 -0.181291848421097
2.97499990463257 -0.177107751369476
3 -0.172720789909363
};
\addplot [draw=black, fill=black, mark=diamond*, mark size=3pt, only marks, line width=1mm, opacity=1]
table{%
x  y
0 0
0.5 -0.060849666595459
1 0.00101196765899658
1.5 0.0773192048072815
2 -0.0143193602561951
2.5 -0.184488445520401
3 -0.172720789909363
};
\end{axis}

\end{tikzpicture}


==> figure/table_tennis/plot/legend.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{\acrshort{tcp} (ours)};
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl} Cov.};
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl}};
    \addlegendimage{C2, line width=\linewidthothers}
    \addlegendentry{\acrshort{ppo}};
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{\acrshort{trpl}};
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{\acrshort{sac}};    
    \addlegendimage{C5, line width=\linewidthothers}
    \addlegendentry{\acrshort{gsde}};
    \addlegendimage{C6, line width=\linewidthothers}
    \addlegendentry{\acrshort{pink}};
    
    
    
    

    \end{axis}
\end{tikzpicture}


==> figure/table_tennis/plot/legend_2rows.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=3, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{\acrshort{tcp} (ours)};
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl}};
    \addlegendimage{C2, line width=\linewidthothers}
    \addlegendentry{\acrshort{ppo}};
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{\acrshort{trpl}};
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl} Cov.};
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{\acrshort{sac}};    
    \addlegendimage{C5, line width=\linewidthothers}
    \addlegendentry{\acrshort{gsde}};
    \addlegendimage{C6, line width=\linewidthothers}
    \addlegendentry{\acrshort{pink}};
    
    
    
    

    \end{axis}
\end{tikzpicture}


==> figure/table_tennis/plot/tt_iqm_hit.tex <==
\begin{tikzpicture}

\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.97)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={0, 0.5, 1, 1.5, 2},
xlabel={Number Environment Interactions ($\times 10^8$)},
xmajorgrids,
xmin=-5000000, xmax=205000000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Hit Rate},
ymajorgrids,
ymin=-0.05, ymax=1.05,
xtick={0, 50000000, 100000000, 150000000, 200000000},
ytick style={color=black}
]

\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:5227800,0.276477395534655)
--(axis cs:16725900,0.742011629155362)
--(axis cs:29711700,0.729967620348782)
--(axis cs:42730200,0.839209948822514)
--(axis cs:55906200,0.872885743849448)
--(axis cs:68906700,0.885840046900312)
--(axis cs:81786300,0.851193018601464)
--(axis cs:94649700,0.880545009744927)
--(axis cs:107479200,0.915220300215404)
--(axis cs:120436200,0.863925676909008)
--(axis cs:133195500,0.909504541438337)
--(axis cs:145950900,0.943505933001273)
--(axis cs:158633100,0.925672748639961)
--(axis cs:171274200,0.915046877127181)
--(axis cs:184017300,0.911351526446758)
--(axis cs:196572300,0.90650819057928)
--(axis cs:209124300,0.860865935355702)
--(axis cs:221657400,0.953167750493268)
--(axis cs:234193200,0.886793194073244)
--(axis cs:246847800,0.906062451913663)
--(axis cs:259345800,0.929928851682422)
--(axis cs:271870200,0.914844425781413)
--(axis cs:284417100,0.909854135181438)
--(axis cs:296941800,0.903478904538534)
--(axis cs:309616500,0.933814031934084)
--(axis cs:322167600,0.900082172512719)
--(axis cs:334713600,0.888879132841088)
--(axis cs:347255100,0.904976510917367)
--(axis cs:359795400,0.929519395902908)
--(axis cs:372483000,0.922739590706411)
--(axis cs:385016100,0.921132289036762)
--(axis cs:397535100,0.907745480395474)
--(axis cs:410046000,0.934661087055777)
--(axis cs:422710200,0.9036464999917)
--(axis cs:422710200,0.998217448335099)
--(axis cs:422710200,0.998217448335099)
--(axis cs:410046000,0.997796985303419)
--(axis cs:397535100,0.998871632093928)
--(axis cs:385016100,0.998420261540967)
--(axis cs:372483000,0.996957076142889)
--(axis cs:359795400,0.998755791004943)
--(axis cs:347255100,0.998184694531099)
--(axis cs:334713600,0.98526591148444)
--(axis cs:322167600,0.998405371978245)
--(axis cs:309616500,0.999382447564624)
--(axis cs:296941800,0.998852162105496)
--(axis cs:284417100,0.994157499651494)
--(axis cs:271870200,0.984691045327672)
--(axis cs:259345800,0.999830953855141)
--(axis cs:246847800,0.999883935232788)
--(axis cs:234193200,0.99979175691107)
--(axis cs:221657400,0.997524847407174)
--(axis cs:209124300,0.999416221093347)
--(axis cs:196572300,0.995248317549186)
--(axis cs:184017300,0.999468557215933)
--(axis cs:171274200,0.999478756216699)
--(axis cs:158633100,0.998850658319451)
--(axis cs:145950900,0.999984735812778)
--(axis cs:133195500,0.994265787627935)
--(axis cs:120436200,0.999511628973497)
--(axis cs:107479200,0.999268685716183)
--(axis cs:94649700,0.997994149447507)
--(axis cs:81786300,0.983415357959661)
--(axis cs:68906700,0.996577868791663)
--(axis cs:55906200,0.985365395205237)
--(axis cs:42730200,0.985905983345358)
--(axis cs:29711700,0.905284640901974)
--(axis cs:16725900,0.911476509766679)
--(axis cs:5227800,0.506556294879776)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
5227800 0.37030991465739
16725900 0.824588210460898
29711700 0.828669907672221
42730200 0.926594093329141
55906200 0.952613137981017
68906700 0.966871832671341
81786300 0.929311503431148
94649700 0.960684395649609
107479200 0.979177353209667
120436200 0.954474359705609
133195500 0.96916633116212
145950900 0.983933749921379
158633100 0.981731726708901
171274200 0.979523832485256
184017300 0.983237751299958
196572300 0.970085198685198
209124300 0.9794636254528
221657400 0.989220674732384
234193200 0.973770365513744
246847800 0.977239394206224
259345800 0.986857426598008
271870200 0.956187625437863
284417100 0.963683356437078
296941800 0.986813526873816
309616500 0.991437647947609
322167600 0.960755037198403
334713600 0.953222640411527
347255100 0.982020022698993
359795400 0.977326237024215
372483000 0.975945566357688
385016100 0.9770037448425
397535100 0.976787826026078
410046000 0.978130005887461
422710200 0.962112104744436
};

\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:8448,0.0131578948348761)
--(axis cs:8448,0.0118421053513885)
--(axis cs:6607666,0.280599540987814)
--(axis cs:14171458,0.373965607108188)
--(axis cs:21916145,0.5271576058692)
--(axis cs:29720931,0.680877796868821)
--(axis cs:37563092,0.776466221234483)
--(axis cs:45405253,0.954368687284575)
--(axis cs:53295254,0.971736691019639)
--(axis cs:61221733,0.996014580085745)
--(axis cs:69158378,0.999940478896367)
--(axis cs:77115654,0.999997039182991)
--(axis cs:85072631,0.999984605252123)
--(axis cs:93598711,0.999999998578946)
--(axis cs:101544924,1)
--(axis cs:109503396,0.999999999881553)
--(axis cs:117469044,1)
--(axis cs:125439476,1)
--(axis cs:133405423,0.999999999997632)
--(axis cs:141375257,1)
--(axis cs:149344792,1)
--(axis cs:157316420,1)
--(axis cs:165284161,0.999999999999988)
--(axis cs:173251603,1)
--(axis cs:181795623,1)
--(axis cs:189771437,0.999999999998816)
--(axis cs:197745457,0.999976315772533)
--(axis cs:205718580,1)
--(axis cs:213689012,1)
--(axis cs:221663032,0.99999976312812)
--(axis cs:229637650,0.999999644611743)
--(axis cs:237616753,0.999999999999998)
--(axis cs:245592268,0.999999997631577)
--(axis cs:253563597,0.999999999999763)
--(axis cs:261538813,0.999999643548824)
--(axis cs:270085823,0.999999998815788)
--(axis cs:270085823,1)
--(axis cs:270085823,1)
--(axis cs:261538813,1)
--(axis cs:253563597,1)
--(axis cs:245592268,1)
--(axis cs:237616753,1)
--(axis cs:229637650,1)
--(axis cs:221663032,1)
--(axis cs:213689012,1)
--(axis cs:205718580,1)
--(axis cs:197745457,1)
--(axis cs:189771437,1)
--(axis cs:181795623,1)
--(axis cs:173251603,1)
--(axis cs:165284161,1)
--(axis cs:157316420,1)
--(axis cs:149344792,1)
--(axis cs:141375257,1)
--(axis cs:133405423,1)
--(axis cs:125439476,1)
--(axis cs:117469044,1)
--(axis cs:109503396,1)
--(axis cs:101544924,1)
--(axis cs:93598711,1)
--(axis cs:85072631,1)
--(axis cs:77115654,0.9999999988122)
--(axis cs:69158378,0.999999999877774)
--(axis cs:61221733,0.999953933989794)
--(axis cs:53295254,0.994206740824513)
--(axis cs:45405253,0.983634790539866)
--(axis cs:37563092,0.885090556888827)
--(axis cs:29720931,0.754002780196034)
--(axis cs:21916145,0.602082184875326)
--(axis cs:14171458,0.457930491788117)
--(axis cs:6607666,0.347364190214165)
--(axis cs:8448,0.0131578948348761)
--cycle;


\addplot [line width=\linewidthothers, solid, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
8448 0.0131578948348761
6607666 0.313683978344234
14171458 0.416556147006942
21916145 0.562329812083069
29720931 0.717809710297121
37563092 0.833026443621785
45405253 0.970304315479266
53295254 0.983543444306041
61221733 0.999573866118507
69158378 0.99998802713117
77115654 0.999999525011622
85072631 0.999999999999988
93598711 1
101544924 1
109503396 1
117469044 1
125439476 1
133405423 1
141375257 1
149344792 1
157316420 1
165284161 1
173251603 1
181795623 1
189771437 1
197745457 1
205718580 1
213689012 1
221663032 1
229637650 1
237616753 1
245592268 1
253563597 1
261538813 0.999999998815788
270085823 1
};



\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:10541,0.0131578948348761)
--(axis cs:10541,0.0105263158679008)
--(axis cs:6402552,0.209174174536554)
--(axis cs:13794419,0.319659003071551)
--(axis cs:21397380,0.389829844095568)
--(axis cs:29113363,0.446021886313937)
--(axis cs:36893332,0.572564834972661)
--(axis cs:44678384,0.817041275104224)
--(axis cs:52465529,0.889852217722963)
--(axis cs:60286760,0.944747488421723)
--(axis cs:68133705,0.96500860547663)
--(axis cs:76008158,0.979688493838542)
--(axis cs:83919089,0.974227664647908)
--(axis cs:92401515,0.992168439332854)
--(axis cs:100326200,0.994537101724727)
--(axis cs:108256865,0.991864106917688)
--(axis cs:116200387,0.996316652252522)
--(axis cs:124147497,0.999272853866244)
--(axis cs:132111351,0.998571707374638)
--(axis cs:140073411,0.995091060397701)
--(axis cs:148038461,0.999644606201002)
--(axis cs:156005305,0.993320669936065)
--(axis cs:163977830,0.99169370100636)
--(axis cs:171952747,0.999403012436988)
--(axis cs:180497066,0.987441429213845)
--(axis cs:188467199,0.992892321666953)
--(axis cs:196443312,0.998081146659788)
--(axis cs:204417930,0.999407855222086)
--(axis cs:212389857,0.999987304129726)
--(axis cs:220367764,0.995235776262088)
--(axis cs:228345073,0.998789735971036)
--(axis cs:236321186,0.995736839040344)
--(axis cs:244297299,0.999880393088126)
--(axis cs:252272814,0.995251235063924)
--(axis cs:260250721,0.999407290365294)
--(axis cs:268798628,0.998787187286837)
--(axis cs:268798628,0.999999999997616)
--(axis cs:268798628,0.999999999997616)
--(axis cs:260250721,0.99999960920906)
--(axis cs:252272814,0.999999993963483)
--(axis cs:244297299,0.999999998460523)
--(axis cs:236321186,0.999644736113608)
--(axis cs:228345073,0.999999999999609)
--(axis cs:220367764,0.999997591293639)
--(axis cs:212389857,0.999999999995262)
--(axis cs:204417930,0.999999999999572)
--(axis cs:196443312,0.999999940516073)
--(axis cs:188467199,0.999999971512607)
--(axis cs:180497066,0.996325421713431)
--(axis cs:171952747,0.999999998780028)
--(axis cs:163977830,0.999998388545002)
--(axis cs:156005305,0.999988146039416)
--(axis cs:148038461,0.999999999973923)
--(axis cs:140073411,0.999971104462056)
--(axis cs:132111351,0.999999995676607)
--(axis cs:124147497,0.999998809842423)
--(axis cs:116200387,0.999994064502347)
--(axis cs:108256865,0.999547466861196)
--(axis cs:100326200,0.999863584850786)
--(axis cs:92401515,0.998880643704768)
--(axis cs:83919089,0.992582580894018)
--(axis cs:76008158,0.992763096968394)
--(axis cs:68133705,0.979236836145981)
--(axis cs:60286760,0.972432051858306)
--(axis cs:52465529,0.934611218776983)
--(axis cs:44678384,0.884392042627075)
--(axis cs:36893332,0.672619235433699)
--(axis cs:29113363,0.50713618603856)
--(axis cs:21397380,0.453396554827614)
--(axis cs:13794419,0.361318892747703)
--(axis cs:6402552,0.242825714044419)
--(axis cs:10541,0.0131578948348761)
--cycle;


\addplot [line width=\linewidthothers, solid, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
10541 0.0131578948348761
6402552 0.224246746098884
13794419 0.340723570500606
21397380 0.425135544472026
29113363 0.467339514480342
36893332 0.619301990591806
44678384 0.84830345373998
52465529 0.911260523901468
60286760 0.958591328890286
68133705 0.9725424181991
76008158 0.986737170607902
83919089 0.984107895489593
92401515 0.997171915294544
100326200 0.999257258822462
108256865 0.996918534391977
116200387 0.999858903447739
124147497 0.999748930466071
132111351 0.999997613173383
140073411 0.999788592985726
148038461 0.999999869566208
156005305 0.998413109361665
163977830 0.996433946370546
171952747 0.999997606578313
180497066 0.991338666041386
188467199 0.997629168524775
196443312 0.999750923336775
204417930 0.999999964449581
212389857 0.999999751075209
220367764 0.999970246416865
228345073 0.999998815785603
236321186 0.999169737208154
244297299 0.999999759131401
252272814 0.999999934631519
260250721 0.99988083280938
268798628 0.999998802628472
};




\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:5192700,0.288777380706059)
--(axis cs:11938200,0.623725875490944)
--(axis cs:22353900,0.804473409697021)
--(axis cs:34085400,0.797831967060456)
--(axis cs:46455000,0.823688883723862)
--(axis cs:59250000,0.8821903082809)
--(axis cs:72420300,0.873355950367354)
--(axis cs:85839600,0.849393407221279)
--(axis cs:99408300,0.908240828871251)
--(axis cs:112936200,0.901865654000309)
--(axis cs:126731100,0.894682438879134)
--(axis cs:140343900,0.879857590824368)
--(axis cs:154153800,0.888070036595805)
--(axis cs:168036900,0.918826156578846)
--(axis cs:181969500,0.874334934152503)
--(axis cs:195960600,0.89074987905426)
--(axis cs:209991300,0.885382897757211)
--(axis cs:224155200,0.838081675079088)
--(axis cs:238243500,0.880204154351968)
--(axis cs:238243500,0.984738690314245)
--(axis cs:238243500,0.984738690314245)
--(axis cs:224155200,0.964018154139518)
--(axis cs:209991300,0.975839410324048)
--(axis cs:195960600,0.974107662099104)
--(axis cs:181969500,0.97882088371728)
--(axis cs:168036900,0.981053022806849)
--(axis cs:154153800,0.984200284120091)
--(axis cs:140343900,0.979488746597448)
--(axis cs:126731100,0.98952417375559)
--(axis cs:112936200,0.979744684479109)
--(axis cs:99408300,0.975602487166706)
--(axis cs:85839600,0.973490122707582)
--(axis cs:72420300,0.983294149362625)
--(axis cs:59250000,0.994957498115169)
--(axis cs:46455000,0.962246172658155)
--(axis cs:34085400,0.954151728906188)
--(axis cs:22353900,0.945766338172194)
--(axis cs:11938200,0.820686340002227)
--(axis cs:5192700,0.489490088906045)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
5192700 0.399763248357456
11938200 0.725706138284968
22353900 0.885971327964583
34085400 0.884015693972206
46455000 0.901851066373297
59250000 0.954065780670315
72420300 0.939431259423123
85839600 0.918346692742284
99408300 0.947826735663183
112936200 0.95545757386044
126731100 0.956142001398298
140343900 0.935306157308788
154153800 0.948605822084009
168036900 0.95723084784489
181969500 0.933711615515561
195960600 0.935226824546258
209991300 0.93787499449386
224155200 0.915118664624446
238243500 0.944370256825667
};



\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0.0236363636363636)
--(axis cs:0,0.00909090909090909)
--(axis cs:1200000,0.121363636363636)
--(axis cs:2400000,0.205)
--(axis cs:3400000,0.361818181818182)
--(axis cs:4400000,0.452272727272727)
--(axis cs:5400000,0.489988636363636)
--(axis cs:6400000,0.612261363636364)
--(axis cs:7400000,0.616818181818182)
--(axis cs:8400000,0.698636363636364)
--(axis cs:9400000,0.782272727272727)
--(axis cs:10400000,0.794090909090909)
--(axis cs:11400000,0.795454545454545)
--(axis cs:12400000,0.843636363636364)
--(axis cs:13400000,0.858636363636364)
--(axis cs:14400000,0.887272727272727)
--(axis cs:15400000,0.915909090909091)
--(axis cs:16400000,0.923181818181818)
--(axis cs:17400000,0.915)
--(axis cs:18400000,0.930909090909091)
--(axis cs:19400000,0.953181818181818)
--(axis cs:20400000,0.922727272727273)
--(axis cs:21400000,0.949545454545454)
--(axis cs:22400000,0.959090909090909)
--(axis cs:23400000,0.954545454545454)
--(axis cs:24400000,0.975454545454545)
--(axis cs:25400000,0.965909090909091)
--(axis cs:26400000,0.964545454545454)
--(axis cs:27400000,0.956363636363637)
--(axis cs:28400000,0.959545454545454)
--(axis cs:29400000,0.956818181818182)
--(axis cs:30400000,0.970454545454546)
--(axis cs:31400000,0.980909090909091)
--(axis cs:32400000,0.980909090909091)
--(axis cs:33400000,0.972727272727273)
--(axis cs:34400000,0.975454545454545)
--(axis cs:35400000,0.968636363636364)
--(axis cs:36400000,0.973636363636364)
--(axis cs:37400000,0.974988636363636)
--(axis cs:38400000,0.983181818181818)
--(axis cs:39400000,0.98)
--(axis cs:40400000,0.98)
--(axis cs:41400000,0.982272727272727)
--(axis cs:42400000,0.98)
--(axis cs:43400000,0.982272727272727)
--(axis cs:44400000,0.985454545454545)
--(axis cs:45400000,0.981818181818182)
--(axis cs:46400000,0.990454545454545)
--(axis cs:47400000,0.987727272727273)
--(axis cs:48400000,0.989090909090909)
--(axis cs:49400000,0.984090909090909)
--(axis cs:50400000,0.987272727272727)
--(axis cs:51400000,0.985909090909091)
--(axis cs:52400000,0.987727272727273)
--(axis cs:53400000,0.990454545454545)
--(axis cs:54400000,0.992727272727273)
--(axis cs:55400000,0.970909090909091)
--(axis cs:56400000,0.985909090909091)
--(axis cs:57400000,0.987272727272727)
--(axis cs:58400000,0.991363636363636)
--(axis cs:59400000,0.992272727272727)
--(axis cs:60400000,0.990454545454545)
--(axis cs:61400000,0.985454545454545)
--(axis cs:62400000,0.983636363636364)
--(axis cs:63400000,0.981363636363636)
--(axis cs:64400000,0.979090909090909)
--(axis cs:65400000,0.978636363636364)
--(axis cs:66400000,0.989545454545454)
--(axis cs:67400000,0.985909090909091)
--(axis cs:68400000,0.969545454545455)
--(axis cs:69400000,0.978636363636364)
--(axis cs:70400000,0.983636363636364)
--(axis cs:70400000,0.998181818181818)
--(axis cs:70400000,0.998181818181818)
--(axis cs:69400000,0.998636363636364)
--(axis cs:68400000,0.994545454545455)
--(axis cs:67400000,0.999545454545455)
--(axis cs:66400000,0.997272727272727)
--(axis cs:65400000,0.996818181818182)
--(axis cs:64400000,0.997727272727273)
--(axis cs:63400000,0.998636363636364)
--(axis cs:62400000,0.997727272727273)
--(axis cs:61400000,0.998636363636364)
--(axis cs:60400000,0.999090909090909)
--(axis cs:59400000,0.999545454545455)
--(axis cs:58400000,1)
--(axis cs:57400000,0.999545454545455)
--(axis cs:56400000,0.999090909090909)
--(axis cs:55400000,0.998636363636364)
--(axis cs:54400000,0.997727272727273)
--(axis cs:53400000,1)
--(axis cs:52400000,0.999545454545455)
--(axis cs:51400000,0.999545454545455)
--(axis cs:50400000,0.998181818181818)
--(axis cs:49400000,0.995909090909091)
--(axis cs:48400000,0.998181818181818)
--(axis cs:47400000,0.999545454545455)
--(axis cs:46400000,0.998636363636364)
--(axis cs:45400000,0.998181818181818)
--(axis cs:44400000,0.999090909090909)
--(axis cs:43400000,0.996363636363636)
--(axis cs:42400000,0.996818181818182)
--(axis cs:41400000,1)
--(axis cs:40400000,0.995909090909091)
--(axis cs:39400000,0.996818181818182)
--(axis cs:38400000,0.999090909090909)
--(axis cs:37400000,0.993636363636364)
--(axis cs:36400000,0.996818181818182)
--(axis cs:35400000,0.996363636363636)
--(axis cs:34400000,0.993181818181818)
--(axis cs:33400000,0.993181818181818)
--(axis cs:32400000,0.997727272727273)
--(axis cs:31400000,0.993636363636364)
--(axis cs:30400000,0.990909090909091)
--(axis cs:29400000,0.99)
--(axis cs:28400000,0.991818181818182)
--(axis cs:27400000,0.987272727272727)
--(axis cs:26400000,0.990909090909091)
--(axis cs:25400000,0.992727272727273)
--(axis cs:24400000,0.987727272727273)
--(axis cs:23400000,0.989545454545454)
--(axis cs:22400000,0.986818181818182)
--(axis cs:21400000,0.984545454545455)
--(axis cs:20400000,0.981363636363636)
--(axis cs:19400000,0.989545454545455)
--(axis cs:18400000,0.973636363636364)
--(axis cs:17400000,0.975)
--(axis cs:16400000,0.963636363636364)
--(axis cs:15400000,0.974545454545455)
--(axis cs:14400000,0.943181818181818)
--(axis cs:13400000,0.939090909090909)
--(axis cs:12400000,0.922272727272727)
--(axis cs:11400000,0.917284090909091)
--(axis cs:10400000,0.901363636363636)
--(axis cs:9400000,0.875)
--(axis cs:8400000,0.848181818181818)
--(axis cs:7400000,0.765909090909091)
--(axis cs:6400000,0.719556818181818)
--(axis cs:5400000,0.623181818181818)
--(axis cs:4400000,0.600909090909091)
--(axis cs:3400000,0.482272727272727)
--(axis cs:2400000,0.298636363636364)
--(axis cs:1200000,0.193636363636364)
--(axis cs:0,0.0236363636363636)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0.015
1200000 0.161818181818182
2400000 0.248636363636364
3400000 0.401818181818182
4400000 0.528181818181818
5400000 0.569090909090909
6400000 0.664090909090909
7400000 0.692727272727273
8400000 0.772727272727273
9400000 0.830909090909091
10400000 0.857272727272727
11400000 0.867272727272727
12400000 0.889090909090909
13400000 0.898181818181818
14400000 0.915
15400000 0.954090909090909
16400000 0.945909090909091
17400000 0.959545454545454
18400000 0.957272727272727
19400000 0.978181818181818
20400000 0.963636363636363
21400000 0.972272727272727
22400000 0.975454545454545
23400000 0.977272727272727
24400000 0.982272727272727
25400000 0.983636363636364
26400000 0.979090909090909
27400000 0.973181818181818
28400000 0.980454545454545
29400000 0.977272727272727
30400000 0.982272727272727
31400000 0.987272727272727
32400000 0.991363636363636
33400000 0.985
34400000 0.985909090909091
35400000 0.988636363636363
36400000 0.989090909090909
37400000 0.987727272727273
38400000 0.995454545454545
39400000 0.993181818181818
40400000 0.99
41400000 0.994545454545455
42400000 0.990454545454545
43400000 0.990909090909091
44400000 0.996818181818182
45400000 0.993636363636364
46400000 0.995454545454545
47400000 0.997272727272727
48400000 0.995
49400000 0.990454545454545
50400000 0.994545454545455
51400000 0.996363636363636
52400000 0.997272727272727
53400000 0.998181818181818
54400000 0.995454545454545
55400000 0.987727272727273
56400000 0.994090909090909
57400000 0.995
58400000 0.997272727272727
59400000 0.997272727272727
60400000 0.996363636363636
61400000 0.994545454545455
62400000 0.994090909090909
63400000 0.994545454545455
64400000 0.991818181818182
65400000 0.993181818181818
66400000 0.994090909090909
67400000 0.995909090909091
68400000 0.986818181818182
69400000 0.994545454545455
70400000 0.993181818181818
};

\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0.0245454545454545)
--(axis cs:0,0.00772727272727273)
--(axis cs:1200000,0.0895454545454545)
--(axis cs:2200000,0.235)
--(axis cs:3200000,0.374090909090909)
--(axis cs:4200000,0.416363636363636)
--(axis cs:5200000,0.546818181818182)
--(axis cs:6200000,0.634545454545455)
--(axis cs:7200000,0.671363636363636)
--(axis cs:8200000,0.708636363636364)
--(axis cs:9200000,0.78)
--(axis cs:10200000,0.801818181818182)
--(axis cs:11200000,0.833181818181818)
--(axis cs:12200000,0.862272727272727)
--(axis cs:13200000,0.869545454545455)
--(axis cs:14200000,0.880909090909091)
--(axis cs:15200000,0.906363636363636)
--(axis cs:16200000,0.910909090909091)
--(axis cs:17200000,0.925909090909091)
--(axis cs:18200000,0.929545454545455)
--(axis cs:19200000,0.948181818181818)
--(axis cs:20200000,0.944090909090909)
--(axis cs:21200000,0.959090909090909)
--(axis cs:22200000,0.967727272727273)
--(axis cs:23200000,0.964534090909091)
--(axis cs:24200000,0.930909090909091)
--(axis cs:25200000,0.968181818181818)
--(axis cs:26200000,0.965454545454546)
--(axis cs:27200000,0.956363636363636)
--(axis cs:28200000,0.963625)
--(axis cs:29200000,0.965909090909091)
--(axis cs:30200000,0.975)
--(axis cs:31200000,0.972272727272727)
--(axis cs:32200000,0.977727272727273)
--(axis cs:33200000,0.972272727272727)
--(axis cs:34200000,0.972272727272727)
--(axis cs:35200000,0.971363636363636)
--(axis cs:36200000,0.981806818181818)
--(axis cs:37200000,0.973181818181818)
--(axis cs:38200000,0.979090909090909)
--(axis cs:39200000,0.978181818181818)
--(axis cs:40200000,0.984545454545455)
--(axis cs:41200000,0.975897727272727)
--(axis cs:42200000,0.979090909090909)
--(axis cs:43200000,0.985454545454545)
--(axis cs:44200000,0.985)
--(axis cs:45200000,0.987272727272727)
--(axis cs:46200000,0.989545454545454)
--(axis cs:47200000,0.983181818181818)
--(axis cs:48200000,0.986818181818181)
--(axis cs:49200000,0.991363636363636)
--(axis cs:50200000,0.989545454545454)
--(axis cs:51200000,0.991818181818182)
--(axis cs:52200000,0.981363636363636)
--(axis cs:53200000,0.985909090909091)
--(axis cs:54200000,0.987272727272727)
--(axis cs:55200000,0.991363636363636)
--(axis cs:56200000,0.988181818181818)
--(axis cs:57200000,0.989534090909091)
--(axis cs:58200000,0.989545454545454)
--(axis cs:59200000,0.990909090909091)
--(axis cs:60200000,0.994545454545455)
--(axis cs:61200000,0.990909090909091)
--(axis cs:62200000,0.990454545454545)
--(axis cs:63200000,0.986818181818182)
--(axis cs:64200000,0.982272727272727)
--(axis cs:65200000,0.988181818181818)
--(axis cs:66200000,0.994090909090909)
--(axis cs:67200000,0.994090909090909)
--(axis cs:68200000,0.994545454545455)
--(axis cs:69200000,0.987272727272727)
--(axis cs:70200000,0.991818181818182)
--(axis cs:71200000,0.995454545454545)
--(axis cs:71200000,1)
--(axis cs:71200000,1)
--(axis cs:70200000,0.999545454545455)
--(axis cs:69200000,0.999090909090909)
--(axis cs:68200000,1)
--(axis cs:67200000,0.999545454545455)
--(axis cs:66200000,1)
--(axis cs:65200000,0.999545454545455)
--(axis cs:64200000,0.998181818181818)
--(axis cs:63200000,0.998636363636364)
--(axis cs:62200000,0.998636363636364)
--(axis cs:61200000,1)
--(axis cs:60200000,0.999545454545455)
--(axis cs:59200000,1)
--(axis cs:58200000,0.999090909090909)
--(axis cs:57200000,0.998636363636364)
--(axis cs:56200000,0.998181818181818)
--(axis cs:55200000,0.999090909090909)
--(axis cs:54200000,1)
--(axis cs:53200000,0.996818181818182)
--(axis cs:52200000,0.996818181818182)
--(axis cs:51200000,1)
--(axis cs:50200000,0.998636363636364)
--(axis cs:49200000,0.998181818181818)
--(axis cs:48200000,0.997727272727273)
--(axis cs:47200000,0.993636363636364)
--(axis cs:46200000,0.998636363636364)
--(axis cs:45200000,0.997727272727273)
--(axis cs:44200000,0.998636363636364)
--(axis cs:43200000,0.997272727272727)
--(axis cs:42200000,0.995454545454545)
--(axis cs:41200000,0.995454545454545)
--(axis cs:40200000,0.995454545454545)
--(axis cs:39200000,0.995)
--(axis cs:38200000,0.996818181818182)
--(axis cs:37200000,0.995909090909091)
--(axis cs:36200000,0.995454545454545)
--(axis cs:35200000,0.992272727272727)
--(axis cs:34200000,0.995909090909091)
--(axis cs:33200000,0.995909090909091)
--(axis cs:32200000,0.996818181818182)
--(axis cs:31200000,0.994090909090909)
--(axis cs:30200000,0.99)
--(axis cs:29200000,0.989556818181818)
--(axis cs:28200000,0.99)
--(axis cs:27200000,0.990909090909091)
--(axis cs:26200000,0.991818181818182)
--(axis cs:25200000,0.989090909090909)
--(axis cs:24200000,0.974090909090909)
--(axis cs:23200000,0.988636363636363)
--(axis cs:22200000,0.987727272727273)
--(axis cs:21200000,0.990454545454545)
--(axis cs:20200000,0.980909090909091)
--(axis cs:19200000,0.981363636363636)
--(axis cs:18200000,0.972272727272727)
--(axis cs:17200000,0.974545454545454)
--(axis cs:16200000,0.959556818181818)
--(axis cs:15200000,0.958636363636364)
--(axis cs:14200000,0.950465909090909)
--(axis cs:13200000,0.942727272727273)
--(axis cs:12200000,0.936818181818182)
--(axis cs:11200000,0.903636363636364)
--(axis cs:10200000,0.885454545454545)
--(axis cs:9200000,0.862738636363636)
--(axis cs:8200000,0.849545454545455)
--(axis cs:7200000,0.825909090909091)
--(axis cs:6200000,0.767727272727273)
--(axis cs:5200000,0.706375)
--(axis cs:4200000,0.591363636363636)
--(axis cs:3200000,0.478647727272727)
--(axis cs:2200000,0.330909090909091)
--(axis cs:1200000,0.186363636363636)
--(axis cs:0,0.0245454545454545)
--cycle;


\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0.0140909090909091
1200000 0.130454545454545
2200000 0.273181818181818
3200000 0.421363636363636
4200000 0.493636363636364
5200000 0.619090909090909
6200000 0.703636363636364
7200000 0.743636363636364
8200000 0.772727272727273
9200000 0.824090909090909
10200000 0.845454545454546
11200000 0.868181818181818
12200000 0.899545454545455
13200000 0.907727272727273
14200000 0.919090909090909
15200000 0.932727272727273
16200000 0.938636363636364
17200000 0.952727272727273
18200000 0.951818181818182
19200000 0.969090909090909
20200000 0.968181818181818
21200000 0.978636363636364
22200000 0.978181818181818
23200000 0.977272727272727
24200000 0.960909090909091
25200000 0.98
26200000 0.979545454545454
27200000 0.98
28200000 0.978181818181818
29200000 0.979545454545454
30200000 0.982727272727273
31200000 0.985909090909091
32200000 0.990454545454545
33200000 0.988636363636363
34200000 0.986818181818182
35200000 0.984545454545455
36200000 0.99
37200000 0.987272727272727
38200000 0.990909090909091
39200000 0.988636363636363
40200000 0.990454545454545
41200000 0.989090909090909
42200000 0.99
43200000 0.991818181818182
44200000 0.994545454545455
45200000 0.993181818181818
46200000 0.995909090909091
47200000 0.988181818181818
48200000 0.994545454545455
49200000 0.995909090909091
50200000 0.995909090909091
51200000 0.998181818181818
52200000 0.990909090909091
53200000 0.993636363636363
54200000 0.998181818181818
55200000 0.996818181818182
56200000 0.994545454545455
57200000 0.995
58200000 0.995909090909091
59200000 0.997727272727273
60200000 0.997727272727273
61200000 0.998181818181818
62200000 0.995909090909091
63200000 0.995454545454545
64200000 0.991818181818182
65200000 0.997272727272727
66200000 0.998181818181818
67200000 0.997272727272727
68200000 0.998636363636364
69200000 0.995
70200000 0.996363636363636
71200000 0.998636363636364
};


\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:20660660.6606607,0.656544536319409)
--(axis cs:41561561.5615616,0.985431870243676)
--(axis cs:62462462.4624625,0.986038416872737)
--(axis cs:83363363.3633634,0.931122590877889)
--(axis cs:104024024.024024,0.99468116695963)
--(axis cs:124924924.924925,0.915736548323691)
--(axis cs:145825825.825826,0.994014064793162)
--(axis cs:166726726.726727,0.998267761653226)
--(axis cs:187387387.387387,0.8589509625596)
--(axis cs:208288288.288288,0.986632952817393)
--(axis cs:228948948.948949,0.970879440759459)
--(axis cs:249849849.84985,0.933383852559996)
--(axis cs:270510510.510511,0.937549452156418)
--(axis cs:291411411.411411,0.991950202978171)
--(axis cs:312312312.312312,0.772090642584809)
--(axis cs:332972972.972973,0.9982062522376)
--(axis cs:353633633.633634,0.966807916213059)
--(axis cs:374294294.294294,0.967985962053833)
--(axis cs:395195195.195195,0.914905709336389)
--(axis cs:416096096.096096,0.95088573364794)
--(axis cs:436756756.756757,0.985445884769964)
--(axis cs:457657657.657658,0.976228633643206)
--(axis cs:478558558.558558,0.937673734644571)
--(axis cs:499219219.219219,0.975915829973289)
--(axis cs:499219219.219219,0.999996882919727)
--(axis cs:499219219.219219,0.999996882919727)
--(axis cs:478558558.558558,0.999972790267956)
--(axis cs:457657657.657658,0.998911079867288)
--(axis cs:436756756.756757,0.9999999991808)
--(axis cs:416096096.096096,0.999743933800448)
--(axis cs:395195195.195195,0.999679914795619)
--(axis cs:374294294.294294,0.999997366247057)
--(axis cs:353633633.633634,0.999760197189519)
--(axis cs:332972972.972973,0.999999733690499)
--(axis cs:312312312.312312,0.999984634039162)
--(axis cs:291411411.411411,0.999993470013275)
--(axis cs:270510510.510511,0.999805874146051)
--(axis cs:249849849.84985,0.999319764889484)
--(axis cs:228948948.948949,0.999999999998008)
--(axis cs:208288288.288288,0.99983461982985)
--(axis cs:187387387.387387,0.99976638560842)
--(axis cs:166726726.726727,0.99999843968064)
--(axis cs:145825825.825826,0.999998586276543)
--(axis cs:124924924.924925,0.999795199996101)
--(axis cs:104024024.024024,0.999999692590281)
--(axis cs:83363363.3633634,0.998797460869038)
--(axis cs:62462462.4624625,0.999996833858943)
--(axis cs:41561561.5615616,0.999989658662615)
--(axis cs:20660660.6606607,0.994001133240785)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color,  mark=*, mark size=0, mark options={solid}]
table {%
0 0
20660660.6606607 0.883974358227213
41561561.5615616 0.999173538426397
62462462.4624625 0.999076292937853
83363363.3633634 0.976718858293754
104024024.024024 0.999742770715008
124924924.924925 0.979365130205397
145825825.825826 0.999966985753984
166726726.726727 0.999942640778841
187387387.387387 0.995334038552687
208288288.288288 0.995866066701297
228948948.948949 0.99999967231612
249849849.84985 0.97948783000215
270510510.510511 0.998912263547759
291411411.411411 0.999978022371067
312312312.312312 0.979507462687318
332972972.972973 0.999922706705251
353633633.633634 0.997888819022939
374294294.294294 0.996142534634893
395195195.195195 0.977312205143409
416096096.096096 0.995768781796273
436756756.756757 0.996646112294234
457657657.657658 0.989600869919192
478558558.558558 0.995337465522945
499219219.219219 0.999961822894442
};






\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:22800,0.0131578948348761)
--(axis cs:22800,0.0131578948348761)
--(axis cs:8002800,0.236974128327624)
--(axis cs:15982800,0.409226737287219)
--(axis cs:23962800,0.631942645769328)
--(axis cs:31942800,0.743197020058269)
--(axis cs:39922800,0.740051341425612)
--(axis cs:47902800,0.922443812485524)
--(axis cs:55882800,0.976610924621496)
--(axis cs:63862800,0.997892862463266)
--(axis cs:71842800,0.999703813834564)
--(axis cs:79822800,0.99963947111685)
--(axis cs:87802800,0.999384210047943)
--(axis cs:96352800,0.999514350651419)
--(axis cs:104332800,0.999999999763158)
--(axis cs:112312800,0.999976314706719)
--(axis cs:120292800,0.999999999999979)
--(axis cs:128272800,1)
--(axis cs:136252800,0.999999999872071)
--(axis cs:144232800,0.999995263153323)
--(axis cs:152212800,0.99999644736588)
--(axis cs:160192800,0.999940789419491)
--(axis cs:168172800,0.999999514473337)
--(axis cs:176152800,0.999999988157886)
--(axis cs:184702800,0.999999999999998)
--(axis cs:192682800,0.99988157881494)
--(axis cs:200662800,0.999999985789462)
--(axis cs:208642800,0.99877516922919)
--(axis cs:216622800,0.996445968480631)
--(axis cs:224602800,0.999996447364696)
--(axis cs:232582800,0.999881578862545)
--(axis cs:240562800,0.999999999880865)
--(axis cs:248542800,0.999999999643552)
--(axis cs:256522800,0.990519766245529)
--(axis cs:264502800,0.999999988157649)
--(axis cs:273052800,1)
--(axis cs:273052800,1)
--(axis cs:273052800,1)
--(axis cs:264502800,1)
--(axis cs:256522800,0.999991710520387)
--(axis cs:248542800,1)
--(axis cs:240562800,1)
--(axis cs:232582800,1)
--(axis cs:224602800,1)
--(axis cs:216622800,0.999999964473659)
--(axis cs:208642800,1)
--(axis cs:200662800,1)
--(axis cs:192682800,1)
--(axis cs:184702800,1)
--(axis cs:176152800,1)
--(axis cs:168172800,1)
--(axis cs:160192800,1)
--(axis cs:152212800,1)
--(axis cs:144232800,1)
--(axis cs:136252800,1)
--(axis cs:128272800,1)
--(axis cs:120292800,1)
--(axis cs:112312800,1)
--(axis cs:104332800,1)
--(axis cs:96352800,0.999999997631577)
--(axis cs:87802800,0.999999999959736)
--(axis cs:79822800,0.999999999998681)
--(axis cs:71842800,0.999999999987653)
--(axis cs:63862800,0.999999038905279)
--(axis cs:55882800,0.994475059789941)
--(axis cs:47902800,0.974416735268708)
--(axis cs:39922800,0.819385231173299)
--(axis cs:31942800,0.782706878886306)
--(axis cs:23962800,0.703182563820892)
--(axis cs:15982800,0.48342675774807)
--(axis cs:8002800,0.325463427706067)
--(axis cs:22800,0.0131578948348761)
--cycle;


\addplot [line width=\linewidthtcp, solid, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
22800 0.0131578948348761
8002800 0.284267781494845
15982800 0.447761556685572
23962800 0.663614435618355
31942800 0.761144731910838
39922800 0.778450709982484
47902800 0.952763500534498
55882800 0.987003691453202
63862800 0.999864156246723
71842800 0.999988027359318
79822800 0.99999845919746
87802800 0.999869735512616
96352800 0.99998803306802
104332800 1
112312800 0.999999999869713
120292800 0.999999999999995
128272800 1
136252800 0.999999999998815
144232800 1
152212800 1
160192800 0.999988157886267
168172800 0.999999988157886
176152800 1
184702800 1
192682800 0.999999999999761
200662800 1
208642800 0.999997631458831
216622800 0.999999690920832
224602800 1
232582800 0.999999999999999
240562800 0.999999999999882
248542800 1
256522800 0.995257115028679
264502800 1
273052800 1
};

\end{axis}
\end{tikzpicture}


==> figure/table_tennis/plot/tt_iqm_reward.tex <==
\begin{tikzpicture}

\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.97)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={0,0.5,1,1.5,2},
xlabel={Number Environment Interactions ($\times 10^8$)},
xmajorgrids,
xmin=-5000000, xmax=205000000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Episode Total Reward},
ymajorgrids,
ymin=-0.3, ymax=8.3,
xtick={0, 50000000, 100000000, 150000000, 200000000},
ytick style={color=black}
]

\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0.461678179473684)
--(axis cs:45600,0.414258240131579)
--(axis cs:5227800,1.42915394821453)
--(axis cs:16725900,2.26894576210014)
--(axis cs:29711700,2.63989566220225)
--(axis cs:42730200,3.21682162155602)
--(axis cs:55906200,3.56223028831251)
--(axis cs:68906700,3.73677860895169)
--(axis cs:81786300,3.74147312949911)
--(axis cs:94649700,3.8421404041419)
--(axis cs:107479200,3.91799627479756)
--(axis cs:120436200,3.92946104070374)
--(axis cs:133195500,4.01283349793748)
--(axis cs:145950900,4.17081802017216)
--(axis cs:158633100,4.13134258984246)
--(axis cs:171274200,4.2095096747098)
--(axis cs:184017300,4.09572992897031)
--(axis cs:196572300,4.18914616030552)
--(axis cs:196572300,5.00013281045471)
--(axis cs:184017300,5.00054894673284)
--(axis cs:171274200,4.91718991863684)
--(axis cs:158633100,4.90094981555997)
--(axis cs:145950900,4.80860502999408)
--(axis cs:133195500,4.84245227808791)
--(axis cs:120436200,4.71667931924766)
--(axis cs:107479200,4.6709565180465)
--(axis cs:94649700,4.6349291539271)
--(axis cs:81786300,4.59714323925742)
--(axis cs:68906700,4.59820107122847)
--(axis cs:55906200,4.46694807425605)
--(axis cs:42730200,4.21322873256395)
--(axis cs:29711700,3.60977028414453)
--(axis cs:16725900,3.08611730258895)
--(axis cs:5227800,1.72937210137385)
--(axis cs:45600,0.461678179473684)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color,  mark=*, mark size=0, mark options={solid}]
table {%
45600 0.433831963157895
5227800 1.57452754600364
16725900 2.55463635377071
29711700 3.1062683040358
42730200 3.69667035052763
55906200 4.01101534040322
68906700 4.16571748466552
81786300 4.13284375421737
94649700 4.22820729535782
107479200 4.24118874494866
120436200 4.3268090293449
133195500 4.43118467512274
145950900 4.46018394002456
158633100 4.50477246928247
171274200 4.53132551790633
184017300 4.49643287809332
196572300 4.52251473253656
};

\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:8448,0.69787497267127)
--(axis cs:8448,0.686090902090073)
--(axis cs:6607666,1.47210674132915)
--(axis cs:14171458,1.64163514743438)
--(axis cs:21916145,1.87120866677012)
--(axis cs:29720931,2.1808885826665)
--(axis cs:37563092,2.67498812142158)
--(axis cs:45405253,3.99445011689119)
--(axis cs:53295254,5.00122796474651)
--(axis cs:61221733,5.80112853646488)
--(axis cs:69158378,6.24890279807542)
--(axis cs:77115654,6.77155763934425)
--(axis cs:85072631,6.91079788301596)
--(axis cs:93598711,7.14445927211088)
--(axis cs:101544924,7.18070849466874)
--(axis cs:109503396,7.25026969481855)
--(axis cs:117469044,7.32749695274005)
--(axis cs:125439476,7.28777050366454)
--(axis cs:133405423,7.29170301542923)
--(axis cs:141375257,7.27762505410497)
--(axis cs:149344792,7.35362136184499)
--(axis cs:157316420,7.3765603521407)
--(axis cs:165284161,7.39091536901566)
--(axis cs:173251603,7.41094025763251)
--(axis cs:181795623,7.38498992342123)
--(axis cs:189771437,7.374789178486)
--(axis cs:197745457,7.36844724513238)
--(axis cs:205718580,7.36503932573936)
--(axis cs:213689012,7.37216000576207)
--(axis cs:221663032,7.34721552173843)
--(axis cs:229637650,7.39356892803409)
--(axis cs:237616753,7.38199541087024)
--(axis cs:245592268,7.40159075859727)
--(axis cs:253563597,7.38847802668453)
--(axis cs:261538813,7.3185102651535)
--(axis cs:270085823,7.32376545231467)
--(axis cs:270085823,7.41095359024319)
--(axis cs:270085823,7.41095359024319)
--(axis cs:261538813,7.37911214408082)
--(axis cs:253563597,7.44342518236846)
--(axis cs:245592268,7.44615457115574)
--(axis cs:237616753,7.44990479372439)
--(axis cs:229637650,7.4370511985916)
--(axis cs:221663032,7.39871311695832)
--(axis cs:213689012,7.43902892285933)
--(axis cs:205718580,7.40804853358648)
--(axis cs:197745457,7.4300931628644)
--(axis cs:189771437,7.43910496222991)
--(axis cs:181795623,7.44320957138808)
--(axis cs:173251603,7.46583359566877)
--(axis cs:165284161,7.41368425324973)
--(axis cs:157316420,7.42853086948964)
--(axis cs:149344792,7.39132570506951)
--(axis cs:141375257,7.33170571709122)
--(axis cs:133405423,7.35229529953199)
--(axis cs:125439476,7.34718644168685)
--(axis cs:117469044,7.37492530443078)
--(axis cs:109503396,7.31573309871019)
--(axis cs:101544924,7.24256177101224)
--(axis cs:93598711,7.22116677091356)
--(axis cs:85072631,7.02494650725884)
--(axis cs:77115654,6.8869990159085)
--(axis cs:69158378,6.4111822373867)
--(axis cs:61221733,6.02817942444432)
--(axis cs:53295254,5.29755816659678)
--(axis cs:45405253,4.29967697649426)
--(axis cs:37563092,3.139621875272)
--(axis cs:29720931,2.3648049298131)
--(axis cs:21916145,1.98441909952954)
--(axis cs:14171458,1.73455867883087)
--(axis cs:6607666,1.54673101844369)
--(axis cs:8448,0.69787497267127)
--cycle;


\addplot [line width=\linewidthothers, solid, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
8448 0.690796077251434
6607666 1.50931895997426
14171458 1.68870472050511
21916145 1.92779154650379
29720931 2.28858232298087
37563092 2.89988530354773
45405253 4.14111032933049
53295254 5.15867154028508
61221733 5.90052490693591
69158378 6.33212207425101
77115654 6.82842040175575
85072631 6.97519460575141
93598711 7.18983658974662
101544924 7.21304597677723
109503396 7.28694815650354
117469044 7.35334287501668
125439476 7.32308962336983
133405423 7.32446437065797
141375257 7.30261487469771
149344792 7.36835632564878
157316420 7.39962540426593
165284161 7.40216463189508
173251603 7.43967960947638
181795623 7.41613098934671
189771437 7.40339928387596
197745457 7.39968702596313
205718580 7.38559642046104
213689012 7.41115458647475
221663032 7.37293362937126
229637650 7.41817388505767
237616753 7.41965613529754
245592268 7.42375399855707
253563597 7.41741150668262
261538813 7.35113075113194
270085823 7.3712187715706
};



\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:10541,0.6985980938375)
--(axis cs:10541,0.685866066217423)
--(axis cs:6402552,1.37401698417315)
--(axis cs:13794419,1.53610259245403)
--(axis cs:21397380,1.63902514984807)
--(axis cs:29113363,1.76168639162715)
--(axis cs:36893332,2.01074278288341)
--(axis cs:44678384,2.49402528001477)
--(axis cs:52465529,2.78894944844956)
--(axis cs:60286760,3.09463876381513)
--(axis cs:68133705,3.32181231427036)
--(axis cs:76008158,3.71671585642328)
--(axis cs:83919089,4.09760199183037)
--(axis cs:92401515,4.60887703866889)
--(axis cs:100326200,4.84139583888813)
--(axis cs:108256865,5.37209422983068)
--(axis cs:116200387,5.63613090510025)
--(axis cs:124147497,5.7857257810324)
--(axis cs:132111351,5.91512458719412)
--(axis cs:140073411,6.03254975083726)
--(axis cs:148038461,6.39246915517401)
--(axis cs:156005305,6.5420463641597)
--(axis cs:163977830,6.70519843072563)
--(axis cs:171952747,6.89642720025989)
--(axis cs:180497066,6.93394483227541)
--(axis cs:188467199,7.04252011802606)
--(axis cs:196443312,7.02933026586478)
--(axis cs:204417930,7.08642704762267)
--(axis cs:212389857,7.14519932227431)
--(axis cs:220367764,7.11628836269409)
--(axis cs:228345073,7.19079507873356)
--(axis cs:236321186,7.18695117368186)
--(axis cs:244297299,7.25453835834171)
--(axis cs:252272814,7.19357819201225)
--(axis cs:260250721,7.22616614497929)
--(axis cs:268798628,7.234540133479)
--(axis cs:268798628,7.28333105888395)
--(axis cs:268798628,7.28333105888395)
--(axis cs:260250721,7.26867194242657)
--(axis cs:252272814,7.24563683452582)
--(axis cs:244297299,7.29760048377323)
--(axis cs:236321186,7.24271964285511)
--(axis cs:228345073,7.25207959962835)
--(axis cs:220367764,7.19144240343751)
--(axis cs:212389857,7.20339493642542)
--(axis cs:204417930,7.16957816939003)
--(axis cs:196443312,7.11018466542823)
--(axis cs:188467199,7.10562429359346)
--(axis cs:180497066,7.04057842005281)
--(axis cs:171952747,7.00038744264619)
--(axis cs:163977830,6.8688731662406)
--(axis cs:156005305,6.69743678791661)
--(axis cs:148038461,6.57081601106235)
--(axis cs:140073411,6.19182085606335)
--(axis cs:132111351,6.09048436345244)
--(axis cs:124147497,5.95666129315509)
--(axis cs:116200387,5.78107788491212)
--(axis cs:108256865,5.52517399022516)
--(axis cs:100326200,5.05478679356397)
--(axis cs:92401515,4.86498310492012)
--(axis cs:83919089,4.32964477804744)
--(axis cs:76008158,3.91408763879284)
--(axis cs:68133705,3.53395881643769)
--(axis cs:60286760,3.24137189797532)
--(axis cs:52465529,2.95589476550339)
--(axis cs:44678384,2.63093377323824)
--(axis cs:36893332,2.14765848636724)
--(axis cs:29113363,1.81728059180643)
--(axis cs:21397380,1.71288745311354)
--(axis cs:13794419,1.60772898069247)
--(axis cs:6402552,1.40636797487479)
--(axis cs:10541,0.6985980938375)
--cycle;


\addplot [line width=\linewidthothers, solid, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
10541 0.691221982240677
6402552 1.39134252122081
13794419 1.57731859741439
21397380 1.67540113978202
29113363 1.78637602579901
36893332 2.0921421937136
44678384 2.5573987915702
52465529 2.87757966721993
60286760 3.17632974385261
68133705 3.43609291347858
76008158 3.80380349369667
83919089 4.20801477967994
92401515 4.73751815426977
100326200 4.95885474527864
108256865 5.45358806323574
116200387 5.69999604033536
124147497 5.88563670576516
132111351 6.00424334449773
140073411 6.12465440930385
148038461 6.49042177752033
156005305 6.59227943217843
163977830 6.80239875431616
171952747 6.95348411986462
180497066 6.98506608427605
188467199 7.07581949513979
196443312 7.07370744183987
204417930 7.1287575147618
212389857 7.18351566118252
220367764 7.15545151041611
228345073 7.22856492251073
236321186 7.21782617144229
244297299 7.2781473488839
252272814 7.2197256634349
260250721 7.25184520360549
268798628 7.26318563677948
};

\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:45600,0.477135568660287)
--(axis cs:45600,0.419874611124402)
--(axis cs:5192700,1.48370198054095)
--(axis cs:11938200,2.26533586331529)
--(axis cs:22353900,3.20900033384413)
--(axis cs:34085400,3.57797233513155)
--(axis cs:46455000,3.78853068848362)
--(axis cs:59250000,4.17113547708707)
--(axis cs:72420300,4.27263118679341)
--(axis cs:85839600,4.36768289187887)
--(axis cs:99408300,4.46406865386911)
--(axis cs:112936200,4.46556329036986)
--(axis cs:126731100,4.55581151964457)
--(axis cs:140343900,4.7464693829008)
--(axis cs:154153800,4.65993420183575)
--(axis cs:168036900,4.7860253678401)
--(axis cs:181969500,4.63131908822906)
--(axis cs:195960600,4.7153804822718)
--(axis cs:209991300,4.66095295770104)
--(axis cs:224155200,4.54381662390259)
--(axis cs:238243500,4.52833909559393)
--(axis cs:238243500,5.61696772182331)
--(axis cs:238243500,5.61696772182331)
--(axis cs:224155200,5.64204484672893)
--(axis cs:209991300,5.56927674009692)
--(axis cs:195960600,5.64559632049778)
--(axis cs:181969500,5.53878458462478)
--(axis cs:168036900,5.71907449958858)
--(axis cs:154153800,5.5517572670122)
--(axis cs:140343900,5.65866674947057)
--(axis cs:126731100,5.45198530594401)
--(axis cs:112936200,5.6000063886435)
--(axis cs:99408300,5.50412615227919)
--(axis cs:85839600,5.32339906900049)
--(axis cs:72420300,5.32144793738862)
--(axis cs:59250000,5.26068967068547)
--(axis cs:46455000,5.13168395756149)
--(axis cs:34085400,4.76648451009803)
--(axis cs:22353900,4.30193344842122)
--(axis cs:11938200,2.99566056492878)
--(axis cs:5192700,1.82671768849798)
--(axis cs:45600,0.477135568660287)
--cycle;

\addplot [line width=\linewidthothers, solid, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0.449990153110048
5192700 1.63013821832862
11938200 2.54797394351046
22353900 3.75058717353703
34085400 4.2028917929191
46455000 4.55105654856193
59250000 4.67735349836005
72420300 4.8425591361931
85839600 4.91207034612928
99408300 5.03837474304305
112936200 5.09115560666603
126731100 5.04027234595594
140343900 5.29514500047382
154153800 5.14480703820812
168036900 5.30539101841425
181969500 5.11400476053705
195960600 5.20301773811056
209991300 5.12890086803803
224155200 5.15485751365487
238243500 5.14098660336745
};





\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0.743908410693182)
--(axis cs:0,0.605593539477273)
--(axis cs:1200000,1.13577126404545)
--(axis cs:2400000,1.29077166692045)
--(axis cs:3400000,1.52451056703409)
--(axis cs:4400000,1.64094381523864)
--(axis cs:5400000,1.725582910375)
--(axis cs:6400000,2.00742200313636)
--(axis cs:7400000,2.04896568288636)
--(axis cs:8400000,2.24906040521591)
--(axis cs:9400000,2.49766272252273)
--(axis cs:10400000,2.63804091679545)
--(axis cs:11400000,2.86546912903409)
--(axis cs:12400000,3.201437714125)
--(axis cs:13400000,3.26581563307955)
--(axis cs:14400000,3.38441511460227)
--(axis cs:15400000,3.68197871284091)
--(axis cs:16400000,3.92670712585227)
--(axis cs:17400000,3.89713203296591)
--(axis cs:18400000,4.04750728770455)
--(axis cs:19400000,4.21517486721591)
--(axis cs:20400000,4.30405546342045)
--(axis cs:21400000,4.26781308214773)
--(axis cs:22400000,4.44219358773864)
--(axis cs:23400000,4.43432170728409)
--(axis cs:24400000,4.63759882690909)
--(axis cs:25400000,4.52246349835227)
--(axis cs:26400000,4.57430304760227)
--(axis cs:27400000,4.77792535395455)
--(axis cs:28400000,4.80640365859091)
--(axis cs:29400000,4.798695773375)
--(axis cs:30400000,4.84313665210227)
--(axis cs:31400000,4.93560153213636)
--(axis cs:32400000,4.8838623065)
--(axis cs:33400000,5.06045280782955)
--(axis cs:34400000,4.89292638429546)
--(axis cs:35400000,5.05646292788636)
--(axis cs:36400000,5.08067290057955)
--(axis cs:37400000,5.12814645403409)
--(axis cs:38400000,5.18477740835227)
--(axis cs:39400000,5.20168732427273)
--(axis cs:40400000,5.23035214732954)
--(axis cs:41400000,5.30899676102273)
--(axis cs:42400000,5.33366210472727)
--(axis cs:43400000,5.33342479915909)
--(axis cs:44400000,5.32470979432955)
--(axis cs:45400000,5.40942174422727)
--(axis cs:46400000,5.36715524670455)
--(axis cs:47400000,5.47551641301136)
--(axis cs:48400000,5.47183524521591)
--(axis cs:49400000,5.41472882896591)
--(axis cs:50400000,5.31928511394318)
--(axis cs:51400000,5.40810904128409)
--(axis cs:52400000,5.48535609132955)
--(axis cs:53400000,5.53526515260227)
--(axis cs:54400000,5.50272004061364)
--(axis cs:55400000,5.37686862480682)
--(axis cs:56400000,5.44733948526136)
--(axis cs:57400000,5.73538700965909)
--(axis cs:58400000,5.53893099636364)
--(axis cs:59400000,5.51596966679546)
--(axis cs:60400000,5.52827570852273)
--(axis cs:61400000,5.34618411393182)
--(axis cs:62400000,5.51053131692045)
--(axis cs:63400000,5.61760565438636)
--(axis cs:64400000,5.32222127832955)
--(axis cs:65400000,5.51555430526136)
--(axis cs:66400000,5.52860080956818)
--(axis cs:67400000,5.42551102107954)
--(axis cs:68400000,5.24593667539773)
--(axis cs:69400000,5.22373593034091)
--(axis cs:70400000,5.49306050859091)
--(axis cs:70400000,6.27591446240909)
--(axis cs:70400000,6.27591446240909)
--(axis cs:69400000,6.05514607359091)
--(axis cs:68400000,6.132974966875)
--(axis cs:67400000,6.29941734825)
--(axis cs:66400000,6.25665678642045)
--(axis cs:65400000,6.169591304625)
--(axis cs:64400000,6.07897371084091)
--(axis cs:63400000,6.26666603467045)
--(axis cs:62400000,6.241962536625)
--(axis cs:61400000,6.15143017680682)
--(axis cs:60400000,6.206846752)
--(axis cs:59400000,6.25567959422727)
--(axis cs:58400000,6.18216088788636)
--(axis cs:57400000,6.31707789727273)
--(axis cs:56400000,6.16613549927273)
--(axis cs:55400000,6.08864914234091)
--(axis cs:54400000,6.26003530073864)
--(axis cs:53400000,6.19828437334091)
--(axis cs:52400000,6.22041201901136)
--(axis cs:51400000,6.08286938169318)
--(axis cs:50400000,5.96164201760227)
--(axis cs:49400000,5.98813459695454)
--(axis cs:48400000,6.03819687740909)
--(axis cs:47400000,6.08735093089773)
--(axis cs:46400000,6.12187505177273)
--(axis cs:45400000,6.21179800860227)
--(axis cs:44400000,5.92083949267045)
--(axis cs:43400000,5.94620550617045)
--(axis cs:42400000,5.96301252646591)
--(axis cs:41400000,5.89398186968182)
--(axis cs:40400000,5.89007046652273)
--(axis cs:39400000,5.92860383271591)
--(axis cs:38400000,5.84854050971591)
--(axis cs:37400000,5.72334435761364)
--(axis cs:36400000,5.75381593325)
--(axis cs:35400000,5.75336135393182)
--(axis cs:34400000,5.63298703961364)
--(axis cs:33400000,5.65341571581818)
--(axis cs:32400000,5.690838248)
--(axis cs:31400000,5.43705569855682)
--(axis cs:30400000,5.407342853375)
--(axis cs:29400000,5.37691975865909)
--(axis cs:28400000,5.38074596529545)
--(axis cs:27400000,5.32989919889773)
--(axis cs:26400000,5.33924855140909)
--(axis cs:25400000,5.108621844)
--(axis cs:24400000,5.08283319621591)
--(axis cs:23400000,5.04549960415909)
--(axis cs:22400000,4.86576801218182)
--(axis cs:21400000,4.926631419)
--(axis cs:20400000,4.90720494910227)
--(axis cs:19400000,4.78544668306818)
--(axis cs:18400000,4.59616410689773)
--(axis cs:17400000,4.41317400397727)
--(axis cs:16400000,4.35395203390909)
--(axis cs:15400000,4.20341971792045)
--(axis cs:14400000,3.94474906065909)
--(axis cs:13400000,3.79679213636364)
--(axis cs:12400000,3.66725492298864)
--(axis cs:11400000,3.37801337988636)
--(axis cs:10400000,3.19469244640909)
--(axis cs:9400000,2.99785958042045)
--(axis cs:8400000,2.69677362664773)
--(axis cs:7400000,2.30866045011364)
--(axis cs:6400000,2.20508979431818)
--(axis cs:5400000,1.92704259280682)
--(axis cs:4400000,1.83943153546591)
--(axis cs:3400000,1.67493737925)
--(axis cs:2400000,1.42661732098864)
--(axis cs:1200000,1.23970962240909)
--(axis cs:0,0.743908410693182)
--cycle;


\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0.671052853181818
1200000 1.18986797136364
2400000 1.35356325590909
3400000 1.58848289318182
4400000 1.73210782136364
5400000 1.84852046272727
6400000 2.11730969136364
7400000 2.152435715
8400000 2.41721306136364
9400000 2.73457408227273
10400000 2.86579109545455
11400000 3.12837398636364
12400000 3.44570915636364
13400000 3.51623683454546
14400000 3.69196783
15400000 3.96117183136364
16400000 4.18119407636364
17400000 4.23605359272727
18400000 4.30746544818182
19400000 4.56044528727273
20400000 4.64294954545455
21400000 4.59134060590909
22400000 4.64964145636364
23400000 4.74391791954545
24400000 4.83536262636364
25400000 4.785048415
26400000 4.94522620181818
27400000 5.07513578181818
28400000 5.09970288409091
29400000 5.07478989
30400000 5.14167628454545
31400000 5.18261600818182
32400000 5.27309781181818
33400000 5.40483756636364
34400000 5.18225467545455
35400000 5.401978335
36400000 5.45017855636364
37400000 5.43938152136364
38400000 5.56071858954546
39400000 5.57140809090909
40400000 5.55641873318182
41400000 5.56300397909091
42400000 5.62747662909091
43400000 5.61541118409091
44400000 5.65303319181818
45400000 5.841123775
46400000 5.71874313045455
47400000 5.77699525727273
48400000 5.74676182045455
49400000 5.73205627454545
50400000 5.61875197863636
51400000 5.73968372954545
52400000 5.87183963272727
53400000 5.88734318318182
54400000 5.88072873045454
55400000 5.717288735
56400000 5.80295439454545
57400000 6.03052584181818
58400000 5.88979490681818
59400000 5.88487982181818
60400000 5.83252050954546
61400000 5.77171895772727
62400000 5.85401222136364
63400000 5.93786511454545
64400000 5.68049286954545
65400000 5.81013396954545
66400000 5.93137995590909
67400000 5.89502981545455
68400000 5.69862493181818
69400000 5.64362917045455
70400000 5.91087368909091
};


\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0.712578803215909)
--(axis cs:0,0.574462842829546)
--(axis cs:1200000,1.07908113565909)
--(axis cs:2200000,1.35797199078409)
--(axis cs:3200000,1.56862228680682)
--(axis cs:4200000,1.63693310263636)
--(axis cs:5200000,1.86299483713636)
--(axis cs:6200000,2.035513019625)
--(axis cs:7200000,2.13413154178409)
--(axis cs:8200000,2.25746540525)
--(axis cs:9200000,2.42957221353409)
--(axis cs:10200000,2.51510701297727)
--(axis cs:11200000,2.65966717939773)
--(axis cs:12200000,2.86998432706818)
--(axis cs:13200000,2.91783086536364)
--(axis cs:14200000,3.12754118506818)
--(axis cs:15200000,3.22971183344318)
--(axis cs:16200000,3.39727071373864)
--(axis cs:17200000,3.47537004371591)
--(axis cs:18200000,3.66374286864773)
--(axis cs:19200000,3.72818374185227)
--(axis cs:20200000,3.73042689459091)
--(axis cs:21200000,3.86361529305682)
--(axis cs:22200000,3.99314686826136)
--(axis cs:23200000,4.03806715905682)
--(axis cs:24200000,4.04663445929546)
--(axis cs:25200000,4.17915357552273)
--(axis cs:26200000,4.32913449792045)
--(axis cs:27200000,4.23663675006818)
--(axis cs:28200000,4.286663855625)
--(axis cs:29200000,4.28205329490909)
--(axis cs:30200000,4.41510958664773)
--(axis cs:31200000,4.50795705261364)
--(axis cs:32200000,4.53102588767045)
--(axis cs:33200000,4.59082066221591)
--(axis cs:34200000,4.60915685204546)
--(axis cs:35200000,4.61998781480682)
--(axis cs:36200000,4.79111824752273)
--(axis cs:37200000,4.55766149294318)
--(axis cs:38200000,4.86801139207954)
--(axis cs:39200000,4.85869693268182)
--(axis cs:40200000,4.73353768982954)
--(axis cs:41200000,4.82172234859091)
--(axis cs:42200000,4.91864327106818)
--(axis cs:43200000,4.91077785706818)
--(axis cs:44200000,4.95979655115909)
--(axis cs:45200000,4.98634791297727)
--(axis cs:46200000,5.11606902404545)
--(axis cs:47200000,5.09058382088636)
--(axis cs:48200000,5.12718249855682)
--(axis cs:49200000,5.10539708870455)
--(axis cs:50200000,5.07206163851136)
--(axis cs:51200000,5.22509560904545)
--(axis cs:52200000,5.07957258485227)
--(axis cs:53200000,5.17054513965909)
--(axis cs:54200000,5.10975624952273)
--(axis cs:55200000,5.25939035057955)
--(axis cs:56200000,5.14865868914773)
--(axis cs:57200000,5.26255848027273)
--(axis cs:58200000,5.23191700039773)
--(axis cs:59200000,5.24730886923864)
--(axis cs:60200000,5.31198008063636)
--(axis cs:61200000,5.27449830138637)
--(axis cs:62200000,5.16843897617045)
--(axis cs:63200000,5.28285837648864)
--(axis cs:64200000,5.23072543893182)
--(axis cs:65200000,5.21537054326136)
--(axis cs:66200000,5.48179808882955)
--(axis cs:67200000,5.39063491760227)
--(axis cs:68200000,5.46607104210227)
--(axis cs:69200000,5.437393014125)
--(axis cs:70200000,5.41191360584091)
--(axis cs:71200000,5.50028854070455)
--(axis cs:71200000,5.96854970030682)
--(axis cs:71200000,5.96854970030682)
--(axis cs:70200000,6.04230813971591)
--(axis cs:69200000,6.10734152889773)
--(axis cs:68200000,6.10172448576136)
--(axis cs:67200000,5.95239110181818)
--(axis cs:66200000,6.11482204276136)
--(axis cs:65200000,6.06050799368182)
--(axis cs:64200000,5.78908429505682)
--(axis cs:63200000,5.875171100625)
--(axis cs:62200000,5.89372764428409)
--(axis cs:61200000,5.84518127343182)
--(axis cs:60200000,5.92488617611364)
--(axis cs:59200000,5.87792249840909)
--(axis cs:58200000,5.74863119792045)
--(axis cs:57200000,5.84742886814773)
--(axis cs:56200000,5.80130022742045)
--(axis cs:55200000,5.79154776917045)
--(axis cs:54200000,5.82228896721591)
--(axis cs:53200000,5.83700599655682)
--(axis cs:52200000,5.71879013882955)
--(axis cs:51200000,5.67599626243182)
--(axis cs:50200000,5.69260561429545)
--(axis cs:49200000,5.62981598936364)
--(axis cs:48200000,5.60304967652273)
--(axis cs:47200000,5.69445012806818)
--(axis cs:46200000,5.70467780957954)
--(axis cs:45200000,5.57004301913636)
--(axis cs:44200000,5.50408266517046)
--(axis cs:43200000,5.61526500711363)
--(axis cs:42200000,5.48974248973864)
--(axis cs:41200000,5.48964132507954)
--(axis cs:40200000,5.43992437575)
--(axis cs:39200000,5.53780207604546)
--(axis cs:38200000,5.48707013382954)
--(axis cs:37200000,5.25597104128409)
--(axis cs:36200000,5.40583452380682)
--(axis cs:35200000,5.29391551664773)
--(axis cs:34200000,5.36841423480682)
--(axis cs:33200000,5.30315143479545)
--(axis cs:32200000,5.31635092777273)
--(axis cs:31200000,5.16716828876136)
--(axis cs:30200000,5.13080293285227)
--(axis cs:29200000,5.10615736247727)
--(axis cs:28200000,5.04918715928409)
--(axis cs:27200000,5.04975398082955)
--(axis cs:26200000,4.97502184201136)
--(axis cs:25200000,4.92364198473864)
--(axis cs:24200000,4.84603825675)
--(axis cs:23200000,4.81084312445455)
--(axis cs:22200000,4.66178654832954)
--(axis cs:21200000,4.71591272839773)
--(axis cs:20200000,4.50147519925)
--(axis cs:19200000,4.41142166594318)
--(axis cs:18200000,4.42168625526136)
--(axis cs:17200000,4.20080421330682)
--(axis cs:16200000,4.043660432625)
--(axis cs:15200000,3.87262277551136)
--(axis cs:14200000,3.78939515694318)
--(axis cs:13200000,3.66363997577273)
--(axis cs:12200000,3.40296985665909)
--(axis cs:11200000,3.234136155)
--(axis cs:10200000,3.11633715295455)
--(axis cs:9200000,2.89038076215909)
--(axis cs:8200000,2.62804554251136)
--(axis cs:7200000,2.43579923654545)
--(axis cs:6200000,2.27537331596591)
--(axis cs:5200000,2.09398465765909)
--(axis cs:4200000,1.89519413902273)
--(axis cs:3200000,1.70868044692045)
--(axis cs:2200000,1.50443632017045)
--(axis cs:1200000,1.28240694143182)
--(axis cs:0,0.712578803215909)
--cycle;


\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0.634817047727273
1200000 1.171083365
2200000 1.40436367045455
3200000 1.634863655
4200000 1.74807906
5200000 1.95590955090909
6200000 2.15645734863636
7200000 2.26547838409091
8200000 2.41712709409091
9200000 2.65176946
10200000 2.80848409
11200000 2.94502973409091
12200000 3.12631332
13200000 3.22227069363636
14200000 3.42897849454545
15200000 3.46132095363636
16200000 3.68559614045455
17200000 3.82330871636364
18200000 4.031030665
19200000 4.02929830454546
20200000 4.12935688454545
21200000 4.29749246727273
22200000 4.31101424818182
23200000 4.43465101818182
24200000 4.48050314272727
25200000 4.58583585090909
26200000 4.68795206954545
27200000 4.65060755363636
28200000 4.70082810636364
29200000 4.69527505090909
30200000 4.75809752636364
31200000 4.866236255
32200000 4.97441802409091
33200000 4.96937814136364
34200000 4.99797769545455
35200000 4.97120960454545
36200000 5.14090632136364
37200000 4.91235682818182
38200000 5.21910111
39200000 5.21921700045455
40200000 5.14491417772727
41200000 5.20684766454545
42200000 5.21690957909091
43200000 5.31221654818182
44200000 5.258622635
45200000 5.31168448727273
46200000 5.46867828318182
47200000 5.43131468363636
48200000 5.40347760772727
49200000 5.42776941727273
50200000 5.42839399318182
51200000 5.53777982454545
52200000 5.43533107545455
53200000 5.56361748181818
54200000 5.50690178045455
55200000 5.58947360136364
56200000 5.50149570590909
57200000 5.61394599727273
58200000 5.52087329181818
59200000 5.578277965
60200000 5.62712833318182
61200000 5.57868624318182
62200000 5.51667921727273
63200000 5.60687336318182
64200000 5.56228701909091
65200000 5.65536679681818
66200000 5.77546736045455
67200000 5.69495356181818
68200000 5.75995709909091
69200000 5.76389125272727
70200000 5.68505780636364
71200000 5.72812031954545
};


\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:0,0.73368454)
--(axis cs:0,0.4750278575)
--(axis cs:20660660.6606607,2.75160684273368)
--(axis cs:41561561.5615616,4.29976949237347)
--(axis cs:62462462.4624625,4.80206597731405)
--(axis cs:83363363.3633634,4.61891306013109)
--(axis cs:104024024.024024,4.56655199019915)
--(axis cs:124924924.924925,4.69547990006737)
--(axis cs:145825825.825826,4.65490349664406)
--(axis cs:166726726.726727,4.68379692579115)
--(axis cs:187387387.387387,4.26779317498523)
--(axis cs:208288288.288288,4.5804715586316)
--(axis cs:228948948.948949,4.87967516352059)
--(axis cs:249849849.84985,4.49703579140563)
--(axis cs:270510510.510511,4.58437524975187)
--(axis cs:291411411.411411,4.45781684110692)
--(axis cs:312312312.312312,4.42135553808845)
--(axis cs:332972972.972973,4.86376435584381)
--(axis cs:353633633.633634,4.26594350176648)
--(axis cs:374294294.294294,4.84205452372988)
--(axis cs:395195195.195195,4.30466726370367)
--(axis cs:416096096.096096,4.61957277406976)
--(axis cs:436756756.756757,5.05224447304712)
--(axis cs:457657657.657658,4.42933888315421)
--(axis cs:478558558.558558,4.56928802029311)
--(axis cs:499219219.219219,4.91554174333469)
--(axis cs:499219219.219219,5.54801688751291)
--(axis cs:499219219.219219,5.54801688751291)
--(axis cs:478558558.558558,5.54623273702255)
--(axis cs:457657657.657658,5.46952487450095)
--(axis cs:436756756.756757,5.80614552162071)
--(axis cs:416096096.096096,5.48155363700279)
--(axis cs:395195195.195195,5.03425963216573)
--(axis cs:374294294.294294,5.35235852614684)
--(axis cs:353633633.633634,5.11160827749991)
--(axis cs:332972972.972973,5.71342793421726)
--(axis cs:312312312.312312,5.44036777295406)
--(axis cs:291411411.411411,5.29718525050334)
--(axis cs:270510510.510511,5.39451168591296)
--(axis cs:249849849.84985,5.37508708445212)
--(axis cs:228948948.948949,5.61478410953422)
--(axis cs:208288288.288288,5.44290957911227)
--(axis cs:187387387.387387,5.30463962437695)
--(axis cs:166726726.726727,5.31107630655802)
--(axis cs:145825825.825826,5.63046127296481)
--(axis cs:124924924.924925,5.45503435788316)
--(axis cs:104024024.024024,5.43361062768582)
--(axis cs:83363363.3633634,5.39956693174026)
--(axis cs:62462462.4624625,5.60547619967449)
--(axis cs:41561561.5615616,5.04761823700894)
--(axis cs:20660660.6606607,3.74643784048198)
--(axis cs:0,0.73368454)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color,  mark=*, mark size=0, mark options={solid}]
table {%
0 0.6077236
20660660.6606607 3.14351190564583
41561561.5615616 4.70924997089376
62462462.4624625 5.26391084075652
83363363.3633634 5.02694461906524
104024024.024024 4.97226213398112
124924924.924925 5.07834701489292
145825825.825826 5.16642373801826
166726726.726727 4.99279795904708
187387387.387387 4.80644573247151
208288288.288288 4.99251900456295
228948948.948949 5.26147825853422
249849849.84985 4.90136189313973
270510510.510511 5.00919156804221
291411411.411411 4.90970972633685
312312312.312312 4.94649822417331
332972972.972973 5.3405941999299
353633633.633634 4.66752087717421
374294294.294294 5.08257745498436
395195195.195195 4.69144698062016
416096096.096096 5.09403754101039
436756756.756757 5.45146149743491
457657657.657658 4.99237192513563
478558558.558558 5.05673052059704
499219219.219219 5.20802338854803
};





\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:22800,0.697597555667162)
--(axis cs:22800,0.685324455648661)
--(axis cs:8002800,1.44161388846165)
--(axis cs:15982800,1.65667085710077)
--(axis cs:23962800,2.01687805724094)
--(axis cs:31942800,2.46399258966136)
--(axis cs:39922800,2.95419667526965)
--(axis cs:47902800,4.17339987201321)
--(axis cs:55882800,5.15654343210379)
--(axis cs:63862800,5.79585018527847)
--(axis cs:71842800,6.05396931488836)
--(axis cs:79822800,6.40381142938544)
--(axis cs:87802800,6.48583569507128)
--(axis cs:96352800,6.81090082483864)
--(axis cs:104332800,6.73469406271876)
--(axis cs:112312800,6.90668145031858)
--(axis cs:120292800,7.01987572531423)
--(axis cs:128272800,6.99405810491473)
--(axis cs:136252800,6.91875469581206)
--(axis cs:144232800,6.95832521608495)
--(axis cs:152212800,7.00364945628758)
--(axis cs:160192800,7.01054224669473)
--(axis cs:168172800,7.10184891195572)
--(axis cs:176152800,7.14600203513515)
--(axis cs:184702800,7.07744417258929)
--(axis cs:192682800,7.05075636923165)
--(axis cs:200662800,7.07663093105867)
--(axis cs:208642800,7.00825110422404)
--(axis cs:216622800,7.03298742988531)
--(axis cs:224602800,7.02688324491115)
--(axis cs:232582800,7.13128888051346)
--(axis cs:240562800,7.15024076680903)
--(axis cs:248542800,7.2032706085673)
--(axis cs:256522800,7.10633860991076)
--(axis cs:264502800,7.04433023366875)
--(axis cs:273052800,7.10104868262501)
--(axis cs:273052800,7.22607508669925)
--(axis cs:273052800,7.22607508669925)
--(axis cs:264502800,7.19454270010056)
--(axis cs:256522800,7.20771562954124)
--(axis cs:248542800,7.27334456918585)
--(axis cs:240562800,7.25902365566558)
--(axis cs:232582800,7.23744688118524)
--(axis cs:224602800,7.15240805924083)
--(axis cs:216622800,7.15691076690572)
--(axis cs:208642800,7.14695187902586)
--(axis cs:200662800,7.20284629544206)
--(axis cs:192682800,7.1592784239649)
--(axis cs:184702800,7.19748086459141)
--(axis cs:176152800,7.25564878263524)
--(axis cs:168172800,7.19510581375426)
--(axis cs:160192800,7.15813678993874)
--(axis cs:152212800,7.130380085744)
--(axis cs:144232800,7.11291670296776)
--(axis cs:136252800,7.05698403083899)
--(axis cs:128272800,7.09424915943182)
--(axis cs:120292800,7.13615507893835)
--(axis cs:112312800,7.01962916237048)
--(axis cs:104332800,6.90717183742721)
--(axis cs:96352800,6.91878889604391)
--(axis cs:87802800,6.72361092205605)
--(axis cs:79822800,6.61924604825232)
--(axis cs:71842800,6.33808465459272)
--(axis cs:63862800,6.11233277323181)
--(axis cs:55882800,5.64559384634846)
--(axis cs:47902800,4.83020945133546)
--(axis cs:39922800,3.37936944734111)
--(axis cs:31942800,2.65006830058041)
--(axis cs:23962800,2.17938798075048)
--(axis cs:15982800,1.7484158074952)
--(axis cs:8002800,1.51279483367806)
--(axis cs:22800,0.697597555667162)
--cycle;

\addplot [line width=\linewidthtcp, solid, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
22800 0.690585905313492
8002800 1.47264961945559
15982800 1.6931012074343
23962800 2.07606831069183
31942800 2.5311502256191
39922800 3.10715816973066
47902800 4.47740356511963
55882800 5.44504849413685
63862800 5.96058179460619
71842800 6.21529604973272
79822800 6.51718663510129
87802800 6.59973222636399
96352800 6.8651298875768
104332800 6.81475791379306
112312800 6.96713755493272
120292800 7.08237190085322
128272800 7.04181752364578
136252800 6.99501008764853
144232800 7.03923976855824
152212800 7.06307876581244
160192800 7.07631679745965
168172800 7.15086503623996
176152800 7.20470829908644
184702800 7.13003658903136
192682800 7.09950330723875
200662800 7.1478646122866
208642800 7.07348123553105
216622800 7.10074997757674
224602800 7.09251135305059
232582800 7.18478787849431
240562800 7.20307208502171
248542800 7.23289297474771
256522800 7.15873210876028
264502800 7.12764138803516
273052800 7.1690350349451
};

\end{axis}
\end{tikzpicture}


==> figure/table_tennis/plot/tt_iqm_success.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.97)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={0, 0.5, 1, 1.5, 2},
xlabel={Number Environment Interactions ($\times 10^8$)},
xmajorgrids,
xmin=-5000000, xmax=205000000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.05, ymax=0.85,
xtick={0, 50000000, 100000000, 150000000, 200000000},
xtick={0, 50000000, 100000000, 150000000, 200000000},
ytick style={color=black}
]

\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:5227800,0)
--(axis cs:16725900,1.75207172594363e-06)
--(axis cs:29711700,2.52405932898803e-05)
--(axis cs:42730200,0.000992592673070861)
--(axis cs:55906200,0.000333038772328205)
--(axis cs:68906700,0.000125392789467383)
--(axis cs:81786300,0.000392911990621995)
--(axis cs:94649700,0.00233817735984813)
--(axis cs:107479200,0.000322508137576482)
--(axis cs:120436200,0.001275739275417)
--(axis cs:133195500,0.000186683342686784)
--(axis cs:145950900,0.000220426051890642)
--(axis cs:158633100,0.000958048458450696)
--(axis cs:171274200,0.00119938198619745)
--(axis cs:184017300,0.000474523422766744)
--(axis cs:196572300,0.000685070397456428)
--(axis cs:209124300,0.00229112024866014)
--(axis cs:221657400,0.00220919080287553)
--(axis cs:234193200,0.000104592210541512)
--(axis cs:246847800,0.000129840718464757)
--(axis cs:259345800,0.000633720031240271)
--(axis cs:271870200,0.00072808577289705)
--(axis cs:284417100,0.000352068126385377)
--(axis cs:296941800,0.00332372221168177)
--(axis cs:309616500,0.00428786589215113)
--(axis cs:322167600,0.00255949354526438)
--(axis cs:334713600,0.00161446891370068)
--(axis cs:347255100,0.000256250527388332)
--(axis cs:359795400,0.000432647648054872)
--(axis cs:372483000,0.00421118870852023)
--(axis cs:385016100,0.000448194744034586)
--(axis cs:397535100,0.00034807054046157)
--(axis cs:410046000,0.000956407338320176)
--(axis cs:422710200,0.000605795664986997)
--(axis cs:422710200,0.0236712627463996)
--(axis cs:422710200,0.0236712627463996)
--(axis cs:410046000,0.0256821822242035)
--(axis cs:397535100,0.0315626536768934)
--(axis cs:385016100,0.0229402302121351)
--(axis cs:372483000,0.0368806680591112)
--(axis cs:359795400,0.034228558493379)
--(axis cs:347255100,0.0205529632748921)
--(axis cs:334713600,0.0290259332582637)
--(axis cs:322167600,0.0230796812030068)
--(axis cs:309616500,0.0362516138398232)
--(axis cs:296941800,0.0288243480090755)
--(axis cs:284417100,0.0235393255018669)
--(axis cs:271870200,0.0143252778534437)
--(axis cs:259345800,0.0209222080720434)
--(axis cs:246847800,0.0162838138087888)
--(axis cs:234193200,0.0120567125824085)
--(axis cs:221657400,0.0225367686800526)
--(axis cs:209124300,0.0211655187579982)
--(axis cs:196572300,0.0135031934615688)
--(axis cs:184017300,0.0132633693836985)
--(axis cs:171274200,0.0151492719201867)
--(axis cs:158633100,0.0109102903540696)
--(axis cs:145950900,0.0125423460340101)
--(axis cs:133195500,0.0172951416793291)
--(axis cs:120436200,0.0115367059449854)
--(axis cs:107479200,0.00796117520606168)
--(axis cs:94649700,0.0177988670877995)
--(axis cs:81786300,0.0136893951407751)
--(axis cs:68906700,0.0139688325284973)
--(axis cs:55906200,0.0107010991827327)
--(axis cs:42730200,0.0109771025493771)
--(axis cs:29711700,0.00584638076732269)
--(axis cs:16725900,0.00138458076423078)
--(axis cs:5227800,0)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
5227800 0
16725900 0.000300993998562833
29711700 0.000766209696792052
42730200 0.00424903915642153
55906200 0.00298729711724479
68906700 0.00387892317109433
81786300 0.00305847997544177
94649700 0.00896353855804632
107479200 0.00243072689217641
120436200 0.00556729839543558
133195500 0.00517847650180811
145950900 0.00499226627757205
158633100 0.00495174312885761
171274200 0.00607980500179381
184017300 0.00442158639336771
196572300 0.00241354955160186
209124300 0.0105205442960251
221657400 0.0084372579249405
234193200 0.0028952037024887
246847800 0.00213268847475461
259345800 0.00771429802303867
271870200 0.00507007382153874
284417100 0.00833658920298649
296941800 0.0122690744397773
309616500 0.017370632625278
322167600 0.0103056222424216
334713600 0.0106162975919757
347255100 0.00301360071300635
359795400 0.00928390255361163
372483000 0.0176788690618516
385016100 0.00329814380550908
397535100 0.00661028037608166
410046000 0.0099264270876509
422710200 0.00827792455527149
};


\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2](axis cs:8448,0)
--(axis cs:8448,0)
--(axis cs:6607666,0)
--(axis cs:14171458,0)
--(axis cs:21916145,3.10279187884719e-10)
--(axis cs:29720931,4.88500572481426e-05)
--(axis cs:37563092,0.00348709741783243)
--(axis cs:45405253,0.0146261929450799)
--(axis cs:53295254,0.0577355743814662)
--(axis cs:61221733,0.143406727632126)
--(axis cs:69158378,0.213669126227054)
--(axis cs:77115654,0.321972832761986)
--(axis cs:85072631,0.40295900068887)
--(axis cs:93598711,0.466613202316364)
--(axis cs:101544924,0.51261651814573)
--(axis cs:109503396,0.564143961494483)
--(axis cs:117469044,0.600676136182609)
--(axis cs:125439476,0.610222629551744)
--(axis cs:133405423,0.617187619837119)
--(axis cs:141375257,0.635225671320856)
--(axis cs:149344792,0.670207072987308)
--(axis cs:157316420,0.686984563584887)
--(axis cs:165284161,0.689624732264365)
--(axis cs:173251603,0.693138132226901)
--(axis cs:181795623,0.686654223650149)
--(axis cs:189771437,0.67321220098938)
--(axis cs:197745457,0.68977842545261)
--(axis cs:205718580,0.703564979174581)
--(axis cs:213689012,0.69802908807034)
--(axis cs:221663032,0.680114121558951)
--(axis cs:229637650,0.703596121411718)
--(axis cs:237616753,0.712903951148248)
--(axis cs:245592268,0.72343753530508)
--(axis cs:253563597,0.697080790234801)
--(axis cs:261538813,0.673878665831271)
--(axis cs:270085823,0.668915281385794)
--(axis cs:270085823,0.716976026410154)
--(axis cs:270085823,0.716976026410154)
--(axis cs:261538813,0.718743899691127)
--(axis cs:253563597,0.747506094771116)
--(axis cs:245592268,0.753152184543777)
--(axis cs:237616753,0.751717757976168)
--(axis cs:229637650,0.740705711982396)
--(axis cs:221663032,0.71406752003331)
--(axis cs:213689012,0.739183055625124)
--(axis cs:205718580,0.736697302759063)
--(axis cs:197745457,0.724157228737736)
--(axis cs:189771437,0.711839420907737)
--(axis cs:181795623,0.725509111807477)
--(axis cs:173251603,0.730177600120573)
--(axis cs:165284161,0.725203425870097)
--(axis cs:157316420,0.723321634284437)
--(axis cs:149344792,0.704679940331349)
--(axis cs:141375257,0.660464176371114)
--(axis cs:133405423,0.663819100678495)
--(axis cs:125439476,0.656760581427678)
--(axis cs:117469044,0.654397245827947)
--(axis cs:109503396,0.6191507276197)
--(axis cs:101544924,0.570433956310065)
--(axis cs:93598711,0.518279083597198)
--(axis cs:85072631,0.463504312760374)
--(axis cs:77115654,0.376078140233136)
--(axis cs:69158378,0.263502144775883)
--(axis cs:61221733,0.176354577010812)
--(axis cs:53295254,0.0905790407624388)
--(axis cs:45405253,0.0227630080631693)
--(axis cs:37563092,0.00661296894198724)
--(axis cs:29720931,0.00259119072683252)
--(axis cs:21916145,1.92374121875802e-05)
--(axis cs:14171458,0.000201422358945559)
--(axis cs:6607666,0)
--(axis cs:8448,0)
--cycle;


\addplot [line width=\linewidthothers, solid, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
8448 0
6607666 0
14171458 1.54162017533944e-06
21916145 4.19326265057905e-07
29720931 0.000850903908341245
37563092 0.00519881162259218
45405253 0.0180120287049409
53295254 0.0755408991605849
61221733 0.158041487088594
69158378 0.238388084606438
77115654 0.351015893121747
85072631 0.442106440295676
93598711 0.490736452875958
101544924 0.541791710657471
109503396 0.593977299271415
117469044 0.627391354693589
125439476 0.636709854280264
133405423 0.640717186174135
141375257 0.648854810082032
149344792 0.687937262517464
157316420 0.706614580736319
165284161 0.706412650598296
173251603 0.708328130738556
181795623 0.70855166719421
189771437 0.693685056811394
197745457 0.709865020761892
205718580 0.720089514558933
213689012 0.717917872994956
221663032 0.697470156169532
229637650 0.72228715864247
237616753 0.731172400316019
245592268 0.740016803411527
253563597 0.719908891244767
261538813 0.700111990992061
270085823 0.694587033666036
};



\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:10541,0)
--(axis cs:10541,0)
--(axis cs:6402552,0)
--(axis cs:13794419,0)
--(axis cs:21397380,1.71570997081649e-07)
--(axis cs:29113363,1.33034600987644e-05)
--(axis cs:36893332,4.93078990019783e-05)
--(axis cs:44678384,0.00156500451985466)
--(axis cs:52465529,0.00330644144173231)
--(axis cs:60286760,0.00568282917340835)
--(axis cs:68133705,0.00482500171891482)
--(axis cs:76008158,0.0116376417951427)
--(axis cs:83919089,0.0255385907804758)
--(axis cs:92401515,0.0398987097743299)
--(axis cs:100326200,0.0554787075364003)
--(axis cs:108256865,0.100133660623649)
--(axis cs:116200387,0.135558741731254)
--(axis cs:124147497,0.149358694536956)
--(axis cs:132111351,0.179267264010084)
--(axis cs:140073411,0.184541373575898)
--(axis cs:148038461,0.251448146453624)
--(axis cs:156005305,0.306100724933594)
--(axis cs:163977830,0.338104709084786)
--(axis cs:171952747,0.399006462955211)
--(axis cs:180497066,0.423313044514568)
--(axis cs:188467199,0.460336697465332)
--(axis cs:196443312,0.473417814370079)
--(axis cs:204417930,0.527163330840268)
--(axis cs:212389857,0.544189919659688)
--(axis cs:220367764,0.554533617956439)
--(axis cs:228345073,0.596324401242676)
--(axis cs:236321186,0.592091062975108)
--(axis cs:244297299,0.621391942104361)
--(axis cs:252272814,0.600495441100945)
--(axis cs:260250721,0.619988778531482)
--(axis cs:268798628,0.622564823479002)
--(axis cs:268798628,0.652854023411936)
--(axis cs:268798628,0.652854023411936)
--(axis cs:260250721,0.654272707863627)
--(axis cs:252272814,0.63896606782989)
--(axis cs:244297299,0.660212211378352)
--(axis cs:236321186,0.625679082612346)
--(axis cs:228345073,0.629987052970942)
--(axis cs:220367764,0.585236116499922)
--(axis cs:212389857,0.593054083212847)
--(axis cs:204417930,0.577938272605108)
--(axis cs:196443312,0.531193055669701)
--(axis cs:188467199,0.49449843299947)
--(axis cs:180497066,0.456682528205173)
--(axis cs:171952747,0.450139540988589)
--(axis cs:163977830,0.391291282518201)
--(axis cs:156005305,0.358021626409514)
--(axis cs:148038461,0.28744815297941)
--(axis cs:140073411,0.235031089409155)
--(axis cs:132111351,0.204178425348297)
--(axis cs:124147497,0.184167656637463)
--(axis cs:116200387,0.161843501223319)
--(axis cs:108256865,0.121731674501328)
--(axis cs:100326200,0.0711017892920255)
--(axis cs:92401515,0.0513545759148966)
--(axis cs:83919089,0.034915034495282)
--(axis cs:76008158,0.015801049892145)
--(axis cs:68133705,0.0111323750967314)
--(axis cs:60286760,0.0116322012377762)
--(axis cs:52465529,0.00724124079552443)
--(axis cs:44678384,0.00613020448656315)
--(axis cs:36893332,0.00100363637793562)
--(axis cs:29113363,0.000429254322244097)
--(axis cs:21397380,0.00061941307794601)
--(axis cs:13794419,0.000324674862567429)
--(axis cs:6402552,0)
--(axis cs:10541,0)
--cycle;


\addplot [line width=\linewidthothers, solid, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
10541 0
6402552 0
13794419 4.50057569884559e-05
21397380 0.000107917541774392
29113363 0.000158010846245407
36893332 0.000278811952730139
44678384 0.00353019671823557
52465529 0.00523086098291572
60286760 0.00854389566958767
68133705 0.00851741364329876
76008158 0.0134518661896944
83919089 0.0299756982204085
92401515 0.0444744013233537
100326200 0.0634760150484367
108256865 0.109845020489258
116200387 0.14896334496576
124147497 0.165972404169741
132111351 0.188463346364994
140073411 0.207232916144894
148038461 0.268119757465281
156005305 0.32853132990518
163977830 0.366497308879594
171952747 0.425689752854275
180497066 0.44154053926141
188467199 0.477742315611496
196443312 0.500990179192334
204417930 0.549973976918336
212389857 0.571871525070479
220367764 0.571720371877426
228345073 0.611403746233073
236321186 0.609191369164813
244297299 0.639223327204458
252272814 0.620547027836422
260250721 0.638545662330217
268798628 0.637372115826408
};



\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:5192700,0)
--(axis cs:11938200,0.000259502433317862)
--(axis cs:22353900,0.00877803612425415)
--(axis cs:34085400,0.0100220498724196)
--(axis cs:46455000,0.0211560491353402)
--(axis cs:59250000,0.0185961078815256)
--(axis cs:72420300,0.0359599629378905)
--(axis cs:85839600,0.028048360473798)
--(axis cs:99408300,0.0430837674234925)
--(axis cs:112936200,0.0567799502762906)
--(axis cs:126731100,0.0531264387508037)
--(axis cs:140343900,0.0502559177690872)
--(axis cs:154153800,0.0507599182979405)
--(axis cs:168036900,0.0411385102887461)
--(axis cs:181969500,0.057401401079295)
--(axis cs:195960600,0.0492794677934344)
--(axis cs:209991300,0.0479547012268748)
--(axis cs:224155200,0.053356456728328)
--(axis cs:238243500,0.0560085105390645)
--(axis cs:238243500,0.174827371818524)
--(axis cs:238243500,0.174827371818524)
--(axis cs:224155200,0.195686549725402)
--(axis cs:209991300,0.19254927083693)
--(axis cs:195960600,0.198794338693891)
--(axis cs:181969500,0.204323931956093)
--(axis cs:168036900,0.195703459641322)
--(axis cs:154153800,0.192309638458096)
--(axis cs:140343900,0.225982601519939)
--(axis cs:126731100,0.181801419983457)
--(axis cs:112936200,0.200411963057405)
--(axis cs:99408300,0.19758719056263)
--(axis cs:85839600,0.156265581175546)
--(axis cs:72420300,0.153623639053505)
--(axis cs:59250000,0.140493061846246)
--(axis cs:46455000,0.139351876326854)
--(axis cs:34085400,0.0713854153223735)
--(axis cs:22353900,0.0504379844173222)
--(axis cs:11938200,0.0159213958456544)
--(axis cs:5192700,0.000338255804993084)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, solid, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
5192700 7.0518924891015e-10
11938200 0.00256903843883857
22353900 0.0255098298066895
34085400 0.0273993030184377
46455000 0.0662350662182391
59250000 0.0676940420859088
72420300 0.0795460009965752
85839600 0.0830343542880366
99408300 0.112705843915747
112936200 0.119125778255315
126731100 0.112088074063328
140343900 0.131634236273461
154153800 0.109959759030663
168036900 0.105972589754614
181969500 0.126745210463575
195960600 0.116195671162836
209991300 0.112406938774696
224155200 0.113184957643974
238243500 0.107898944394374
};







\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1200000,0)
--(axis cs:2400000,0)
--(axis cs:3400000,0)
--(axis cs:4400000,0)
--(axis cs:5400000,0)
--(axis cs:6400000,0)
--(axis cs:7400000,0)
--(axis cs:8400000,0)
--(axis cs:9400000,0.000909090909090909)
--(axis cs:10400000,0)
--(axis cs:11400000,0.00227272727272727)
--(axis cs:12400000,0)
--(axis cs:13400000,0.00272727272727273)
--(axis cs:14400000,0.00227272727272727)
--(axis cs:15400000,0.00272727272727273)
--(axis cs:16400000,0.00818181818181818)
--(axis cs:17400000,0.00363636363636364)
--(axis cs:18400000,0.00409090909090909)
--(axis cs:19400000,0.00681818181818182)
--(axis cs:20400000,0.0127272727272727)
--(axis cs:21400000,0.0127272727272727)
--(axis cs:22400000,0.0172727272727273)
--(axis cs:23400000,0.0127272727272727)
--(axis cs:24400000,0.0204431818181819)
--(axis cs:25400000,0.0163636363636364)
--(axis cs:26400000,0.0213522727272728)
--(axis cs:27400000,0.0245454545454545)
--(axis cs:28400000,0.0272727272727273)
--(axis cs:29400000,0.0209090909090909)
--(axis cs:30400000,0.025)
--(axis cs:31400000,0.0290909090909091)
--(axis cs:32400000,0.0290909090909091)
--(axis cs:33400000,0.0390909090909091)
--(axis cs:34400000,0.0318181818181818)
--(axis cs:35400000,0.0381818181818182)
--(axis cs:36400000,0.0481818181818182)
--(axis cs:37400000,0.0340909090909091)
--(axis cs:38400000,0.0381818181818182)
--(axis cs:39400000,0.0418181818181818)
--(axis cs:40400000,0.0472727272727273)
--(axis cs:41400000,0.0463522727272728)
--(axis cs:42400000,0.0518181818181818)
--(axis cs:43400000,0.0454545454545455)
--(axis cs:44400000,0.0481818181818182)
--(axis cs:45400000,0.0627272727272727)
--(axis cs:46400000,0.0472727272727273)
--(axis cs:47400000,0.0418181818181818)
--(axis cs:48400000,0.0568068181818182)
--(axis cs:49400000,0.0513636363636364)
--(axis cs:50400000,0.0581818181818182)
--(axis cs:51400000,0.0531818181818182)
--(axis cs:52400000,0.065)
--(axis cs:53400000,0.0613636363636364)
--(axis cs:54400000,0.0663636363636364)
--(axis cs:55400000,0.0581818181818182)
--(axis cs:56400000,0.0481818181818182)
--(axis cs:57400000,0.0781818181818182)
--(axis cs:58400000,0.0640909090909091)
--(axis cs:59400000,0.0554545454545455)
--(axis cs:60400000,0.0577272727272727)
--(axis cs:61400000,0.0486363636363636)
--(axis cs:62400000,0.0490909090909091)
--(axis cs:63400000,0.0631818181818182)
--(axis cs:64400000,0.0554545454545455)
--(axis cs:65400000,0.0518181818181818)
--(axis cs:66400000,0.0581818181818182)
--(axis cs:67400000,0.0454545454545455)
--(axis cs:68400000,0.0540909090909091)
--(axis cs:69400000,0.0399886363636364)
--(axis cs:70400000,0.0718181818181818)
--(axis cs:70400000,0.138181818181818)
--(axis cs:70400000,0.138181818181818)
--(axis cs:69400000,0.13)
--(axis cs:68400000,0.128181818181818)
--(axis cs:67400000,0.128647727272727)
--(axis cs:66400000,0.139090909090909)
--(axis cs:65400000,0.140920454545454)
--(axis cs:64400000,0.140454545454545)
--(axis cs:63400000,0.145920454545454)
--(axis cs:62400000,0.125454545454545)
--(axis cs:61400000,0.133636363636364)
--(axis cs:60400000,0.134090909090909)
--(axis cs:59400000,0.141363636363636)
--(axis cs:58400000,0.137727272727273)
--(axis cs:57400000,0.159545454545455)
--(axis cs:56400000,0.120011363636363)
--(axis cs:55400000,0.135454545454545)
--(axis cs:54400000,0.153647727272727)
--(axis cs:53400000,0.133636363636364)
--(axis cs:52400000,0.142727272727273)
--(axis cs:51400000,0.116363636363636)
--(axis cs:50400000,0.119545454545455)
--(axis cs:49400000,0.111375)
--(axis cs:48400000,0.109090909090909)
--(axis cs:47400000,0.139545454545455)
--(axis cs:46400000,0.135)
--(axis cs:45400000,0.150920454545454)
--(axis cs:44400000,0.115454545454545)
--(axis cs:43400000,0.125909090909091)
--(axis cs:42400000,0.127272727272727)
--(axis cs:41400000,0.120011363636363)
--(axis cs:40400000,0.133181818181818)
--(axis cs:39400000,0.123181818181818)
--(axis cs:38400000,0.112727272727273)
--(axis cs:37400000,0.0913749999999998)
--(axis cs:36400000,0.103193181818182)
--(axis cs:35400000,0.09)
--(axis cs:34400000,0.0772727272727273)
--(axis cs:33400000,0.079556818181818)
--(axis cs:32400000,0.0872727272727273)
--(axis cs:31400000,0.0727272727272727)
--(axis cs:30400000,0.0640909090909091)
--(axis cs:29400000,0.0595454545454545)
--(axis cs:28400000,0.0677272727272727)
--(axis cs:27400000,0.055)
--(axis cs:26400000,0.0518181818181818)
--(axis cs:25400000,0.0395454545454545)
--(axis cs:24400000,0.0490909090909091)
--(axis cs:23400000,0.0554545454545455)
--(axis cs:22400000,0.0404545454545455)
--(axis cs:21400000,0.0309204545454544)
--(axis cs:20400000,0.0345454545454545)
--(axis cs:19400000,0.0281818181818182)
--(axis cs:18400000,0.0209204545454544)
--(axis cs:17400000,0.0113636363636364)
--(axis cs:16400000,0.0227272727272727)
--(axis cs:15400000,0.0122727272727273)
--(axis cs:14400000,0.01)
--(axis cs:13400000,0.0109090909090909)
--(axis cs:12400000,0.00590909090909091)
--(axis cs:11400000,0.00636363636363636)
--(axis cs:10400000,0.00590909090909091)
--(axis cs:9400000,0.00454545454545455)
--(axis cs:8400000,0.00181818181818182)
--(axis cs:7400000,0.000454545454545455)
--(axis cs:6400000,0.000454545454545455)
--(axis cs:5400000,0)
--(axis cs:4400000,0)
--(axis cs:3400000,0)
--(axis cs:2400000,0)
--(axis cs:1200000,0)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1200000 0
2400000 0
3400000 0
4400000 0
5400000 0
6400000 0
7400000 0
8400000 0
9400000 0.00272727272727273
10400000 0.00227272727272727
11400000 0.00409090909090909
12400000 0.00181818181818182
13400000 0.00590909090909091
14400000 0.00545454545454545
15400000 0.00727272727272727
16400000 0.0136363636363636
17400000 0.00727272727272727
18400000 0.00727272727272727
19400000 0.0154545454545455
20400000 0.0218181818181818
21400000 0.0190909090909091
22400000 0.0295454545454545
23400000 0.0286363636363636
24400000 0.0309090909090909
25400000 0.0277272727272727
26400000 0.0345454545454545
27400000 0.0377272727272727
28400000 0.0463636363636364
29400000 0.0381818181818182
30400000 0.0427272727272727
31400000 0.0468181818181818
32400000 0.0540909090909091
33400000 0.0604545454545455
34400000 0.05
35400000 0.0577272727272727
36400000 0.0754545454545455
37400000 0.0577272727272727
38400000 0.0645454545454545
39400000 0.075
40400000 0.0890909090909091
41400000 0.0772727272727273
42400000 0.0813636363636364
43400000 0.0804545454545455
44400000 0.0809090909090909
45400000 0.105454545454545
46400000 0.0868181818181818
47400000 0.0881818181818182
48400000 0.0772727272727273
49400000 0.0759090909090909
50400000 0.0881818181818182
51400000 0.0822727272727273
52400000 0.100454545454545
53400000 0.0940909090909091
54400000 0.105454545454545
55400000 0.095
56400000 0.0745454545454545
57400000 0.117272727272727
58400000 0.0972727272727273
59400000 0.0927272727272727
60400000 0.0886363636363636
61400000 0.0822727272727273
62400000 0.0831818181818182
63400000 0.1
64400000 0.085
65400000 0.0818181818181818
66400000 0.0959090909090909
67400000 0.0836363636363636
68400000 0.0781818181818182
69400000 0.0781818181818182
70400000 0.0995454545454546
};


\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1200000,0)
--(axis cs:2200000,0)
--(axis cs:3200000,0)
--(axis cs:4200000,0)
--(axis cs:5200000,0)
--(axis cs:6200000,0)
--(axis cs:7200000,0)
--(axis cs:8200000,0)
--(axis cs:9200000,0.00136363636363636)
--(axis cs:10200000,0.00181818181818182)
--(axis cs:11200000,0.00227272727272727)
--(axis cs:12200000,0.00181818181818182)
--(axis cs:13200000,0)
--(axis cs:14200000,0.000454545454545455)
--(axis cs:15200000,0.00227272727272727)
--(axis cs:16200000,0.000909090909090909)
--(axis cs:17200000,0.00136363636363636)
--(axis cs:18200000,0.00318181818181818)
--(axis cs:19200000,0.005)
--(axis cs:20200000,0.00318181818181818)
--(axis cs:21200000,0.00363636363636364)
--(axis cs:22200000,0.00636363636363636)
--(axis cs:23200000,0.000909090909090909)
--(axis cs:24200000,0.00590909090909091)
--(axis cs:25200000,0.00227272727272727)
--(axis cs:26200000,0.00772727272727273)
--(axis cs:27200000,0.00363636363636364)
--(axis cs:28200000,0.00727272727272727)
--(axis cs:29200000,0.00681818181818182)
--(axis cs:30200000,0.005)
--(axis cs:31200000,0.00681818181818182)
--(axis cs:32200000,0.00454545454545455)
--(axis cs:33200000,0.01)
--(axis cs:34200000,0.00771590909090914)
--(axis cs:35200000,0.00863636363636364)
--(axis cs:36200000,0.00953409090909096)
--(axis cs:37200000,0.00772727272727273)
--(axis cs:38200000,0.0113636363636364)
--(axis cs:39200000,0.0145454545454545)
--(axis cs:40200000,0.00772727272727273)
--(axis cs:41200000,0.0159090909090909)
--(axis cs:42200000,0.0172727272727273)
--(axis cs:43200000,0.0181818181818182)
--(axis cs:44200000,0.0145454545454545)
--(axis cs:45200000,0.0177272727272727)
--(axis cs:46200000,0.0272727272727273)
--(axis cs:47200000,0.0190909090909091)
--(axis cs:48200000,0.0231818181818182)
--(axis cs:49200000,0.0281818181818182)
--(axis cs:50200000,0.0190909090909091)
--(axis cs:51200000,0.0236363636363636)
--(axis cs:52200000,0.0254545454545455)
--(axis cs:53200000,0.0304545454545455)
--(axis cs:54200000,0.0259090909090909)
--(axis cs:55200000,0.0245454545454545)
--(axis cs:56200000,0.0231818181818182)
--(axis cs:57200000,0.0231818181818182)
--(axis cs:58200000,0.03)
--(axis cs:59200000,0.0313636363636364)
--(axis cs:60200000,0.0272727272727273)
--(axis cs:61200000,0.0231818181818182)
--(axis cs:62200000,0.0318181818181818)
--(axis cs:63200000,0.0286363636363636)
--(axis cs:64200000,0.0209090909090909)
--(axis cs:65200000,0.0295454545454545)
--(axis cs:66200000,0.0427159090909091)
--(axis cs:67200000,0.0345454545454545)
--(axis cs:68200000,0.0404545454545455)
--(axis cs:69200000,0.0377272727272727)
--(axis cs:70200000,0.0440909090909091)
--(axis cs:71200000,0.045)
--(axis cs:71200000,0.0831818181818182)
--(axis cs:71200000,0.0831818181818182)
--(axis cs:70200000,0.0877272727272727)
--(axis cs:69200000,0.103636363636364)
--(axis cs:68200000,0.106363636363636)
--(axis cs:67200000,0.0804545454545454)
--(axis cs:66200000,0.109090909090909)
--(axis cs:65200000,0.0863636363636364)
--(axis cs:64200000,0.0709090909090909)
--(axis cs:63200000,0.0936363636363636)
--(axis cs:62200000,0.0881818181818182)
--(axis cs:61200000,0.0809090909090909)
--(axis cs:60200000,0.0745454545454545)
--(axis cs:59200000,0.0695454545454545)
--(axis cs:58200000,0.0795454545454545)
--(axis cs:57200000,0.0740909090909091)
--(axis cs:56200000,0.0727272727272727)
--(axis cs:55200000,0.0736363636363636)
--(axis cs:54200000,0.0704545454545455)
--(axis cs:53200000,0.0804659090909089)
--(axis cs:52200000,0.0745454545454546)
--(axis cs:51200000,0.0781818181818182)
--(axis cs:50200000,0.069556818181818)
--(axis cs:49200000,0.0722727272727273)
--(axis cs:48200000,0.0686363636363636)
--(axis cs:47200000,0.0745454545454546)
--(axis cs:46200000,0.0691022727272726)
--(axis cs:45200000,0.0645454545454545)
--(axis cs:44200000,0.0559090909090909)
--(axis cs:43200000,0.0663636363636364)
--(axis cs:42200000,0.0672727272727273)
--(axis cs:41200000,0.0677272727272727)
--(axis cs:40200000,0.0477272727272727)
--(axis cs:39200000,0.0459090909090909)
--(axis cs:38200000,0.0586477272727271)
--(axis cs:37200000,0.0436477272727271)
--(axis cs:36200000,0.0527272727272727)
--(axis cs:35200000,0.0468181818181818)
--(axis cs:34200000,0.0522727272727273)
--(axis cs:33200000,0.0422727272727273)
--(axis cs:32200000,0.0418181818181818)
--(axis cs:31200000,0.0372727272727273)
--(axis cs:30200000,0.0254545454545455)
--(axis cs:29200000,0.0427272727272727)
--(axis cs:28200000,0.0272727272727273)
--(axis cs:27200000,0.0259090909090909)
--(axis cs:26200000,0.0313636363636364)
--(axis cs:25200000,0.0254659090909089)
--(axis cs:24200000,0.0204545454545455)
--(axis cs:23200000,0.0227272727272727)
--(axis cs:22200000,0.0186363636363636)
--(axis cs:21200000,0.0222727272727273)
--(axis cs:20200000,0.0177272727272727)
--(axis cs:19200000,0.0159090909090909)
--(axis cs:18200000,0.015)
--(axis cs:17200000,0.0104545454545455)
--(axis cs:16200000,0.0131931818181817)
--(axis cs:15200000,0.0145454545454545)
--(axis cs:14200000,0.00909090909090909)
--(axis cs:13200000,0.00863636363636364)
--(axis cs:12200000,0.00818181818181818)
--(axis cs:11200000,0.00727272727272727)
--(axis cs:10200000,0.00681818181818182)
--(axis cs:9200000,0.00590909090909091)
--(axis cs:8200000,0.00363636363636364)
--(axis cs:7200000,0.00318181818181818)
--(axis cs:6200000,0.00181818181818182)
--(axis cs:5200000,0.00181818181818182)
--(axis cs:4200000,0.000454545454545455)
--(axis cs:3200000,0)
--(axis cs:2200000,0)
--(axis cs:1200000,0)
--(axis cs:0,0)
--cycle;


\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
1200000 0
2200000 0
3200000 0
4200000 0
5200000 0
6200000 0
7200000 0.00136363636363636
8200000 0.00181818181818182
9200000 0.00318181818181818
10200000 0.00409090909090909
11200000 0.00454545454545455
12200000 0.005
13200000 0.00227272727272727
14200000 0.00363636363636364
15200000 0.00636363636363636
16200000 0.005
17200000 0.00409090909090909
18200000 0.00772727272727273
19200000 0.00909090909090909
20200000 0.00818181818181818
21200000 0.0113636363636364
22200000 0.0113636363636364
23200000 0.00636363636363636
24200000 0.0122727272727273
25200000 0.0118181818181818
26200000 0.0172727272727273
27200000 0.0113636363636364
28200000 0.0159090909090909
29200000 0.0190909090909091
30200000 0.0122727272727273
31200000 0.02
32200000 0.0190909090909091
33200000 0.0245454545454545
34200000 0.0240909090909091
35200000 0.0240909090909091
36200000 0.0286363636363636
37200000 0.02
38200000 0.03
39200000 0.0268181818181818
40200000 0.0218181818181818
41200000 0.035
42200000 0.0377272727272727
43200000 0.0377272727272727
44200000 0.0304545454545455
45200000 0.035
46200000 0.0495454545454545
47200000 0.0431818181818182
48200000 0.0427272727272727
49200000 0.0495454545454545
50200000 0.0422727272727273
51200000 0.0486363636363636
52200000 0.0440909090909091
53200000 0.0531818181818182
54200000 0.0472727272727273
55200000 0.0459090909090909
56200000 0.0436363636363636
57200000 0.0472727272727273
58200000 0.0490909090909091
59200000 0.0513636363636364
60200000 0.0440909090909091
61200000 0.0495454545454546
62200000 0.0531818181818182
63200000 0.0572727272727273
64200000 0.0372727272727273
65200000 0.055
66200000 0.0722727272727273
67200000 0.0581818181818182
68200000 0.0740909090909091
69200000 0.0677272727272727
70200000 0.0681818181818182
71200000 0.0627272727272727
};


\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:20660660.6606607,0.000482551252898436)
--(axis cs:41561561.5615616,0.00524626041618652)
--(axis cs:62462462.4624625,0.0125124836880918)
--(axis cs:83363363.3633634,0.0112528673077393)
--(axis cs:104024024.024024,0.0146178204827923)
--(axis cs:124924924.924925,0.00977551975963605)
--(axis cs:145825825.825826,0.0162976299365217)
--(axis cs:166726726.726727,0.0133954545268906)
--(axis cs:187387387.387387,0.0137193783395485)
--(axis cs:208288288.288288,0.0101761379108937)
--(axis cs:228948948.948949,0.0217027310053655)
--(axis cs:249849849.84985,0.0207589541066011)
--(axis cs:270510510.510511,0.028611522270941)
--(axis cs:291411411.411411,0.0263102852504214)
--(axis cs:312312312.312312,0.0257529959918089)
--(axis cs:332972972.972973,0.0284562455450024)
--(axis cs:353633633.633634,0.0258863896838913)
--(axis cs:374294294.294294,0.0278361399580178)
--(axis cs:395195195.195195,0.0186261858698415)
--(axis cs:416096096.096096,0.028085672394897)
--(axis cs:436756756.756757,0.0289959142876175)
--(axis cs:457657657.657658,0.0287457843636584)
--(axis cs:478558558.558558,0.0324966641038798)
--(axis cs:499219219.219219,0.0209649867900122)
--(axis cs:499219219.219219,0.0947155943145168)
--(axis cs:499219219.219219,0.0947155943145168)
--(axis cs:478558558.558558,0.101436478755749)
--(axis cs:457657657.657658,0.103331302495661)
--(axis cs:436756756.756757,0.109307622439182)
--(axis cs:416096096.096096,0.109536033467429)
--(axis cs:395195195.195195,0.089792404097882)
--(axis cs:374294294.294294,0.0998191067170475)
--(axis cs:353633633.633634,0.0949852461304888)
--(axis cs:332972972.972973,0.104798275623261)
--(axis cs:312312312.312312,0.101337282129217)
--(axis cs:291411411.411411,0.104497538975173)
--(axis cs:270510510.510511,0.103418678864702)
--(axis cs:249849849.84985,0.10144379033294)
--(axis cs:228948948.948949,0.0971477142367649)
--(axis cs:208288288.288288,0.0888690214381825)
--(axis cs:187387387.387387,0.0821117807652939)
--(axis cs:166726726.726727,0.0849334890745105)
--(axis cs:145825825.825826,0.100818321339737)
--(axis cs:124924924.924925,0.0893507389036055)
--(axis cs:104024024.024024,0.0844754326075873)
--(axis cs:83363363.3633634,0.0930348588108592)
--(axis cs:62462462.4624625,0.0788093025884162)
--(axis cs:41561561.5615616,0.0657698776157533)
--(axis cs:20660660.6606607,0.00522348646382073)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color,  mark=*, mark size=0, mark options={solid}]
table {%
0 0
20660660.6606607 0.00179321308644114
41561561.5615616 0.0299899346238485
62462462.4624625 0.0426502503004398
83363363.3633634 0.0447301851834066
104024024.024024 0.0445964379742248
124924924.924925 0.0423575334271539
145825825.825826 0.0476291714903426
166726726.726727 0.0381455391688456
187387387.387387 0.0410090844085892
208288288.288288 0.0422442056557999
228948948.948949 0.0531175842341437
249849849.84985 0.0472644618685392
270510510.510511 0.0595340161395065
291411411.411411 0.0586694496816994
312312312.312312 0.0548304257826519
332972972.972973 0.0604833746750501
353633633.633634 0.054080633594379
374294294.294294 0.0594932247575607
395195195.195195 0.0473011720305989
416096096.096096 0.0591063329951695
436756756.756757 0.0591079611454811
457657657.657658 0.0646758925899325
478558558.558558 0.0623885056461378
499219219.219219 0.048521459884967
};






\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:22800,0)
--(axis cs:22800,0)
--(axis cs:8002800,0)
--(axis cs:15982800,0)
--(axis cs:23962800,9.94751203650452e-07)
--(axis cs:31942800,0.00353024385389979)
--(axis cs:39922800,0.011095485806078)
--(axis cs:47902800,0.0287357779081386)
--(axis cs:55882800,0.0899285185234387)
--(axis cs:63862800,0.141226158567241)
--(axis cs:71842800,0.177820457932184)
--(axis cs:79822800,0.23751473128581)
--(axis cs:87802800,0.29627206712226)
--(axis cs:96352800,0.329685631630363)
--(axis cs:104332800,0.36153712772827)
--(axis cs:112312800,0.386279737540555)
--(axis cs:120292800,0.420310454031863)
--(axis cs:128272800,0.418915101610672)
--(axis cs:136252800,0.458428839436292)
--(axis cs:144232800,0.476565658438141)
--(axis cs:152212800,0.512933825979348)
--(axis cs:160192800,0.49941767864312)
--(axis cs:168172800,0.501783036268742)
--(axis cs:176152800,0.534314296568085)
--(axis cs:184702800,0.496926063618588)
--(axis cs:192682800,0.508400765444444)
--(axis cs:200662800,0.492725054571212)
--(axis cs:208642800,0.541326493106176)
--(axis cs:216622800,0.522267946538655)
--(axis cs:224602800,0.519758915540329)
--(axis cs:232582800,0.548990311315929)
--(axis cs:240562800,0.527171335267713)
--(axis cs:248542800,0.538057326712195)
--(axis cs:256522800,0.539195898887399)
--(axis cs:264502800,0.490280012632386)
--(axis cs:273052800,0.545451961876045)
--(axis cs:273052800,0.589622540863528)
--(axis cs:273052800,0.589622540863528)
--(axis cs:264502800,0.564443105043076)
--(axis cs:256522800,0.59877707356653)
--(axis cs:248542800,0.594816907516801)
--(axis cs:240562800,0.603538189348147)
--(axis cs:232582800,0.617522445393719)
--(axis cs:224602800,0.566073187193138)
--(axis cs:216622800,0.572550251567919)
--(axis cs:208642800,0.594796538683454)
--(axis cs:200662800,0.548224072984224)
--(axis cs:192682800,0.551693658425033)
--(axis cs:184702800,0.546544824639971)
--(axis cs:176152800,0.576945065785389)
--(axis cs:168172800,0.558066310710812)
--(axis cs:160192800,0.538668203081554)
--(axis cs:152212800,0.564790870943359)
--(axis cs:144232800,0.517195790057357)
--(axis cs:136252800,0.50755620477485)
--(axis cs:128272800,0.473144838515533)
--(axis cs:120292800,0.476970559463147)
--(axis cs:112312800,0.44171159999641)
--(axis cs:104332800,0.425674636043774)
--(axis cs:96352800,0.394399177340939)
--(axis cs:87802800,0.348154753031157)
--(axis cs:79822800,0.289885210986706)
--(axis cs:71842800,0.224434103149)
--(axis cs:63862800,0.190247157406024)
--(axis cs:55882800,0.132091704540843)
--(axis cs:47902800,0.0647153258383182)
--(axis cs:39922800,0.0189928898932442)
--(axis cs:31942800,0.00759694248625726)
--(axis cs:23962800,0.000605690199852504)
--(axis cs:15982800,0.000628312512850664)
--(axis cs:8002800,0)
--(axis cs:22800,0)
--cycle;


\addplot [line width=\linewidthtcp, solid, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
22800 0
8002800 0
15982800 8.18551260737305e-05
23962800 9.80761459007035e-05
31942800 0.00575390737350424
39922800 0.0146366784941094
47902800 0.042112888206462
55882800 0.11293497476308
63862800 0.165156999507056
71842800 0.204313013435235
79822800 0.264737976420813
87802800 0.321938576132496
96352800 0.364434840644281
104332800 0.392946998763181
112312800 0.410660961274394
120292800 0.447146367166428
128272800 0.446425712453899
136252800 0.480767521665768
144232800 0.494981771970734
152212800 0.538690229334578
160192800 0.519894065980806
168172800 0.526812046447934
176152800 0.559821749051791
184702800 0.521948374033415
192682800 0.52725131758737
200662800 0.521334496529268
208642800 0.573051220265544
216622800 0.547295902488827
224602800 0.537131755377717
232582800 0.587221623302799
240562800 0.568898862001887
248542800 0.567953778323138
256522800 0.576542984164622
264502800 0.528148113310432
273052800 0.572797125296159
};

\end{axis}
\end{tikzpicture}


==> figure/tce_std/plot/dense.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Number Environment Interactions ($\times 10^7$)},
xmajorgrids,
xmin=-1500000, xmax=51000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.85,
ytick style={color=black}
]

\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.0152549342105263)
--(axis cs:4575200,0.0892024150647615)
--(axis cs:6855200,0.133799660707775)
--(axis cs:9135200,0.209871680228726)
--(axis cs:11415200,0.276310310737708)
--(axis cs:13695200,0.325649439861548)
--(axis cs:15975200,0.370217706188354)
--(axis cs:18255200,0.388170632635958)
--(axis cs:20535200,0.422206593301904)
--(axis cs:23195200,0.478561903974283)
--(axis cs:25475200,0.525660208275975)
--(axis cs:27755200,0.520243235666162)
--(axis cs:30035200,0.529554776404656)
--(axis cs:32315200,0.552898960104421)
--(axis cs:34595200,0.56663194622836)
--(axis cs:36875200,0.591489464423172)
--(axis cs:39155200,0.578044160313277)
--(axis cs:41435200,0.591081124780351)
--(axis cs:43715200,0.605291674440277)
--(axis cs:46375200,0.625889744825062)
--(axis cs:48655200,0.622372769709884)
--(axis cs:50935200,0.612538137575972)
--(axis cs:50935200,0.636454736072786)
--(axis cs:48655200,0.646594249208239)
--(axis cs:46375200,0.654701387123502)
--(axis cs:43715200,0.630007616363199)
--(axis cs:41435200,0.62476808111555)
--(axis cs:39155200,0.604036007121634)
--(axis cs:36875200,0.609550431143027)
--(axis cs:34595200,0.603329090924197)
--(axis cs:32315200,0.573865324909552)
--(axis cs:30035200,0.560176153835983)
--(axis cs:27755200,0.553472112338833)
--(axis cs:25475200,0.546001738111999)
--(axis cs:23195200,0.498409132712363)
--(axis cs:20535200,0.463305018148498)
--(axis cs:18255200,0.411178069337232)
--(axis cs:15975200,0.391737385677915)
--(axis cs:13695200,0.348929763932351)
--(axis cs:11415200,0.306973885349457)
--(axis cs:9135200,0.234576984428261)
--(axis cs:6855200,0.15014038286711)
--(axis cs:4575200,0.100532338995683)
--(axis cs:2295200,0.0201685855263158)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0181537828947368
4575200 0.0945020173725329
6855200 0.142939306560316
9135200 0.224099065520261
11415200 0.292446072362854
13695200 0.334573394364883
15975200 0.382682600751653
18255200 0.398186277580882
20535200 0.444624829227277
23195200 0.491558919474906
25475200 0.537460544107651
27755200 0.53991287239233
30035200 0.543181224135956
32315200 0.564715282434002
34595200 0.581068747804992
36875200 0.601034224441818
39155200 0.591088924099346
41435200 0.609252119402932
43715200 0.616412889203135
46375200 0.639450677405937
48655200 0.636568469537933
50935200 0.623114025766515
};

\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.00587942023026316)
--(axis cs:4575200,0.0385262419048108)
--(axis cs:6855200,0.0615858248660439)
--(axis cs:9135200,0.0949680643411059)
--(axis cs:11415200,0.117780338118135)
--(axis cs:13695200,0.150787787008535)
--(axis cs:15975200,0.173704685653811)
--(axis cs:18255200,0.17374926482637)
--(axis cs:20535200,0.191777961035926)
--(axis cs:23195200,0.205095873962579)
--(axis cs:25475200,0.227100636313589)
--(axis cs:27755200,0.239104378416513)
--(axis cs:30035200,0.215205555113261)
--(axis cs:32315200,0.223144277447664)
--(axis cs:34595200,0.246853545141867)
--(axis cs:36875200,0.228918026200465)
--(axis cs:39155200,0.253441928107425)
--(axis cs:41435200,0.266982804208244)
--(axis cs:43715200,0.27048696949218)
--(axis cs:46375200,0.278944579293138)
--(axis cs:48655200,0.257920958792823)
--(axis cs:50935200,0.266686007918883)
--(axis cs:53215200,0.285933070396419)
--(axis cs:55495200,0.310869307210636)
--(axis cs:55495200,0.326351882324211)
--(axis cs:53215200,0.312565643706664)
--(axis cs:50935200,0.287878522361815)
--(axis cs:48655200,0.282975350078537)
--(axis cs:46375200,0.296605587915981)
--(axis cs:43715200,0.295136657319669)
--(axis cs:41435200,0.283717312492045)
--(axis cs:39155200,0.27153065643926)
--(axis cs:36875200,0.248969034206463)
--(axis cs:34595200,0.262080747967997)
--(axis cs:32315200,0.245631849322906)
--(axis cs:30035200,0.231624574524586)
--(axis cs:27755200,0.252181323938252)
--(axis cs:25475200,0.245085085577683)
--(axis cs:23195200,0.228822454135876)
--(axis cs:20535200,0.211593224966486)
--(axis cs:18255200,0.185455132001525)
--(axis cs:15975200,0.184198999570197)
--(axis cs:13695200,0.164071347199182)
--(axis cs:11415200,0.132982090303834)
--(axis cs:9135200,0.109357884918389)
--(axis cs:6855200,0.0723770804154246)
--(axis cs:4575200,0.0474373425935444)
--(axis cs:2295200,0.0116981907894737)
--(axis cs:15200,0)
--cycle;

\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.00900493421052631
4575200 0.0428685238486842
6855200 0.0659190378691021
9135200 0.102285351329728
11415200 0.126173630505065
13695200 0.157017016007969
15975200 0.180160300258498
18255200 0.179393798633622
20535200 0.19993164403526
23195200 0.21835085121931
25475200 0.23346662979647
27755200 0.244583797703572
30035200 0.222589174360937
32315200 0.234822681873251
34595200 0.253836956327267
36875200 0.238590364623237
39155200 0.263072369428633
41435200 0.274465291632627
43715200 0.281652079993328
46375200 0.288492902999207
48655200 0.270519125976232
50935200 0.277528002375717
53215200 0.297944302932
55495200 0.319234267394405
};


\end{axis}
\end{tikzpicture}


==> figure/tce_std/plot/legend_tce_std.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{\acrshort{tcp} Cov (ours)};        
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{\acrshort{tcp} Std (ablation)};    
    

    

    \end{axis}
\end{tikzpicture}


    


==> figure/tce_std/plot/sparse.tex <==
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcov_color{C1}
\def\bbrlcolor{C9}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Number Environment Interactions ($\times 10^7$)},
xmajorgrids,
xmin=-1500000, xmax=51000000.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.85,
ytick style={color=black}
]


\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0.00116146689967105)
--(axis cs:3427600,0.00325695640162418)
--(axis cs:4567600,0.00894080776917307)
--(axis cs:5707600,0.0185061087635787)
--(axis cs:6847600,0.0239975974893835)
--(axis cs:7987600,0.049702519421453)
--(axis cs:9127600,0.0620459008769391)
--(axis cs:10267600,0.0946397441630444)
--(axis cs:11597600,0.133739277008798)
--(axis cs:12737600,0.164279927017917)
--(axis cs:13877600,0.195000227070414)
--(axis cs:15017600,0.216043799261051)
--(axis cs:16157600,0.252338864224715)
--(axis cs:17297600,0.276354825268667)
--(axis cs:18437600,0.297104573043455)
--(axis cs:19577600,0.309171967066728)
--(axis cs:20717600,0.344304758167153)
--(axis cs:21857600,0.379707347373569)
--(axis cs:23187600,0.380708444388748)
--(axis cs:24327600,0.40009377708578)
--(axis cs:25467600,0.421302152252627)
--(axis cs:26607600,0.445060311213877)
--(axis cs:27747600,0.452087314143708)
--(axis cs:28887600,0.466843161749911)
--(axis cs:30027600,0.479163376302412)
--(axis cs:31167600,0.478592100568847)
--(axis cs:32307600,0.486516112316775)
--(axis cs:33447600,0.501264501870367)
--(axis cs:34777600,0.494036492349053)
--(axis cs:35917600,0.508448720504364)
--(axis cs:37057600,0.539234624816966)
--(axis cs:38197600,0.509457553036526)
--(axis cs:39337600,0.522556879350861)
--(axis cs:40477600,0.530082150783954)
--(axis cs:41617600,0.534487296515834)
--(axis cs:42757600,0.522144481974064)
--(axis cs:43897600,0.528125646997383)
--(axis cs:45037600,0.5363561478423)
--(axis cs:46367600,0.553127519959282)
--(axis cs:47507600,0.528692457168886)
--(axis cs:48647600,0.563738542841662)
--(axis cs:49787600,0.569022443817651)
--(axis cs:50927600,0.579227861978339)
--(axis cs:52067600,0.611486201349669)
--(axis cs:53207600,0.579965878007856)
--(axis cs:54347600,0.561122613672288)
--(axis cs:55487600,0.595682896671904)
--(axis cs:56817600,0.606468961263225)
--(axis cs:56817600,0.643661504518454)
--(axis cs:56817600,0.643661504518454)
--(axis cs:55487600,0.633613617417937)
--(axis cs:54347600,0.599860643402962)
--(axis cs:53207600,0.624371650605409)
--(axis cs:52067600,0.662256239267013)
--(axis cs:50927600,0.620772054312576)
--(axis cs:49787600,0.597903169170117)
--(axis cs:48647600,0.59597295152385)
--(axis cs:47507600,0.572013428351697)
--(axis cs:46367600,0.595066485184638)
--(axis cs:45037600,0.57531349675349)
--(axis cs:43897600,0.588605814401783)
--(axis cs:42757600,0.56818386273973)
--(axis cs:41617600,0.576356741876599)
--(axis cs:40477600,0.57456689725842)
--(axis cs:39337600,0.560177388620894)
--(axis cs:38197600,0.552133011537819)
--(axis cs:37057600,0.582270854479144)
--(axis cs:35917600,0.557343880967595)
--(axis cs:34777600,0.529072588085597)
--(axis cs:33447600,0.541563107426772)
--(axis cs:32307600,0.514248807413892)
--(axis cs:31167600,0.515408875179044)
--(axis cs:30027600,0.514207371166389)
--(axis cs:28887600,0.499747810929909)
--(axis cs:27747600,0.487483187560359)
--(axis cs:26607600,0.474717957065943)
--(axis cs:25467600,0.452345532944768)
--(axis cs:24327600,0.449245393925656)
--(axis cs:23187600,0.415098004355771)
--(axis cs:21857600,0.41824091986738)
--(axis cs:20717600,0.384722963992769)
--(axis cs:19577600,0.34859765257019)
--(axis cs:18437600,0.349856264715686)
--(axis cs:17297600,0.318367720749477)
--(axis cs:16157600,0.283932061638755)
--(axis cs:15017600,0.250171188013328)
--(axis cs:13877600,0.233260061009862)
--(axis cs:12737600,0.199327174105159)
--(axis cs:11597600,0.163682315477138)
--(axis cs:10267600,0.11626522444111)
--(axis cs:9127600,0.0952999393116183)
--(axis cs:7987600,0.0650458071120555)
--(axis cs:6847600,0.0374813371342852)
--(axis cs:5707600,0.0297805149774802)
--(axis cs:4567600,0.0150472618090479)
--(axis cs:3427600,0.00640720568205181)
--(axis cs:2287600,0.00345394736842105)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.00247224506578947
3427600 0.00462903474506579
4567600 0.0120107613111797
5707600 0.0241457269379967
6847600 0.0300507224814378
7987600 0.0552885571324862
9127600 0.077291259090037
10267600 0.107158755339109
11597600 0.148205556780456
12737600 0.180564496361417
13877600 0.214990613875504
15017600 0.234004422357734
16157600 0.266682882107163
17297600 0.298718573565462
18437600 0.321800034927745
19577600 0.328226960614042
20717600 0.360911916098219
21857600 0.39863342204633
23187600 0.399846346988311
24327600 0.428001868429265
25467600 0.435571043558259
26607600 0.462712519139297
27747600 0.476551483472155
28887600 0.48518803521234
30027600 0.499211150971513
31167600 0.499449115553421
32307600 0.499234278912776
33447600 0.522967434891787
34777600 0.513370741175326
35917600 0.539368178485273
37057600 0.564926437270833
38197600 0.534445096137765
39337600 0.544069802738339
40477600 0.556734854876066
41617600 0.554197566564273
42757600 0.552198866464751
43897600 0.562530615674741
45037600 0.558712702054587
46367600 0.575282699481438
47507600 0.551624360706111
48647600 0.581939615806133
49787600 0.585170828217937
50927600 0.603041095152745
52067600 0.636817201180077
53207600 0.604370585165655
54347600 0.583176538548003
55487600 0.614540091007258
56817600 0.626311972262874
};


\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0)
--(axis cs:3427600,0)
--(axis cs:4567600,1.92742598684211e-06)
--(axis cs:5707600,4.19215779555471e-05)
--(axis cs:6847600,0.000640809710450029)
--(axis cs:7987600,0.00171237925047631)
--(axis cs:9127600,0.00127106314678654)
--(axis cs:10267600,0.00299649224845372)
--(axis cs:11597600,0.00593638547024858)
--(axis cs:12737600,0.00330922832943932)
--(axis cs:13877600,0.00845643072752674)
--(axis cs:15017600,0.00740304671650261)
--(axis cs:16157600,0.00927191680811776)
--(axis cs:17297600,0.0101049806584167)
--(axis cs:18437600,0.0114539884932055)
--(axis cs:19577600,0.0138556715879572)
--(axis cs:20717600,0.02140708552982)
--(axis cs:21857600,0.014287047238077)
--(axis cs:23187600,0.0272254503260358)
--(axis cs:24327600,0.0219814836007158)
--(axis cs:25467600,0.0320642265504761)
--(axis cs:26607600,0.0424215694674689)
--(axis cs:27747600,0.0508394664464894)
--(axis cs:28887600,0.0510468623349987)
--(axis cs:30027600,0.0540136763171327)
--(axis cs:31167600,0.0643722611231252)
--(axis cs:32307600,0.0800260019453578)
--(axis cs:33447600,0.0769982784607131)
--(axis cs:34777600,0.0931644031777838)
--(axis cs:35917600,0.103210798124731)
--(axis cs:37057600,0.118275488735095)
--(axis cs:38197600,0.131321622847241)
--(axis cs:39337600,0.12891151261677)
--(axis cs:40477600,0.154733915443906)
--(axis cs:41617600,0.163273915762022)
--(axis cs:42757600,0.170380649568976)
--(axis cs:43897600,0.178506525039303)
--(axis cs:45037600,0.193605762465796)
--(axis cs:46367600,0.229454931479027)
--(axis cs:47507600,0.208568969418107)
--(axis cs:48647600,0.214866527869411)
--(axis cs:49787600,0.239542034877464)
--(axis cs:50927600,0.256633337637284)
--(axis cs:52067600,0.286460575507725)
--(axis cs:53207600,0.266349697826797)
--(axis cs:54347600,0.266023234192325)
--(axis cs:55487600,0.299057623738846)
--(axis cs:56817600,0.306897273442225)
--(axis cs:56817600,0.371044109968082)
--(axis cs:56817600,0.371044109968082)
--(axis cs:55487600,0.373067903548175)
--(axis cs:54347600,0.323277924541354)
--(axis cs:53207600,0.311693943331818)
--(axis cs:52067600,0.330825180586668)
--(axis cs:50927600,0.303780283841579)
--(axis cs:49787600,0.285444229698403)
--(axis cs:48647600,0.248678890891477)
--(axis cs:47507600,0.256128285547761)
--(axis cs:46367600,0.263871030988512)
--(axis cs:45037600,0.225957987582743)
--(axis cs:43897600,0.212393969093664)
--(axis cs:42757600,0.206240334204681)
--(axis cs:41617600,0.193991863624406)
--(axis cs:40477600,0.179351953005808)
--(axis cs:39337600,0.159364926273194)
--(axis cs:38197600,0.15905444548658)
--(axis cs:37057600,0.142377936172128)
--(axis cs:35917600,0.125040208877885)
--(axis cs:34777600,0.109637460316317)
--(axis cs:33447600,0.102921454738135)
--(axis cs:32307600,0.0982257481338826)
--(axis cs:31167600,0.0841347830597964)
--(axis cs:30027600,0.0788532626243864)
--(axis cs:28887600,0.0719848381849808)
--(axis cs:27747600,0.060964033434967)
--(axis cs:26607600,0.0567127319757408)
--(axis cs:25467600,0.0428151878381494)
--(axis cs:24327600,0.0364951019602988)
--(axis cs:23187600,0.0387816741772275)
--(axis cs:21857600,0.0281078625457686)
--(axis cs:20717600,0.0322634593509628)
--(axis cs:19577600,0.0249169744341656)
--(axis cs:18437600,0.0175376203799943)
--(axis cs:17297600,0.0193861890842801)
--(axis cs:16157600,0.0157254897634745)
--(axis cs:15017600,0.0126171851067865)
--(axis cs:13877600,0.0157275183343108)
--(axis cs:12737600,0.00766529158533168)
--(axis cs:11597600,0.0125220598869195)
--(axis cs:10267600,0.00575154853624762)
--(axis cs:9127600,0.0046979990431202)
--(axis cs:7987600,0.00448548921354239)
--(axis cs:6847600,0.00269107658340975)
--(axis cs:5707600,0.00242701951610414)
--(axis cs:4567600,0.00154348693395916)
--(axis cs:3427600,0.000175086573550575)
--(axis cs:2287600,0.00103824013157895)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;

\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 7.19572368421053e-05
3427600 6.26413445723684e-06
4567600 0.000239886735614977
5707600 0.000792045420721957
6847600 0.00140554063806408
7987600 0.00277830886407173
9127600 0.0029276322105623
10267600 0.00446751687929029
11597600 0.00924805726462034
12737600 0.00495227495957743
13877600 0.0127164834850503
15017600 0.00969393603755621
16157600 0.0125401836546837
17297600 0.0131896716667183
18437600 0.0138654144059858
19577600 0.0187279814753879
20717600 0.0261901320955444
21857600 0.0214290896741328
23187600 0.0330884705338737
24327600 0.0292179943629338
25467600 0.0361989644891988
26607600 0.0481201511421834
27747600 0.0547251852653206
28887600 0.0602852252133743
30027600 0.0680044142137069
31167600 0.0746598473393209
32307600 0.0888754665642477
33447600 0.0883140994977035
34777600 0.100964859357372
35917600 0.11248622307547
37057600 0.130090246992649
38197600 0.14615537422172
39337600 0.1441273327402
40477600 0.168176147999907
41617600 0.175246583921777
42757600 0.189408423606351
43897600 0.19680173774451
45037600 0.209811839890319
46367600 0.250079078266284
47507600 0.236455766338159
48647600 0.235971318078443
49787600 0.268361208737325
50927600 0.2880466511951
52067600 0.31035593506024
53207600 0.297029566069941
54347600 0.305153257066192
55487600 0.346578452128539
56817600 0.348516058333251
};

\end{axis}
\end{tikzpicture}

